Quantifying Process Quality: The Role of Effective Organizational Learning in Software Evolution

Real-world software applications must constantly evolve to remain relevant. This evolution occurs when developing new applications or adapting existing ones to meet new requirements, make corrections, or incorporate future functionality. Traditional methods of software quality control involve software quality models and continuous code inspection tools. These measures focus on directly assessing the quality of the software. However, there is a strong correlation and causation between the quality of the development process and the resulting software product. Therefore, improving the development process indirectly improves the software product, too. To achieve this, effective learning from past processes is necessary, often embraced through post mortem organizational learning. While qualitative evaluation of large artifacts is common, smaller quantitative changes captured by application lifecycle management are often overlooked. In addition to software metrics, these smaller changes can reveal complex phenomena related to project culture and management. Leveraging these changes can help detect and address such complex issues. Software evolution was previously measured by the size of changes, but the lack of consensus on a reliable and versatile quantification method prevents its use as a dependable metric. Different size classifications fail to reliably describe the nature of evolution. While application lifecycle management data is rich, identifying which artifacts can model detrimental managerial practices remains uncertain. Approaches such as simulation modeling, discrete events simulation, or Bayesian networks have only limited ability to exploit continuous-time process models of such phenomena. Even worse, the accessibility and mechanistic insight into such gray- or black-box models are typically very low. To address these challenges, we suggest leveraging objectively [...]

==> figures/ac-approx.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-26 12:52:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (376.36,325.21);
\begin{scope}
\path[clip] ( 19.80,251.83) rectangle (105.65,309.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 29.15,254.08) --
	( 29.30,254.11) --
	( 29.45,254.14) --
	( 29.60,254.17) --
	( 29.75,254.22) --
	( 29.90,254.27) --
	( 30.05,254.33) --
	( 30.19,254.41) --
	( 30.34,254.49) --
	( 30.49,254.58) --
	( 30.64,254.69) --
	( 30.79,254.82) --
	( 30.94,254.96) --
	( 31.09,255.12) --
	( 31.24,255.30) --
	( 31.38,255.49) --
	( 31.53,255.71) --
	( 31.68,255.95) --
	( 31.83,256.22) --
	( 31.98,256.50) --
	( 32.13,256.80) --
	( 32.28,257.13) --
	( 32.43,257.48) --
	( 32.58,257.85) --
	( 32.72,258.23) --
	( 32.87,258.63) --
	( 33.02,259.05) --
	( 33.17,259.47) --
	( 33.32,259.90) --
	( 33.47,260.34) --
	( 33.62,260.77) --
	( 33.77,261.20) --
	( 33.91,261.61) --
	( 34.06,262.01) --
	( 34.21,262.39) --
	( 34.36,262.75) --
	( 34.51,263.08) --
	( 34.66,263.37) --
	( 34.81,263.63) --
	( 34.96,263.84) --
	( 35.11,264.01) --
	( 35.25,264.14) --
	( 35.40,264.22) --
	( 35.55,264.25) --
	( 35.70,264.22) --
	( 35.85,264.15) --
	( 36.00,264.03) --
	( 36.15,263.87) --
	( 36.30,263.66) --
	( 36.44,263.41) --
	( 36.59,263.11) --
	( 36.74,262.79) --
	( 36.89,262.44) --
	( 37.04,262.06) --
	( 37.19,261.66) --
	( 37.34,261.25) --
	( 37.49,260.82) --
	( 37.64,260.39) --
	( 37.78,259.96) --
	( 37.93,259.53) --
	( 38.08,259.10) --
	( 38.23,258.69) --
	( 38.38,258.28) --
	( 38.53,257.90) --
	( 38.68,257.52) --
	( 38.83,257.17) --
	( 38.97,256.84) --
	( 39.12,256.54) --
	( 39.27,256.25) --
	( 39.42,255.98) --
	( 39.57,255.74) --
	( 39.72,255.52) --
	( 39.87,255.32) --
	( 40.02,255.14) --
	( 40.17,254.98) --
	( 40.31,254.83) --
	( 40.46,254.71) --
	( 40.61,254.60) --
	( 40.76,254.50) --
	( 40.91,254.42) --
	( 41.06,254.34) --
	( 41.21,254.28) --
	( 41.36,254.23) --
	( 41.50,254.18) --
	( 41.65,254.14) --
	( 41.80,254.11) --
	( 41.95,254.08) --
	( 42.10,254.06) --
	( 42.25,254.04) --
	( 42.40,254.03) --
	( 42.55,254.01) --
	( 42.69,254.00) --
	( 42.84,253.99) --
	( 42.99,253.99) --
	( 43.14,253.98) --
	( 43.29,253.98) --
	( 43.44,253.98) --
	( 43.59,253.97) --
	( 43.74,253.97) --
	( 43.89,253.97) --
	( 44.03,253.97) --
	( 44.18,253.97) --
	( 44.33,253.97) --
	( 44.48,253.97) --
	( 44.63,253.97) --
	( 44.78,253.98) --
	( 44.93,253.98) --
	( 45.08,253.98) --
	( 45.22,253.99) --
	( 45.37,254.00) --
	( 45.52,254.00) --
	( 45.67,254.01) --
	( 45.82,254.03) --
	( 45.97,254.04) --
	( 46.12,254.06) --
	( 46.27,254.09) --
	( 46.42,254.11) --
	( 46.56,254.15) --
	( 46.71,254.19) --
	( 46.86,254.23) --
	( 47.01,254.29) --
	( 47.16,254.35) --
	( 47.31,254.43) --
	( 47.46,254.51) --
	( 47.61,254.61) --
	( 47.75,254.72) --
	( 47.90,254.85) --
	( 48.05,255.00) --
	( 48.20,255.16) --
	( 48.35,255.34) --
	( 48.50,255.55) --
	( 48.65,255.77) --
	( 48.80,256.02) --
	( 48.95,256.28) --
	( 49.09,256.57) --
	( 49.24,256.88) --
	( 49.39,257.22) --
	( 49.54,257.57) --
	( 49.69,257.94) --
	( 49.84,258.33) --
	( 49.99,258.74) --
	( 50.14,259.15) --
	( 50.28,259.58) --
	( 50.43,260.01) --
	( 50.58,260.44) --
	( 50.73,260.87) --
	( 50.88,261.30) --
	( 51.03,261.71) --
	( 51.18,262.10) --
	( 51.33,262.48) --
	( 51.48,262.83) --
	( 51.62,263.15) --
	( 51.77,263.44) --
	( 51.92,263.68) --
	( 52.07,263.88) --
	( 52.22,264.04) --
	( 52.37,264.16) --
	( 52.52,264.23) --
	( 52.67,264.24) --
	( 52.81,264.20) --
	( 52.96,264.12) --
	( 53.11,263.99) --
	( 53.26,263.82) --
	( 53.41,263.60) --
	( 53.56,263.33) --
	( 53.71,263.03) --
	( 53.86,262.70) --
	( 54.01,262.35) --
	( 54.15,261.97) --
	( 54.30,261.56) --
	( 54.45,261.14) --
	( 54.60,260.72) --
	( 54.75,260.29) --
	( 54.90,259.85) --
	( 55.05,259.42) --
	( 55.20,259.00) --
	( 55.34,258.59) --
	( 55.49,258.19) --
	( 55.64,257.81) --
	( 55.79,257.44) --
	( 55.94,257.09) --
	( 56.09,256.77) --
	( 56.24,256.47) --
	( 56.39,256.18) --
	( 56.54,255.92) --
	( 56.68,255.69) --
	( 56.83,255.47) --
	( 56.98,255.28) --
	( 57.13,255.10) --
	( 57.28,254.94) --
	( 57.43,254.80) --
	( 57.58,254.68) --
	( 57.73,254.57) --
	( 57.87,254.48) --
	( 58.02,254.40) --
	( 58.17,254.33) --
	( 58.32,254.27) --
	( 58.47,254.21) --
	( 58.62,254.17) --
	( 58.77,254.13) --
	( 58.92,254.10) --
	( 59.07,254.08) --
	( 59.21,254.05) --
	( 59.36,254.04) --
	( 59.51,254.02) --
	( 59.66,254.01) --
	( 59.81,254.00) --
	( 59.96,253.99) --
	( 60.11,253.99) --
	( 60.26,253.98) --
	( 60.40,253.98) --
	( 60.55,253.97) --
	( 60.70,253.97) --
	( 60.85,253.97) --
	( 61.00,253.97) --
	( 61.15,253.97) --
	( 61.30,253.97) --
	( 61.45,253.96) --
	( 61.60,253.96) --
	( 61.74,253.96) --
	( 61.89,253.96) --
	( 62.04,253.96) --
	( 62.19,253.96) --
	( 62.34,253.96) --
	( 62.49,253.96) --
	( 62.64,253.96) --
	( 62.79,253.96) --
	( 62.93,253.96) --
	( 63.08,253.96) --
	( 63.23,253.96) --
	( 63.38,253.96) --
	( 63.53,253.96) --
	( 63.68,253.96) --
	( 63.83,253.96) --
	( 63.98,253.96) --
	( 64.12,253.96) --
	( 64.27,253.96) --
	( 64.42,253.96) --
	( 64.57,253.96) --
	( 64.72,253.96) --
	( 64.87,253.96) --
	( 65.02,253.96) --
	( 65.17,253.96) --
	( 65.32,253.96) --
	( 65.46,253.96) --
	( 65.61,253.96) --
	( 65.76,253.96) --
	( 65.91,253.96) --
	( 66.06,253.96) --
	( 66.21,253.96) --
	( 66.36,253.96) --
	( 66.51,253.96) --
	( 66.65,253.96) --
	( 66.80,253.96) --
	( 66.95,253.96) --
	( 67.10,253.96) --
	( 67.25,253.96) --
	( 67.40,253.96) --
	( 67.55,253.96) --
	( 67.70,253.96) --
	( 67.85,253.96) --
	( 67.99,253.96) --
	( 68.14,253.96) --
	( 68.29,253.96) --
	( 68.44,253.96) --
	( 68.59,253.96) --
	( 68.74,253.96) --
	( 68.89,253.96) --
	( 69.04,253.96) --
	( 69.18,253.96) --
	( 69.33,253.96) --
	( 69.48,253.96) --
	( 69.63,253.96) --
	( 69.78,253.96) --
	( 69.93,253.96) --
	( 70.08,253.96) --
	( 70.23,253.96) --
	( 70.38,253.96) --
	( 70.52,253.96) --
	( 70.67,253.96) --
	( 70.82,253.96) --
	( 70.97,253.96) --
	( 71.12,253.96) --
	( 71.27,253.96) --
	( 71.42,253.96) --
	( 71.57,253.96) --
	( 71.71,253.96) --
	( 71.86,253.96) --
	( 72.01,253.96) --
	( 72.16,253.96) --
	( 72.31,253.96) --
	( 72.46,253.96) --
	( 72.61,253.96) --
	( 72.76,253.96) --
	( 72.91,253.96) --
	( 73.05,253.96) --
	( 73.20,253.96) --
	( 73.35,253.96) --
	( 73.50,253.96) --
	( 73.65,253.96) --
	( 73.80,253.96) --
	( 73.95,253.96) --
	( 74.10,253.96) --
	( 74.24,253.96) --
	( 74.39,253.96) --
	( 74.54,253.96) --
	( 74.69,253.96) --
	( 74.84,253.96) --
	( 74.99,253.96) --
	( 75.14,253.96) --
	( 75.29,253.96) --
	( 75.44,253.96) --
	( 75.58,253.96) --
	( 75.73,253.96) --
	( 75.88,253.96) --
	( 76.03,253.96) --
	( 76.18,253.96) --
	( 76.33,253.96) --
	( 76.48,253.96) --
	( 76.63,253.96) --
	( 76.77,253.96) --
	( 76.92,253.96) --
	( 77.07,253.96) --
	( 77.22,253.96) --
	( 77.37,253.96) --
	( 77.52,253.96) --
	( 77.67,253.96) --
	( 77.82,253.96) --
	( 77.97,253.96) --
	( 78.11,253.96) --
	( 78.26,253.96) --
	( 78.41,253.96) --
	( 78.56,253.96) --
	( 78.71,253.96) --
	( 78.86,253.96) --
	( 79.01,253.96) --
	( 79.16,253.96) --
	( 79.30,253.96) --
	( 79.45,253.96) --
	( 79.60,253.96) --
	( 79.75,253.96) --
	( 79.90,253.96) --
	( 80.05,253.96) --
	( 80.20,253.96) --
	( 80.35,253.96) --
	( 80.50,253.96) --
	( 80.64,253.96) --
	( 80.79,253.96) --
	( 80.94,253.96) --
	( 81.09,253.96) --
	( 81.24,253.96) --
	( 81.39,253.96) --
	( 81.54,253.96) --
	( 81.69,253.96) --
	( 81.83,253.96) --
	( 81.98,253.96) --
	( 82.13,253.96) --
	( 82.28,253.96) --
	( 82.43,253.96) --
	( 82.58,253.97) --
	( 82.73,253.97) --
	( 82.88,253.97) --
	( 83.02,253.97) --
	( 83.17,253.97) --
	( 83.32,253.97) --
	( 83.47,253.98) --
	( 83.62,253.98) --
	( 83.77,253.98) --
	( 83.92,253.99) --
	( 84.07,254.00) --
	( 84.22,254.01) --
	( 84.36,254.02) --
	( 84.51,254.03) --
	( 84.66,254.05) --
	( 84.81,254.07) --
	( 84.96,254.10) --
	( 85.11,254.13) --
	( 85.26,254.16) --
	( 85.41,254.21) --
	( 85.55,254.26) --
	( 85.70,254.32) --
	( 85.85,254.39) --
	( 86.00,254.47) --
	( 86.15,254.57) --
	( 86.30,254.68) --
	( 86.45,254.80) --
	( 86.60,254.94) --
	( 86.75,255.11) --
	( 86.89,255.30) --
	( 87.04,255.50) --
	( 87.19,255.74) --
	( 87.34,255.99) --
	( 87.49,256.28) --
	( 87.64,256.59) --
	( 87.79,256.94) --
	( 87.94,257.32) --
	( 88.08,257.72) --
	( 88.23,258.16) --
	( 88.38,258.64) --
	( 88.53,259.15) --
	( 88.68,259.69) --
	( 88.83,260.26) --
	( 88.98,260.86) --
	( 89.13,261.50) --
	( 89.28,262.16) --
	( 89.42,262.86) --
	( 89.57,263.58) --
	( 89.72,264.32) --
	( 89.87,265.08) --
	( 90.02,265.87) --
	( 90.17,266.67) --
	( 90.32,267.49) --
	( 90.47,268.33) --
	( 90.61,269.18) --
	( 90.76,270.04) --
	( 90.91,270.91) --
	( 91.06,271.78) --
	( 91.21,272.67) --
	( 91.36,273.56) --
	( 91.51,274.45) --
	( 91.66,275.35) --
	( 91.81,276.25) --
	( 91.95,277.15) --
	( 92.10,278.06) --
	( 92.25,278.96) --
	( 92.40,279.87) --
	( 92.55,280.79) --
	( 92.70,281.70) --
	( 92.85,282.62) --
	( 93.00,283.54) --
	( 93.14,284.46) --
	( 93.29,285.39) --
	( 93.44,286.32) --
	( 93.59,287.26) --
	( 93.74,288.20) --
	( 93.89,289.15) --
	( 94.04,290.10) --
	( 94.19,291.05) --
	( 94.34,292.02) --
	( 94.48,292.98) --
	( 94.63,293.95) --
	( 94.78,294.93) --
	( 94.93,295.90) --
	( 95.08,296.87) --
	( 95.23,297.84) --
	( 95.38,298.80) --
	( 95.53,299.75) --
	( 95.67,300.67) --
	( 95.82,301.57) --
	( 95.97,302.43) --
	( 96.12,303.26) --
	( 96.27,304.04) --
	( 96.42,304.76) --
	( 96.57,305.40) --
	( 96.72,305.96) --
	( 96.87,306.43) --
	( 97.01,306.82) --
	( 97.16,307.10) --
	( 97.31,307.23) --
	( 97.46,307.24) --
	( 97.61,307.12) --
	( 97.76,306.87) --
	( 97.91,306.48) --
	( 98.06,305.93) --
	( 98.20,305.21) --
	( 98.35,304.35) --
	( 98.50,303.35) --
	( 98.65,302.22) --
	( 98.80,300.95) --
	( 98.95,299.53) --
	( 99.10,297.99) --
	( 99.25,296.36) --
	( 99.40,294.64) --
	( 99.54,292.84) --
	( 99.69,290.97) --
	( 99.84,289.05) --
	( 99.99,287.09) --
	(100.14,285.12) --
	(100.29,283.15) --
	(100.44,281.18) --
	(100.59,279.25) --
	(100.73,277.35) --
	(100.88,275.51) --
	(101.03,273.72) --
	(101.18,272.00) --
	(101.33,270.36) --
	(101.48,268.81) --
	(101.63,267.35) --
	(101.78,265.97) --
	(101.92,264.68) --
	(102.07,263.49) --
	(102.22,262.41) --
	(102.37,261.41) --
	(102.52,260.50) --
	(102.67,259.67) --
	(102.82,258.92) --
	(102.97,258.25) --
	(103.12,257.66) --
	(103.26,257.14) --
	(103.41,256.67) --
	(103.56,256.26) --
	(103.71,255.91) --
	(103.86,255.60) --
	(104.01,255.34) --
	(104.16,255.11) --
	(104.31,254.92) --
	(104.45,254.75) --
	(104.60,254.61) --
	(104.75,254.49) --
	(104.90,254.40) --
	(105.05,254.31) --
	(105.20,254.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59,251.83) -- ( 98.86,251.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59,251.83) -- ( 26.59,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,251.83) -- ( 44.66,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73,251.83) -- ( 62.73,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79,251.83) -- ( 80.79,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86,251.83) -- ( 98.86,247.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 26.59,237.58) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 44.66,237.58) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 62.73,237.58) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 80.79,237.58) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.86,237.58) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,253.96) -- ( 19.80,307.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,253.96) -- ( 15.84,253.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,261.59) -- ( 15.84,261.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,269.21) -- ( 15.84,269.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,276.84) -- ( 15.84,276.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,284.46) -- ( 15.84,284.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,292.09) -- ( 15.84,292.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,299.71) -- ( 15.84,299.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,307.34) -- ( 15.84,307.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,253.96) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,269.21) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,284.46) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,299.71) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,251.83) --
	(105.65,251.83) --
	(105.65,309.38) --
	( 19.80,309.38) --
	( 19.80,251.83);
\end{scope}
\begin{scope}
\path[clip] ( 19.80,251.83) rectangle (105.65,309.38);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 29.15,253.97) --
	( 29.30,253.97) --
	( 29.45,253.97) --
	( 29.60,253.98) --
	( 29.75,253.98) --
	( 29.90,253.98) --
	( 30.05,253.99) --
	( 30.19,253.99) --
	( 30.34,254.00) --
	( 30.49,254.01) --
	( 30.64,254.02) --
	( 30.79,254.03) --
	( 30.94,254.04) --
	( 31.09,254.06) --
	( 31.24,254.08) --
	( 31.38,254.10) --
	( 31.53,254.12) --
	( 31.68,254.15) --
	( 31.83,254.18) --
	( 31.98,254.21) --
	( 32.13,254.25) --
	( 32.28,254.29) --
	( 32.43,254.34) --
	( 32.58,254.39) --
	( 32.72,254.45) --
	( 32.87,254.52) --
	( 33.02,254.59) --
	( 33.17,254.66) --
	( 33.32,254.75) --
	( 33.47,254.83) --
	( 33.62,254.93) --
	( 33.77,255.03) --
	( 33.91,255.14) --
	( 34.06,255.25) --
	( 34.21,255.37) --
	( 34.36,255.49) --
	( 34.51,255.62) --
	( 34.66,255.75) --
	( 34.81,255.89) --
	( 34.96,256.03) --
	( 35.11,256.18) --
	( 35.25,256.32) --
	( 35.40,256.47) --
	( 35.55,256.62) --
	( 35.70,256.77) --
	( 35.85,256.91) --
	( 36.00,257.06) --
	( 36.15,257.20) --
	( 36.30,257.34) --
	( 36.44,257.48) --
	( 36.59,257.62) --
	( 36.74,257.74) --
	( 36.89,257.87) --
	( 37.04,257.99) --
	( 37.19,258.10) --
	( 37.34,258.21) --
	( 37.49,258.31) --
	( 37.64,258.41) --
	( 37.78,258.50) --
	( 37.93,258.58) --
	( 38.08,258.66) --
	( 38.23,258.73) --
	( 38.38,258.79) --
	( 38.53,258.85) --
	( 38.68,258.91) --
	( 38.83,258.95) --
	( 38.97,259.00) --
	( 39.12,259.04) --
	( 39.27,259.07) --
	( 39.42,259.10) --
	( 39.57,259.13) --
	( 39.72,259.15) --
	( 39.87,259.17) --
	( 40.02,259.19) --
	( 40.17,259.21) --
	( 40.31,259.22) --
	( 40.46,259.23) --
	( 40.61,259.24) --
	( 40.76,259.25) --
	( 40.91,259.26) --
	( 41.06,259.26) --
	( 41.21,259.27) --
	( 41.36,259.27) --
	( 41.50,259.28) --
	( 41.65,259.28) --
	( 41.80,259.28) --
	( 41.95,259.28) --
	( 42.10,259.28) --
	( 42.25,259.29) --
	( 42.40,259.29) --
	( 42.55,259.29) --
	( 42.69,259.29) --
	( 42.84,259.29) --
	( 42.99,259.29) --
	( 43.14,259.29) --
	( 43.29,259.29) --
	( 43.44,259.29) --
	( 43.59,259.29) --
	( 43.74,259.29) --
	( 43.89,259.29) --
	( 44.03,259.29) --
	( 44.18,259.29) --
	( 44.33,259.29) --
	( 44.48,259.29) --
	( 44.63,259.29) --
	( 44.78,259.29) --
	( 44.93,259.29) --
	( 45.08,259.29) --
	( 45.22,259.29) --
	( 45.37,259.29) --
	( 45.52,259.29) --
	( 45.67,259.29) --
	( 45.82,259.29) --
	( 45.97,259.30) --
	( 46.12,259.30) --
	( 46.27,259.30) --
	( 46.42,259.30) --
	( 46.56,259.30) --
	( 46.71,259.31) --
	( 46.86,259.31) --
	( 47.01,259.31) --
	( 47.16,259.32) --
	( 47.31,259.32) --
	( 47.46,259.33) --
	( 47.61,259.34) --
	( 47.75,259.35) --
	( 47.90,259.36) --
	( 48.05,259.38) --
	( 48.20,259.39) --
	( 48.35,259.41) --
	( 48.50,259.43) --
	( 48.65,259.46) --
	( 48.80,259.48) --
	( 48.95,259.51) --
	( 49.09,259.55) --
	( 49.24,259.59) --
	( 49.39,259.63) --
	( 49.54,259.68) --
	( 49.69,259.74) --
	( 49.84,259.80) --
	( 49.99,259.86) --
	( 50.14,259.93) --
	( 50.28,260.01) --
	( 50.43,260.09) --
	( 50.58,260.18) --
	( 50.73,260.28) --
	( 50.88,260.38) --
	( 51.03,260.49) --
	( 51.18,260.61) --
	( 51.33,260.73) --
	( 51.48,260.85) --
	( 51.62,260.98) --
	( 51.77,261.12) --
	( 51.92,261.25) --
	( 52.07,261.40) --
	( 52.22,261.54) --
	( 52.37,261.69) --
	( 52.52,261.83) --
	( 52.67,261.98) --
	( 52.81,262.13) --
	( 52.96,262.28) --
	( 53.11,262.42) --
	( 53.26,262.57) --
	( 53.41,262.71) --
	( 53.56,262.84) --
	( 53.71,262.98) --
	( 53.86,263.10) --
	( 54.01,263.23) --
	( 54.15,263.34) --
	( 54.30,263.46) --
	( 54.45,263.56) --
	( 54.60,263.66) --
	( 54.75,263.76) --
	( 54.90,263.85) --
	( 55.05,263.93) --
	( 55.20,264.00) --
	( 55.34,264.07) --
	( 55.49,264.14) --
	( 55.64,264.19) --
	( 55.79,264.25) --
	( 55.94,264.29) --
	( 56.09,264.34) --
	( 56.24,264.37) --
	( 56.39,264.41) --
	( 56.54,264.44) --
	( 56.68,264.46) --
	( 56.83,264.49) --
	( 56.98,264.51) --
	( 57.13,264.52) --
	( 57.28,264.54) --
	( 57.43,264.55) --
	( 57.58,264.56) --
	( 57.73,264.57) --
	( 57.87,264.58) --
	( 58.02,264.59) --
	( 58.17,264.59) --
	( 58.32,264.60) --
	( 58.47,264.60) --
	( 58.62,264.61) --
	( 58.77,264.61) --
	( 58.92,264.61) --
	( 59.07,264.61) --
	( 59.21,264.61) --
	( 59.36,264.61) --
	( 59.51,264.62) --
	( 59.66,264.62) --
	( 59.81,264.62) --
	( 59.96,264.62) --
	( 60.11,264.62) --
	( 60.26,264.62) --
	( 60.40,264.62) --
	( 60.55,264.62) --
	( 60.70,264.62) --
	( 60.85,264.62) --
	( 61.00,264.62) --
	( 61.15,264.62) --
	( 61.30,264.62) --
	( 61.45,264.62) --
	( 61.60,264.62) --
	( 61.74,264.62) --
	( 61.89,264.62) --
	( 62.04,264.62) --
	( 62.19,264.62) --
	( 62.34,264.62) --
	( 62.49,264.62) --
	( 62.64,264.62) --
	( 62.79,264.62) --
	( 62.93,264.62) --
	( 63.08,264.62) --
	( 63.23,264.62) --
	( 63.38,264.62) --
	( 63.53,264.62) --
	( 63.68,264.62) --
	( 63.83,264.62) --
	( 63.98,264.62) --
	( 64.12,264.62) --
	( 64.27,264.62) --
	( 64.42,264.62) --
	( 64.57,264.62) --
	( 64.72,264.62) --
	( 64.87,264.62) --
	( 65.02,264.62) --
	( 65.17,264.62) --
	( 65.32,264.62) --
	( 65.46,264.62) --
	( 65.61,264.62) --
	( 65.76,264.62) --
	( 65.91,264.62) --
	( 66.06,264.62) --
	( 66.21,264.62) --
	( 66.36,264.62) --
	( 66.51,264.62) --
	( 66.65,264.62) --
	( 66.80,264.62) --
	( 66.95,264.62) --
	( 67.10,264.62) --
	( 67.25,264.62) --
	( 67.40,264.62) --
	( 67.55,264.62) --
	( 67.70,264.62) --
	( 67.85,264.62) --
	( 67.99,264.62) --
	( 68.14,264.62) --
	( 68.29,264.62) --
	( 68.44,264.62) --
	( 68.59,264.62) --
	( 68.74,264.62) --
	( 68.89,264.62) --
	( 69.04,264.62) --
	( 69.18,264.62) --
	( 69.33,264.62) --
	( 69.48,264.62) --
	( 69.63,264.62) --
	( 69.78,264.62) --
	( 69.93,264.62) --
	( 70.08,264.62) --
	( 70.23,264.62) --
	( 70.38,264.62) --
	( 70.52,264.62) --
	( 70.67,264.62) --
	( 70.82,264.62) --
	( 70.97,264.62) --
	( 71.12,264.62) --
	( 71.27,264.62) --
	( 71.42,264.62) --
	( 71.57,264.62) --
	( 71.71,264.62) --
	( 71.86,264.62) --
	( 72.01,264.62) --
	( 72.16,264.62) --
	( 72.31,264.62) --
	( 72.46,264.62) --
	( 72.61,264.62) --
	( 72.76,264.62) --
	( 72.91,264.62) --
	( 73.05,264.62) --
	( 73.20,264.62) --
	( 73.35,264.62) --
	( 73.50,264.62) --
	( 73.65,264.62) --
	( 73.80,264.62) --
	( 73.95,264.62) --
	( 74.10,264.62) --
	( 74.24,264.62) --
	( 74.39,264.62) --
	( 74.54,264.62) --
	( 74.69,264.62) --
	( 74.84,264.62) --
	( 74.99,264.62) --
	( 75.14,264.62) --
	( 75.29,264.62) --
	( 75.44,264.62) --
	( 75.58,264.62) --
	( 75.73,264.62) --
	( 75.88,264.62) --
	( 76.03,264.62) --
	( 76.18,264.62) --
	( 76.33,264.62) --
	( 76.48,264.62) --
	( 76.63,264.62) --
	( 76.77,264.62) --
	( 76.92,264.62) --
	( 77.07,264.62) --
	( 77.22,264.62) --
	( 77.37,264.62) --
	( 77.52,264.62) --
	( 77.67,264.62) --
	( 77.82,264.62) --
	( 77.97,264.62) --
	( 78.11,264.62) --
	( 78.26,264.62) --
	( 78.41,264.62) --
	( 78.56,264.62) --
	( 78.71,264.62) --
	( 78.86,264.62) --
	( 79.01,264.62) --
	( 79.16,264.62) --
	( 79.30,264.62) --
	( 79.45,264.62) --
	( 79.60,264.62) --
	( 79.75,264.62) --
	( 79.90,264.62) --
	( 80.05,264.62) --
	( 80.20,264.62) --
	( 80.35,264.62) --
	( 80.50,264.62) --
	( 80.64,264.62) --
	( 80.79,264.62) --
	( 80.94,264.62) --
	( 81.09,264.62) --
	( 81.24,264.62) --
	( 81.39,264.62) --
	( 81.54,264.62) --
	( 81.69,264.62) --
	( 81.83,264.62) --
	( 81.98,264.62) --
	( 82.13,264.62) --
	( 82.28,264.62) --
	( 82.43,264.62) --
	( 82.58,264.62) --
	( 82.73,264.62) --
	( 82.88,264.62) --
	( 83.02,264.62) --
	( 83.17,264.62) --
	( 83.32,264.62) --
	( 83.47,264.62) --
	( 83.62,264.62) --
	( 83.77,264.62) --
	( 83.92,264.62) --
	( 84.07,264.62) --
	( 84.22,264.62) --
	( 84.36,264.62) --
	( 84.51,264.62) --
	( 84.66,264.62) --
	( 84.81,264.63) --
	( 84.96,264.63) --
	( 85.11,264.63) --
	( 85.26,264.63) --
	( 85.41,264.63) --
	( 85.55,264.64) --
	( 85.70,264.64) --
	( 85.85,264.65) --
	( 86.00,264.66) --
	( 86.15,264.66) --
	( 86.30,264.67) --
	( 86.45,264.68) --
	( 86.60,264.70) --
	( 86.75,264.71) --
	( 86.89,264.73) --
	( 87.04,264.75) --
	( 87.19,264.77) --
	( 87.34,264.80) --
	( 87.49,264.83) --
	( 87.64,264.87) --
	( 87.79,264.91) --
	( 87.94,264.95) --
	( 88.08,265.00) --
	( 88.23,265.06) --
	( 88.38,265.12) --
	( 88.53,265.19) --
	( 88.68,265.27) --
	( 88.83,265.36) --
	( 88.98,265.45) --
	( 89.13,265.56) --
	( 89.28,265.67) --
	( 89.42,265.79) --
	( 89.57,265.93) --
	( 89.72,266.07) --
	( 89.87,266.22) --
	( 90.02,266.39) --
	( 90.17,266.56) --
	( 90.32,266.75) --
	( 90.47,266.95) --
	( 90.61,267.17) --
	( 90.76,267.39) --
	( 90.91,267.63) --
	( 91.06,267.88) --
	( 91.21,268.14) --
	( 91.36,268.42) --
	( 91.51,268.70) --
	( 91.66,269.00) --
	( 91.81,269.32) --
	( 91.95,269.65) --
	( 92.10,269.98) --
	( 92.25,270.34) --
	( 92.40,270.70) --
	( 92.55,271.08) --
	( 92.70,271.47) --
	( 92.85,271.88) --
	( 93.00,272.30) --
	( 93.14,272.73) --
	( 93.29,273.18) --
	( 93.44,273.63) --
	( 93.59,274.11) --
	( 93.74,274.59) --
	( 93.89,275.09) --
	( 94.04,275.60) --
	( 94.19,276.13) --
	( 94.34,276.67) --
	( 94.48,277.22) --
	( 94.63,277.79) --
	( 94.78,278.37) --
	( 94.93,278.97) --
	( 95.08,279.58) --
	( 95.23,280.20) --
	( 95.38,280.84) --
	( 95.53,281.49) --
	( 95.67,282.16) --
	( 95.82,282.84) --
	( 95.97,283.53) --
	( 96.12,284.23) --
	( 96.27,284.94) --
	( 96.42,285.67) --
	( 96.57,286.41) --
	( 96.72,287.15) --
	( 96.87,287.90) --
	( 97.01,288.66) --
	( 97.16,289.42) --
	( 97.31,290.19) --
	( 97.46,290.96) --
	( 97.61,291.72) --
	( 97.76,292.49) --
	( 97.91,293.24) --
	( 98.06,294.00) --
	( 98.20,294.74) --
	( 98.35,295.47) --
	( 98.50,296.19) --
	( 98.65,296.89) --
	( 98.80,297.58) --
	( 98.95,298.24) --
	( 99.10,298.89) --
	( 99.25,299.51) --
	( 99.40,300.11) --
	( 99.54,300.68) --
	( 99.69,301.23) --
	( 99.84,301.75) --
	( 99.99,302.24) --
	(100.14,302.70) --
	(100.29,303.13) --
	(100.44,303.54) --
	(100.59,303.91) --
	(100.73,304.26) --
	(100.88,304.59) --
	(101.03,304.88) --
	(101.18,305.15) --
	(101.33,305.40) --
	(101.48,305.62) --
	(101.63,305.83) --
	(101.78,306.01) --
	(101.92,306.17) --
	(102.07,306.32) --
	(102.22,306.44) --
	(102.37,306.56) --
	(102.52,306.66) --
	(102.67,306.74) --
	(102.82,306.82) --
	(102.97,306.89) --
	(103.12,306.94) --
	(103.26,306.99) --
	(103.41,307.03) --
	(103.56,307.07) --
	(103.71,307.10) --
	(103.86,307.13) --
	(104.01,307.15) --
	(104.16,307.16) --
	(104.31,307.18) --
	(104.45,307.19) --
	(104.60,307.20) --
	(104.75,307.21) --
	(104.90,307.22) --
	(105.05,307.22) --
	(105.20,307.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,253.96) -- (105.65,307.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,253.96) -- (109.61,253.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,264.62) -- (109.61,264.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,275.27) -- (109.61,275.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,285.93) -- (109.61,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,296.59) -- (109.61,296.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,307.24) -- (109.61,307.24);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,253.96) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,275.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,296.59) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,243.91) rectangle (125.45,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 62.73,315.25) {\bfseries corr};
\end{scope}
\begin{scope}
\path[clip] ( 19.80,251.83) rectangle (105.65,309.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.59,251.83) -- ( 26.59,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.66,251.83) -- ( 44.66,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.73,251.83) -- ( 62.73,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.79,251.83) -- ( 80.79,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.86,251.83) -- ( 98.86,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,253.96) -- (105.65,253.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,264.62) -- (105.65,264.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,275.27) -- (105.65,275.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,285.93) -- (105.65,285.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,296.59) -- (105.65,296.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,307.24) -- (105.65,307.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.98,307.24) rectangle ( 63.82,283.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 28.92,299.32) -- ( 40.80,299.32);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 28.92,291.40) -- ( 40.80,291.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 46.74,297.05) {PDF};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 46.74,289.13) {CDF};
\end{scope}
\begin{scope}
\path[clip] (145.25,251.83) rectangle (231.11,309.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (170.12,253.96) --
	(170.19,253.98) --
	(170.26,254.00) --
	(170.33,254.02) --
	(170.40,254.04) --
	(170.47,254.06) --
	(170.54,254.08) --
	(170.61,254.11) --
	(170.68,254.14) --
	(170.75,254.17) --
	(170.82,254.20) --
	(170.89,254.24) --
	(170.96,254.27) --
	(171.03,254.31) --
	(171.10,254.35) --
	(171.17,254.40) --
	(171.24,254.45) --
	(171.31,254.50) --
	(171.38,254.56) --
	(171.45,254.61) --
	(171.52,254.68) --
	(171.59,254.74) --
	(171.66,254.81) --
	(171.73,254.89) --
	(171.80,254.97) --
	(171.87,255.05) --
	(171.94,255.14) --
	(172.01,255.23) --
	(172.08,255.33) --
	(172.15,255.43) --
	(172.22,255.54) --
	(172.28,255.65) --
	(172.35,255.77) --
	(172.42,255.90) --
	(172.49,256.03) --
	(172.56,256.17) --
	(172.63,256.31) --
	(172.70,256.46) --
	(172.77,256.61) --
	(172.84,256.78) --
	(172.91,256.95) --
	(172.98,257.12) --
	(173.05,257.30) --
	(173.12,257.49) --
	(173.19,257.69) --
	(173.26,257.89) --
	(173.33,258.10) --
	(173.40,258.32) --
	(173.47,258.54) --
	(173.54,258.78) --
	(173.61,259.01) --
	(173.68,259.26) --
	(173.75,259.51) --
	(173.82,259.77) --
	(173.89,260.03) --
	(173.96,260.30) --
	(174.03,260.58) --
	(174.10,260.86) --
	(174.17,261.15) --
	(174.24,261.45) --
	(174.31,261.75) --
	(174.38,262.06) --
	(174.45,262.37) --
	(174.52,262.68) --
	(174.59,263.00) --
	(174.66,263.33) --
	(174.73,263.66) --
	(174.80,263.99) --
	(174.86,264.33) --
	(174.93,264.67) --
	(175.00,265.01) --
	(175.07,265.36) --
	(175.14,265.71) --
	(175.21,266.06) --
	(175.28,266.41) --
	(175.35,266.76) --
	(175.42,267.12) --
	(175.49,267.48) --
	(175.56,267.83) --
	(175.63,268.19) --
	(175.70,268.55) --
	(175.77,268.91) --
	(175.84,269.27) --
	(175.91,269.63) --
	(175.98,269.99) --
	(176.05,270.35) --
	(176.12,270.70) --
	(176.19,271.06) --
	(176.26,271.42) --
	(176.33,271.78) --
	(176.40,272.13) --
	(176.47,272.49) --
	(176.54,272.84) --
	(176.61,273.20) --
	(176.68,273.55) --
	(176.75,273.91) --
	(176.82,274.26) --
	(176.89,274.62) --
	(176.96,274.97) --
	(177.03,275.33) --
	(177.10,275.69) --
	(177.17,276.05) --
	(177.24,276.41) --
	(177.31,276.77) --
	(177.38,277.13) --
	(177.44,277.50) --
	(177.51,277.87) --
	(177.58,278.24) --
	(177.65,278.62) --
	(177.72,279.00) --
	(177.79,279.38) --
	(177.86,279.77) --
	(177.93,280.16) --
	(178.00,280.56) --
	(178.07,280.97) --
	(178.14,281.37) --
	(178.21,281.79) --
	(178.28,282.21) --
	(178.35,282.64) --
	(178.42,283.07) --
	(178.49,283.51) --
	(178.56,283.95) --
	(178.63,284.41) --
	(178.70,284.87) --
	(178.77,285.33) --
	(178.84,285.80) --
	(178.91,286.28) --
	(178.98,286.76) --
	(179.05,287.25) --
	(179.12,287.74) --
	(179.19,288.24) --
	(179.26,288.74) --
	(179.33,289.25) --
	(179.40,289.76) --
	(179.47,290.27) --
	(179.54,290.79) --
	(179.61,291.31) --
	(179.68,291.82) --
	(179.75,292.34) --
	(179.82,292.86) --
	(179.89,293.38) --
	(179.96,293.89) --
	(180.02,294.40) --
	(180.09,294.91) --
	(180.16,295.41) --
	(180.23,295.91) --
	(180.30,296.39) --
	(180.37,296.88) --
	(180.44,297.35) --
	(180.51,297.81) --
	(180.58,298.27) --
	(180.65,298.71) --
	(180.72,299.14) --
	(180.79,299.56) --
	(180.86,299.96) --
	(180.93,300.34) --
	(181.00,300.72) --
	(181.07,301.07) --
	(181.14,301.41) --
	(181.21,301.74) --
	(181.28,302.04) --
	(181.35,302.32) --
	(181.42,302.59) --
	(181.49,302.83) --
	(181.56,303.05) --
	(181.63,303.26) --
	(181.70,303.44) --
	(181.77,303.60) --
	(181.84,303.74) --
	(181.91,303.86) --
	(181.98,303.96) --
	(182.05,304.04) --
	(182.12,304.09) --
	(182.19,304.13) --
	(182.26,304.14) --
	(182.33,304.14) --
	(182.40,304.11) --
	(182.47,304.07) --
	(182.54,304.01) --
	(182.60,303.93) --
	(182.67,303.83) --
	(182.74,303.72) --
	(182.81,303.59) --
	(182.88,303.45) --
	(182.95,303.29) --
	(183.02,303.12) --
	(183.09,302.94) --
	(183.16,302.75) --
	(183.23,302.55) --
	(183.30,302.33) --
	(183.37,302.11) --
	(183.44,301.89) --
	(183.51,301.66) --
	(183.58,301.42) --
	(183.65,301.19) --
	(183.72,300.94) --
	(183.79,300.70) --
	(183.86,300.46) --
	(183.93,300.22) --
	(184.00,299.99) --
	(184.07,299.75) --
	(184.14,299.53) --
	(184.21,299.31) --
	(184.28,299.09) --
	(184.35,298.88) --
	(184.42,298.69) --
	(184.49,298.50) --
	(184.56,298.32) --
	(184.63,298.15) --
	(184.70,298.00) --
	(184.77,297.86) --
	(184.84,297.73) --
	(184.91,297.62) --
	(184.98,297.53) --
	(185.05,297.45) --
	(185.12,297.38) --
	(185.18,297.33) --
	(185.25,297.30) --
	(185.32,297.29) --
	(185.39,297.29) --
	(185.46,297.31) --
	(185.53,297.35) --
	(185.60,297.41) --
	(185.67,297.49) --
	(185.74,297.58) --
	(185.81,297.69) --
	(185.88,297.82) --
	(185.95,297.97) --
	(186.02,298.13) --
	(186.09,298.30) --
	(186.16,298.50) --
	(186.23,298.71) --
	(186.30,298.93) --
	(186.37,299.17) --
	(186.44,299.42) --
	(186.51,299.68) --
	(186.58,299.95) --
	(186.65,300.24) --
	(186.72,300.53) --
	(186.79,300.83) --
	(186.86,301.14) --
	(186.93,301.45) --
	(187.00,301.77) --
	(187.07,302.09) --
	(187.14,302.41) --
	(187.21,302.74) --
	(187.28,303.06) --
	(187.35,303.38) --
	(187.42,303.70) --
	(187.49,304.02) --
	(187.56,304.32) --
	(187.63,304.62) --
	(187.70,304.91) --
	(187.76,305.19) --
	(187.83,305.46) --
	(187.90,305.72) --
	(187.97,305.96) --
	(188.04,306.18) --
	(188.11,306.39) --
	(188.18,306.57) --
	(188.25,306.74) --
	(188.32,306.88) --
	(188.39,307.01) --
	(188.46,307.10) --
	(188.53,307.18) --
	(188.60,307.22) --
	(188.67,307.24) --
	(188.74,307.24) --
	(188.81,307.20) --
	(188.88,307.14) --
	(188.95,307.05) --
	(189.02,306.92) --
	(189.09,306.76) --
	(189.16,306.58) --
	(189.23,306.36) --
	(189.30,306.11) --
	(189.37,305.83) --
	(189.44,305.51) --
	(189.51,305.16) --
	(189.58,304.79) --
	(189.65,304.38) --
	(189.72,303.94) --
	(189.79,303.47) --
	(189.86,302.97) --
	(189.93,302.44) --
	(190.00,301.89) --
	(190.07,301.30) --
	(190.14,300.69) --
	(190.21,300.05) --
	(190.28,299.38) --
	(190.34,298.70) --
	(190.41,297.99) --
	(190.48,297.26) --
	(190.55,296.51) --
	(190.62,295.75) --
	(190.69,294.96) --
	(190.76,294.16) --
	(190.83,293.35) --
	(190.90,292.52) --
	(190.97,291.68) --
	(191.04,290.83) --
	(191.11,289.98) --
	(191.18,289.12) --
	(191.25,288.25) --
	(191.32,287.38) --
	(191.39,286.51) --
	(191.46,285.64) --
	(191.53,284.77) --
	(191.60,283.90) --
	(191.67,283.04) --
	(191.74,282.18) --
	(191.81,281.33) --
	(191.88,280.49) --
	(191.95,279.67) --
	(192.02,278.84) --
	(192.09,278.04) --
	(192.16,277.25) --
	(192.23,276.47) --
	(192.30,275.72) --
	(192.37,274.98) --
	(192.44,274.25) --
	(192.51,273.56) --
	(192.58,272.87) --
	(192.65,272.21) --
	(192.72,271.58) --
	(192.79,270.96) --
	(192.86,270.37) --
	(192.92,269.81) --
	(192.99,269.26) --
	(193.06,268.75) --
	(193.13,268.26) --
	(193.20,267.80) --
	(193.27,267.36) --
	(193.34,266.96) --
	(193.41,266.58) --
	(193.48,266.23) --
	(193.55,265.91) --
	(193.62,265.61) --
	(193.69,265.35) --
	(193.76,265.11) --
	(193.83,264.90) --
	(193.90,264.72) --
	(193.97,264.57) --
	(194.04,264.44) --
	(194.11,264.36) --
	(194.18,264.29) --
	(194.25,264.25) --
	(194.32,264.25) --
	(194.39,264.26) --
	(194.46,264.30) --
	(194.53,264.38) --
	(194.60,264.48) --
	(194.67,264.60) --
	(194.74,264.75) --
	(194.81,264.93) --
	(194.88,265.12) --
	(194.95,265.35) --
	(195.02,265.59) --
	(195.09,265.86) --
	(195.16,266.16) --
	(195.23,266.46) --
	(195.30,266.80) --
	(195.37,267.15) --
	(195.44,267.52) --
	(195.50,267.90) --
	(195.57,268.31) --
	(195.64,268.73) --
	(195.71,269.16) --
	(195.78,269.61) --
	(195.85,270.07) --
	(195.92,270.54) --
	(195.99,271.03) --
	(196.06,271.52) --
	(196.13,272.02) --
	(196.20,272.53) --
	(196.27,273.04) --
	(196.34,273.56) --
	(196.41,274.08) --
	(196.48,274.60) --
	(196.55,275.12) --
	(196.62,275.65) --
	(196.69,276.17) --
	(196.76,276.68) --
	(196.83,277.20) --
	(196.90,277.71) --
	(196.97,278.20) --
	(197.04,278.69) --
	(197.11,279.18) --
	(197.18,279.64) --
	(197.25,280.10) --
	(197.32,280.55) --
	(197.39,280.97) --
	(197.46,281.38) --
	(197.53,281.78) --
	(197.60,282.15) --
	(197.67,282.51) --
	(197.74,282.85) --
	(197.81,283.16) --
	(197.88,283.46) --
	(197.95,283.73) --
	(198.02,283.97) --
	(198.08,284.20) --
	(198.15,284.40) --
	(198.22,284.56) --
	(198.29,284.71) --
	(198.36,284.83) --
	(198.43,284.92) --
	(198.50,284.99) --
	(198.57,285.02) --
	(198.64,285.03) --
	(198.71,285.01) --
	(198.78,284.96) --
	(198.85,284.89) --
	(198.92,284.79) --
	(198.99,284.66) --
	(199.06,284.50) --
	(199.13,284.33) --
	(199.20,284.11) --
	(199.27,283.88) --
	(199.34,283.62) --
	(199.41,283.33) --
	(199.48,283.03) --
	(199.55,282.70) --
	(199.62,282.35) --
	(199.69,281.98) --
	(199.76,281.59) --
	(199.83,281.17) --
	(199.90,280.75) --
	(199.97,280.30) --
	(200.04,279.84) --
	(200.11,279.36) --
	(200.18,278.87) --
	(200.25,278.37) --
	(200.32,277.85) --
	(200.39,277.33) --
	(200.46,276.79) --
	(200.53,276.25) --
	(200.60,275.70) --
	(200.66,275.15) --
	(200.73,274.59) --
	(200.80,274.03) --
	(200.87,273.46) --
	(200.94,272.90) --
	(201.01,272.33) --
	(201.08,271.76) --
	(201.15,271.20) --
	(201.22,270.64) --
	(201.29,270.08) --
	(201.36,269.52) --
	(201.43,268.98) --
	(201.50,268.43) --
	(201.57,267.90) --
	(201.64,267.37) --
	(201.71,266.85) --
	(201.78,266.33) --
	(201.85,265.83) --
	(201.92,265.34) --
	(201.99,264.86) --
	(202.06,264.39) --
	(202.13,263.93) --
	(202.20,263.48) --
	(202.27,263.04) --
	(202.34,262.61) --
	(202.41,262.20) --
	(202.48,261.80) --
	(202.55,261.41) --
	(202.62,261.03) --
	(202.69,260.67) --
	(202.76,260.31) --
	(202.83,259.98) --
	(202.90,259.65) --
	(202.97,259.33) --
	(203.04,259.03) --
	(203.11,258.74) --
	(203.18,258.46) --
	(203.24,258.20) --
	(203.31,257.94) --
	(203.38,257.69) --
	(203.45,257.46) --
	(203.52,257.24) --
	(203.59,257.03) --
	(203.66,256.83) --
	(203.73,256.64) --
	(203.80,256.45) --
	(203.87,256.28) --
	(203.94,256.12) --
	(204.01,255.96) --
	(204.08,255.82) --
	(204.15,255.68) --
	(204.22,255.55) --
	(204.29,255.43) --
	(204.36,255.31) --
	(204.43,255.20) --
	(204.50,255.10) --
	(204.57,255.00) --
	(204.64,254.91) --
	(204.71,254.83) --
	(204.78,254.75) --
	(204.85,254.68) --
	(204.92,254.61) --
	(204.99,254.54) --
	(205.06,254.48) --
	(205.13,254.43) --
	(205.20,254.38) --
	(205.27,254.33) --
	(205.34,254.29) --
	(205.41,254.24) --
	(205.48,254.21) --
	(205.55,254.17) --
	(205.62,254.14) --
	(205.69,254.11) --
	(205.76,254.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,251.83) -- (227.93,251.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,251.83) -- (164.33,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.53,251.83) -- (185.53,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,251.83) -- (206.73,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,251.83) -- (227.93,247.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (164.33,237.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.53,237.58) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.73,237.58) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (227.93,237.58) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,253.79) -- (145.25,305.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,253.79) -- (141.29,253.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,262.38) -- (141.29,262.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,270.98) -- (141.29,270.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,279.57) -- (141.29,279.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,288.17) -- (141.29,288.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,296.76) -- (141.29,296.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,305.36) -- (141.29,305.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,253.79) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,270.98) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,288.17) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,305.36) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,251.83) --
	(231.11,251.83) --
	(231.11,309.38) --
	(145.25,309.38) --
	(145.25,251.83);
\end{scope}
\begin{scope}
\path[clip] (145.25,251.83) rectangle (231.11,309.38);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.12,253.97) --
	(170.19,253.97) --
	(170.26,253.97) --
	(170.33,253.97) --
	(170.40,253.97) --
	(170.47,253.97) --
	(170.54,253.98) --
	(170.61,253.98) --
	(170.68,253.98) --
	(170.75,253.98) --
	(170.82,253.98) --
	(170.89,253.98) --
	(170.96,253.98) --
	(171.03,253.99) --
	(171.10,253.99) --
	(171.17,253.99) --
	(171.24,253.99) --
	(171.31,254.00) --
	(171.38,254.00) --
	(171.45,254.00) --
	(171.52,254.01) --
	(171.59,254.01) --
	(171.66,254.01) --
	(171.73,254.02) --
	(171.80,254.02) --
	(171.87,254.03) --
	(171.94,254.03) --
	(172.01,254.04) --
	(172.08,254.05) --
	(172.15,254.05) --
	(172.22,254.06) --
	(172.28,254.07) --
	(172.35,254.07) --
	(172.42,254.08) --
	(172.49,254.09) --
	(172.56,254.10) --
	(172.63,254.11) --
	(172.70,254.12) --
	(172.77,254.13) --
	(172.84,254.14) --
	(172.91,254.16) --
	(172.98,254.17) --
	(173.05,254.18) --
	(173.12,254.20) --
	(173.19,254.21) --
	(173.26,254.23) --
	(173.33,254.25) --
	(173.40,254.26) --
	(173.47,254.28) --
	(173.54,254.30) --
	(173.61,254.32) --
	(173.68,254.35) --
	(173.75,254.37) --
	(173.82,254.39) --
	(173.89,254.42) --
	(173.96,254.44) --
	(174.03,254.47) --
	(174.10,254.50) --
	(174.17,254.53) --
	(174.24,254.56) --
	(174.31,254.59) --
	(174.38,254.62) --
	(174.45,254.66) --
	(174.52,254.69) --
	(174.59,254.73) --
	(174.66,254.77) --
	(174.73,254.81) --
	(174.80,254.85) --
	(174.86,254.89) --
	(174.93,254.93) --
	(175.00,254.98) --
	(175.07,255.03) --
	(175.14,255.07) --
	(175.21,255.12) --
	(175.28,255.17) --
	(175.35,255.23) --
	(175.42,255.28) --
	(175.49,255.33) --
	(175.56,255.39) --
	(175.63,255.45) --
	(175.70,255.51) --
	(175.77,255.57) --
	(175.84,255.63) --
	(175.91,255.70) --
	(175.98,255.76) --
	(176.05,255.83) --
	(176.12,255.90) --
	(176.19,255.97) --
	(176.26,256.04) --
	(176.33,256.11) --
	(176.40,256.18) --
	(176.47,256.26) --
	(176.54,256.34) --
	(176.61,256.41) --
	(176.68,256.49) --
	(176.75,256.58) --
	(176.82,256.66) --
	(176.89,256.74) --
	(176.96,256.83) --
	(177.03,256.91) --
	(177.10,257.00) --
	(177.17,257.09) --
	(177.24,257.18) --
	(177.31,257.28) --
	(177.38,257.37) --
	(177.44,257.47) --
	(177.51,257.56) --
	(177.58,257.66) --
	(177.65,257.76) --
	(177.72,257.87) --
	(177.79,257.97) --
	(177.86,258.07) --
	(177.93,258.18) --
	(178.00,258.29) --
	(178.07,258.40) --
	(178.14,258.51) --
	(178.21,258.62) --
	(178.28,258.74) --
	(178.35,258.86) --
	(178.42,258.97) --
	(178.49,259.09) --
	(178.56,259.22) --
	(178.63,259.34) --
	(178.70,259.47) --
	(178.77,259.59) --
	(178.84,259.72) --
	(178.91,259.85) --
	(178.98,259.99) --
	(179.05,260.12) --
	(179.12,260.26) --
	(179.19,260.40) --
	(179.26,260.54) --
	(179.33,260.68) --
	(179.40,260.83) --
	(179.47,260.98) --
	(179.54,261.13) --
	(179.61,261.28) --
	(179.68,261.43) --
	(179.75,261.59) --
	(179.82,261.75) --
	(179.89,261.91) --
	(179.96,262.07) --
	(180.02,262.23) --
	(180.09,262.40) --
	(180.16,262.57) --
	(180.23,262.74) --
	(180.30,262.91) --
	(180.37,263.09) --
	(180.44,263.26) --
	(180.51,263.44) --
	(180.58,263.62) --
	(180.65,263.80) --
	(180.72,263.99) --
	(180.79,264.17) --
	(180.86,264.36) --
	(180.93,264.55) --
	(181.00,264.74) --
	(181.07,264.93) --
	(181.14,265.13) --
	(181.21,265.32) --
	(181.28,265.52) --
	(181.35,265.71) --
	(181.42,265.91) --
	(181.49,266.11) --
	(181.56,266.31) --
	(181.63,266.51) --
	(181.70,266.72) --
	(181.77,266.92) --
	(181.84,267.12) --
	(181.91,267.33) --
	(181.98,267.53) --
	(182.05,267.74) --
	(182.12,267.94) --
	(182.19,268.15) --
	(182.26,268.35) --
	(182.33,268.56) --
	(182.40,268.76) --
	(182.47,268.97) --
	(182.54,269.17) --
	(182.60,269.38) --
	(182.67,269.58) --
	(182.74,269.78) --
	(182.81,269.99) --
	(182.88,270.19) --
	(182.95,270.39) --
	(183.02,270.59) --
	(183.09,270.79) --
	(183.16,270.99) --
	(183.23,271.19) --
	(183.30,271.39) --
	(183.37,271.59) --
	(183.44,271.79) --
	(183.51,271.98) --
	(183.58,272.18) --
	(183.65,272.37) --
	(183.72,272.56) --
	(183.79,272.75) --
	(183.86,272.94) --
	(183.93,273.13) --
	(184.00,273.32) --
	(184.07,273.51) --
	(184.14,273.70) --
	(184.21,273.88) --
	(184.28,274.07) --
	(184.35,274.25) --
	(184.42,274.44) --
	(184.49,274.62) --
	(184.56,274.80) --
	(184.63,274.98) --
	(184.70,275.16) --
	(184.77,275.34) --
	(184.84,275.52) --
	(184.91,275.70) --
	(184.98,275.88) --
	(185.05,276.05) --
	(185.12,276.23) --
	(185.18,276.41) --
	(185.25,276.59) --
	(185.32,276.76) --
	(185.39,276.94) --
	(185.46,277.12) --
	(185.53,277.30) --
	(185.60,277.47) --
	(185.67,277.65) --
	(185.74,277.83) --
	(185.81,278.01) --
	(185.88,278.19) --
	(185.95,278.37) --
	(186.02,278.55) --
	(186.09,278.73) --
	(186.16,278.91) --
	(186.23,279.09) --
	(186.30,279.28) --
	(186.37,279.46) --
	(186.44,279.65) --
	(186.51,279.83) --
	(186.58,280.02) --
	(186.65,280.21) --
	(186.72,280.40) --
	(186.79,280.59) --
	(186.86,280.78) --
	(186.93,280.97) --
	(187.00,281.17) --
	(187.07,281.37) --
	(187.14,281.56) --
	(187.21,281.76) --
	(187.28,281.96) --
	(187.35,282.16) --
	(187.42,282.37) --
	(187.49,282.57) --
	(187.56,282.77) --
	(187.63,282.98) --
	(187.70,283.19) --
	(187.76,283.40) --
	(187.83,283.61) --
	(187.90,283.82) --
	(187.97,284.03) --
	(188.04,284.24) --
	(188.11,284.46) --
	(188.18,284.67) --
	(188.25,284.89) --
	(188.32,285.11) --
	(188.39,285.32) --
	(188.46,285.54) --
	(188.53,285.76) --
	(188.60,285.97) --
	(188.67,286.19) --
	(188.74,286.41) --
	(188.81,286.63) --
	(188.88,286.85) --
	(188.95,287.06) --
	(189.02,287.28) --
	(189.09,287.50) --
	(189.16,287.71) --
	(189.23,287.93) --
	(189.30,288.14) --
	(189.37,288.35) --
	(189.44,288.57) --
	(189.51,288.78) --
	(189.58,288.98) --
	(189.65,289.19) --
	(189.72,289.40) --
	(189.79,289.60) --
	(189.86,289.80) --
	(189.93,290.00) --
	(190.00,290.20) --
	(190.07,290.39) --
	(190.14,290.59) --
	(190.21,290.78) --
	(190.28,290.96) --
	(190.34,291.15) --
	(190.41,291.33) --
	(190.48,291.51) --
	(190.55,291.68) --
	(190.62,291.86) --
	(190.69,292.03) --
	(190.76,292.19) --
	(190.83,292.36) --
	(190.90,292.52) --
	(190.97,292.67) --
	(191.04,292.82) --
	(191.11,292.97) --
	(191.18,293.12) --
	(191.25,293.26) --
	(191.32,293.40) --
	(191.39,293.53) --
	(191.46,293.67) --
	(191.53,293.79) --
	(191.60,293.92) --
	(191.67,294.04) --
	(191.74,294.16) --
	(191.81,294.27) --
	(191.88,294.38) --
	(191.95,294.49) --
	(192.02,294.59) --
	(192.09,294.69) --
	(192.16,294.79) --
	(192.23,294.88) --
	(192.30,294.97) --
	(192.37,295.06) --
	(192.44,295.15) --
	(192.51,295.23) --
	(192.58,295.31) --
	(192.65,295.38) --
	(192.72,295.46) --
	(192.79,295.53) --
	(192.86,295.60) --
	(192.92,295.66) --
	(192.99,295.73) --
	(193.06,295.79) --
	(193.13,295.85) --
	(193.20,295.91) --
	(193.27,295.96) --
	(193.34,296.02) --
	(193.41,296.07) --
	(193.48,296.12) --
	(193.55,296.17) --
	(193.62,296.22) --
	(193.69,296.27) --
	(193.76,296.31) --
	(193.83,296.36) --
	(193.90,296.40) --
	(193.97,296.45) --
	(194.04,296.49) --
	(194.11,296.53) --
	(194.18,296.58) --
	(194.25,296.62) --
	(194.32,296.66) --
	(194.39,296.71) --
	(194.46,296.75) --
	(194.53,296.79) --
	(194.60,296.83) --
	(194.67,296.88) --
	(194.74,296.92) --
	(194.81,296.97) --
	(194.88,297.01) --
	(194.95,297.06) --
	(195.02,297.11) --
	(195.09,297.15) --
	(195.16,297.20) --
	(195.23,297.26) --
	(195.30,297.31) --
	(195.37,297.36) --
	(195.44,297.42) --
	(195.50,297.47) --
	(195.57,297.53) --
	(195.64,297.59) --
	(195.71,297.65) --
	(195.78,297.72) --
	(195.85,297.78) --
	(195.92,297.85) --
	(195.99,297.92) --
	(196.06,297.99) --
	(196.13,298.06) --
	(196.20,298.14) --
	(196.27,298.21) --
	(196.34,298.29) --
	(196.41,298.38) --
	(196.48,298.46) --
	(196.55,298.55) --
	(196.62,298.63) --
	(196.69,298.72) --
	(196.76,298.82) --
	(196.83,298.91) --
	(196.90,299.01) --
	(196.97,299.11) --
	(197.04,299.21) --
	(197.11,299.31) --
	(197.18,299.41) --
	(197.25,299.52) --
	(197.32,299.63) --
	(197.39,299.74) --
	(197.46,299.85) --
	(197.53,299.96) --
	(197.60,300.08) --
	(197.67,300.19) --
	(197.74,300.31) --
	(197.81,300.43) --
	(197.88,300.55) --
	(197.95,300.67) --
	(198.02,300.80) --
	(198.08,300.92) --
	(198.15,301.04) --
	(198.22,301.17) --
	(198.29,301.29) --
	(198.36,301.42) --
	(198.43,301.55) --
	(198.50,301.68) --
	(198.57,301.80) --
	(198.64,301.93) --
	(198.71,302.06) --
	(198.78,302.18) --
	(198.85,302.31) --
	(198.92,302.44) --
	(198.99,302.56) --
	(199.06,302.69) --
	(199.13,302.82) --
	(199.20,302.94) --
	(199.27,303.06) --
	(199.34,303.18) --
	(199.41,303.31) --
	(199.48,303.43) --
	(199.55,303.54) --
	(199.62,303.66) --
	(199.69,303.78) --
	(199.76,303.89) --
	(199.83,304.00) --
	(199.90,304.11) --
	(199.97,304.22) --
	(200.04,304.33) --
	(200.11,304.44) --
	(200.18,304.54) --
	(200.25,304.64) --
	(200.32,304.74) --
	(200.39,304.84) --
	(200.46,304.93) --
	(200.53,305.02) --
	(200.60,305.12) --
	(200.66,305.20) --
	(200.73,305.29) --
	(200.80,305.37) --
	(200.87,305.45) --
	(200.94,305.53) --
	(201.01,305.61) --
	(201.08,305.68) --
	(201.15,305.76) --
	(201.22,305.83) --
	(201.29,305.89) --
	(201.36,305.96) --
	(201.43,306.02) --
	(201.50,306.08) --
	(201.57,306.14) --
	(201.64,306.20) --
	(201.71,306.25) --
	(201.78,306.30) --
	(201.85,306.35) --
	(201.92,306.40) --
	(201.99,306.45) --
	(202.06,306.49) --
	(202.13,306.53) --
	(202.20,306.57) --
	(202.27,306.61) --
	(202.34,306.65) --
	(202.41,306.68) --
	(202.48,306.72) --
	(202.55,306.75) --
	(202.62,306.78) --
	(202.69,306.81) --
	(202.76,306.84) --
	(202.83,306.86) --
	(202.90,306.89) --
	(202.97,306.91) --
	(203.04,306.93) --
	(203.11,306.95) --
	(203.18,306.97) --
	(203.24,306.99) --
	(203.31,307.01) --
	(203.38,307.02) --
	(203.45,307.04) --
	(203.52,307.05) --
	(203.59,307.07) --
	(203.66,307.08) --
	(203.73,307.09) --
	(203.80,307.10) --
	(203.87,307.11) --
	(203.94,307.12) --
	(204.01,307.13) --
	(204.08,307.14) --
	(204.15,307.15) --
	(204.22,307.16) --
	(204.29,307.16) --
	(204.36,307.17) --
	(204.43,307.18) --
	(204.50,307.18) --
	(204.57,307.19) --
	(204.64,307.19) --
	(204.71,307.20) --
	(204.78,307.20) --
	(204.85,307.20) --
	(204.92,307.21) --
	(204.99,307.21) --
	(205.06,307.21) --
	(205.13,307.22) --
	(205.20,307.22) --
	(205.27,307.22) --
	(205.34,307.22) --
	(205.41,307.22) --
	(205.48,307.23) --
	(205.55,307.23) --
	(205.62,307.23) --
	(205.69,307.23) --
	(205.76,307.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,253.96) -- (231.11,307.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,253.96) -- (235.07,253.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,264.62) -- (235.07,264.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,275.27) -- (235.07,275.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,285.93) -- (235.07,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,296.59) -- (235.07,296.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,307.24) -- (235.07,307.24);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,253.96) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,275.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,296.59) {0.8};
\end{scope}
\begin{scope}
\path[clip] (125.45,243.91) rectangle (250.91,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (188.18,315.25) {\bfseries -log(jsd)};
\end{scope}
\begin{scope}
\path[clip] (145.25,251.83) rectangle (231.11,309.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (164.33,251.83) -- (164.33,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.53,251.83) -- (185.53,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.73,251.83) -- (206.73,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.93,251.83) -- (227.93,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,253.96) -- (231.11,253.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,264.62) -- (231.11,264.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,275.27) -- (231.11,275.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,285.93) -- (231.11,285.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,296.59) -- (231.11,296.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,307.24) -- (231.11,307.24);
\end{scope}
\begin{scope}
\path[clip] (270.71,251.83) rectangle (356.56,309.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (261.58,253.96) --
	(261.77,253.97) --
	(261.95,253.99) --
	(262.14,254.00) --
	(262.33,254.01) --
	(262.51,254.03) --
	(262.70,254.05) --
	(262.88,254.06) --
	(263.07,254.08) --
	(263.25,254.10) --
	(263.44,254.12) --
	(263.62,254.14) --
	(263.81,254.16) --
	(264.00,254.19) --
	(264.18,254.21) --
	(264.37,254.24) --
	(264.55,254.27) --
	(264.74,254.30) --
	(264.92,254.33) --
	(265.11,254.37) --
	(265.29,254.40) --
	(265.48,254.44) --
	(265.66,254.48) --
	(265.85,254.52) --
	(266.04,254.57) --
	(266.22,254.61) --
	(266.41,254.66) --
	(266.59,254.71) --
	(266.78,254.77) --
	(266.96,254.82) --
	(267.15,254.88) --
	(267.33,254.95) --
	(267.52,255.01) --
	(267.71,255.08) --
	(267.89,255.15) --
	(268.08,255.23) --
	(268.26,255.31) --
	(268.45,255.39) --
	(268.63,255.47) --
	(268.82,255.56) --
	(269.00,255.66) --
	(269.19,255.76) --
	(269.37,255.86) --
	(269.56,255.97) --
	(269.75,256.08) --
	(269.93,256.19) --
	(270.12,256.32) --
	(270.30,256.44) --
	(270.49,256.57) --
	(270.67,256.71) --
	(270.86,256.85) --
	(271.04,257.00) --
	(271.23,257.15) --
	(271.42,257.31) --
	(271.60,257.47) --
	(271.79,257.64) --
	(271.97,257.82) --
	(272.16,258.00) --
	(272.34,258.19) --
	(272.53,258.38) --
	(272.71,258.58) --
	(272.90,258.79) --
	(273.09,259.00) --
	(273.27,259.23) --
	(273.46,259.45) --
	(273.64,259.69) --
	(273.83,259.93) --
	(274.01,260.18) --
	(274.20,260.44) --
	(274.38,260.70) --
	(274.57,260.98) --
	(274.75,261.25) --
	(274.94,261.54) --
	(275.13,261.84) --
	(275.31,262.14) --
	(275.50,262.45) --
	(275.68,262.77) --
	(275.87,263.10) --
	(276.05,263.43) --
	(276.24,263.77) --
	(276.42,264.12) --
	(276.61,264.48) --
	(276.80,264.85) --
	(276.98,265.22) --
	(277.17,265.60) --
	(277.35,265.99) --
	(277.54,266.38) --
	(277.72,266.79) --
	(277.91,267.20) --
	(278.09,267.62) --
	(278.28,268.05) --
	(278.46,268.48) --
	(278.65,268.93) --
	(278.84,269.37) --
	(279.02,269.83) --
	(279.21,270.29) --
	(279.39,270.76) --
	(279.58,271.24) --
	(279.76,271.72) --
	(279.95,272.21) --
	(280.13,272.71) --
	(280.32,273.21) --
	(280.51,273.72) --
	(280.69,274.23) --
	(280.88,274.75) --
	(281.06,275.28) --
	(281.25,275.81) --
	(281.43,276.34) --
	(281.62,276.88) --
	(281.80,277.42) --
	(281.99,277.97) --
	(282.18,278.52) --
	(282.36,279.08) --
	(282.55,279.63) --
	(282.73,280.20) --
	(282.92,280.76) --
	(283.10,281.32) --
	(283.29,281.89) --
	(283.47,282.46) --
	(283.66,283.03) --
	(283.84,283.61) --
	(284.03,284.18) --
	(284.22,284.75) --
	(284.40,285.33) --
	(284.59,285.90) --
	(284.77,286.47) --
	(284.96,287.05) --
	(285.14,287.62) --
	(285.33,288.19) --
	(285.51,288.75) --
	(285.70,289.32) --
	(285.89,289.88) --
	(286.07,290.44) --
	(286.26,291.00) --
	(286.44,291.55) --
	(286.63,292.10) --
	(286.81,292.64) --
	(287.00,293.18) --
	(287.18,293.71) --
	(287.37,294.24) --
	(287.55,294.76) --
	(287.74,295.28) --
	(287.93,295.79) --
	(288.11,296.29) --
	(288.30,296.78) --
	(288.48,297.27) --
	(288.67,297.75) --
	(288.85,298.22) --
	(289.04,298.68) --
	(289.22,299.13) --
	(289.41,299.57) --
	(289.60,300.00) --
	(289.78,300.43) --
	(289.97,300.84) --
	(290.15,301.24) --
	(290.34,301.63) --
	(290.52,302.01) --
	(290.71,302.38) --
	(290.89,302.73) --
	(291.08,303.07) --
	(291.27,303.41) --
	(291.45,303.72) --
	(291.64,304.03) --
	(291.82,304.32) --
	(292.01,304.60) --
	(292.19,304.87) --
	(292.38,305.12) --
	(292.56,305.36) --
	(292.75,305.58) --
	(292.93,305.80) --
	(293.12,305.99) --
	(293.31,306.17) --
	(293.49,306.35) --
	(293.68,306.50) --
	(293.86,306.64) --
	(294.05,306.76) --
	(294.23,306.87) --
	(294.42,306.97) --
	(294.60,307.05) --
	(294.79,307.12) --
	(294.98,307.17) --
	(295.16,307.21) --
	(295.35,307.24) --
	(295.53,307.24) --
	(295.72,307.24) --
	(295.90,307.22) --
	(296.09,307.19) --
	(296.27,307.15) --
	(296.46,307.09) --
	(296.64,307.02) --
	(296.83,306.93) --
	(297.02,306.83) --
	(297.20,306.72) --
	(297.39,306.60) --
	(297.57,306.47) --
	(297.76,306.32) --
	(297.94,306.16) --
	(298.13,305.99) --
	(298.31,305.81) --
	(298.50,305.63) --
	(298.69,305.42) --
	(298.87,305.21) --
	(299.06,304.99) --
	(299.24,304.76) --
	(299.43,304.53) --
	(299.61,304.28) --
	(299.80,304.03) --
	(299.98,303.77) --
	(300.17,303.50) --
	(300.36,303.22) --
	(300.54,302.94) --
	(300.73,302.65) --
	(300.91,302.36) --
	(301.10,302.06) --
	(301.28,301.76) --
	(301.47,301.45) --
	(301.65,301.14) --
	(301.84,300.83) --
	(302.02,300.51) --
	(302.21,300.19) --
	(302.40,299.87) --
	(302.58,299.55) --
	(302.77,299.22) --
	(302.95,298.90) --
	(303.14,298.57) --
	(303.32,298.25) --
	(303.51,297.92) --
	(303.69,297.59) --
	(303.88,297.27) --
	(304.07,296.95) --
	(304.25,296.62) --
	(304.44,296.30) --
	(304.62,295.98) --
	(304.81,295.67) --
	(304.99,295.35) --
	(305.18,295.04) --
	(305.36,294.73) --
	(305.55,294.43) --
	(305.73,294.12) --
	(305.92,293.83) --
	(306.11,293.53) --
	(306.29,293.24) --
	(306.48,292.95) --
	(306.66,292.67) --
	(306.85,292.39) --
	(307.03,292.11) --
	(307.22,291.84) --
	(307.40,291.58) --
	(307.59,291.31) --
	(307.78,291.06) --
	(307.96,290.80) --
	(308.15,290.56) --
	(308.33,290.31) --
	(308.52,290.07) --
	(308.70,289.84) --
	(308.89,289.60) --
	(309.07,289.38) --
	(309.26,289.15) --
	(309.45,288.93) --
	(309.63,288.72) --
	(309.82,288.51) --
	(310.00,288.30) --
	(310.19,288.10) --
	(310.37,287.90) --
	(310.56,287.70) --
	(310.74,287.51) --
	(310.93,287.32) --
	(311.11,287.13) --
	(311.30,286.95) --
	(311.49,286.77) --
	(311.67,286.59) --
	(311.86,286.41) --
	(312.04,286.24) --
	(312.23,286.07) --
	(312.41,285.90) --
	(312.60,285.73) --
	(312.78,285.57) --
	(312.97,285.41) --
	(313.16,285.25) --
	(313.34,285.09) --
	(313.53,284.93) --
	(313.71,284.78) --
	(313.90,284.63) --
	(314.08,284.47) --
	(314.27,284.32) --
	(314.45,284.18) --
	(314.64,284.03) --
	(314.82,283.88) --
	(315.01,283.74) --
	(315.20,283.60) --
	(315.38,283.46) --
	(315.57,283.32) --
	(315.75,283.18) --
	(315.94,283.04) --
	(316.12,282.90) --
	(316.31,282.77) --
	(316.49,282.64) --
	(316.68,282.51) --
	(316.87,282.38) --
	(317.05,282.25) --
	(317.24,282.13) --
	(317.42,282.00) --
	(317.61,281.88) --
	(317.79,281.76) --
	(317.98,281.64) --
	(318.16,281.53) --
	(318.35,281.42) --
	(318.54,281.30) --
	(318.72,281.20) --
	(318.91,281.09) --
	(319.09,280.99) --
	(319.28,280.89) --
	(319.46,280.79) --
	(319.65,280.70) --
	(319.83,280.60) --
	(320.02,280.52) --
	(320.20,280.43) --
	(320.39,280.35) --
	(320.58,280.27) --
	(320.76,280.19) --
	(320.95,280.12) --
	(321.13,280.05) --
	(321.32,279.98) --
	(321.50,279.92) --
	(321.69,279.86) --
	(321.87,279.80) --
	(322.06,279.74) --
	(322.25,279.69) --
	(322.43,279.64) --
	(322.62,279.60) --
	(322.80,279.56) --
	(322.99,279.52) --
	(323.17,279.48) --
	(323.36,279.44) --
	(323.54,279.41) --
	(323.73,279.38) --
	(323.91,279.35) --
	(324.10,279.33) --
	(324.29,279.30) --
	(324.47,279.28) --
	(324.66,279.26) --
	(324.84,279.24) --
	(325.03,279.22) --
	(325.21,279.20) --
	(325.40,279.19) --
	(325.58,279.17) --
	(325.77,279.15) --
	(325.96,279.14) --
	(326.14,279.12) --
	(326.33,279.10) --
	(326.51,279.08) --
	(326.70,279.06) --
	(326.88,279.04) --
	(327.07,279.01) --
	(327.25,278.99) --
	(327.44,278.96) --
	(327.63,278.93) --
	(327.81,278.90) --
	(328.00,278.86) --
	(328.18,278.82) --
	(328.37,278.78) --
	(328.55,278.73) --
	(328.74,278.68) --
	(328.92,278.62) --
	(329.11,278.56) --
	(329.29,278.50) --
	(329.48,278.43) --
	(329.67,278.35) --
	(329.85,278.27) --
	(330.04,278.19) --
	(330.22,278.10) --
	(330.41,278.00) --
	(330.59,277.90) --
	(330.78,277.79) --
	(330.96,277.67) --
	(331.15,277.55) --
	(331.34,277.42) --
	(331.52,277.29) --
	(331.71,277.15) --
	(331.89,277.00) --
	(332.08,276.84) --
	(332.26,276.68) --
	(332.45,276.51) --
	(332.63,276.34) --
	(332.82,276.16) --
	(333.00,275.97) --
	(333.19,275.78) --
	(333.38,275.57) --
	(333.56,275.37) --
	(333.75,275.15) --
	(333.93,274.93) --
	(334.12,274.71) --
	(334.30,274.48) --
	(334.49,274.24) --
	(334.67,274.00) --
	(334.86,273.75) --
	(335.05,273.50) --
	(335.23,273.24) --
	(335.42,272.97) --
	(335.60,272.71) --
	(335.79,272.43) --
	(335.97,272.16) --
	(336.16,271.88) --
	(336.34,271.59) --
	(336.53,271.31) --
	(336.72,271.02) --
	(336.90,270.72) --
	(337.09,270.43) --
	(337.27,270.13) --
	(337.46,269.83) --
	(337.64,269.53) --
	(337.83,269.23) --
	(338.01,268.92) --
	(338.20,268.62) --
	(338.38,268.31) --
	(338.57,268.00) --
	(338.76,267.70) --
	(338.94,267.39) --
	(339.13,267.08) --
	(339.31,266.78) --
	(339.50,266.48) --
	(339.68,266.17) --
	(339.87,265.87) --
	(340.05,265.57) --
	(340.24,265.27) --
	(340.43,264.98) --
	(340.61,264.68) --
	(340.80,264.39) --
	(340.98,264.10) --
	(341.17,263.82) --
	(341.35,263.53) --
	(341.54,263.26) --
	(341.72,262.98) --
	(341.91,262.71) --
	(342.09,262.44) --
	(342.28,262.17) --
	(342.47,261.91) --
	(342.65,261.66) --
	(342.84,261.41) --
	(343.02,261.16) --
	(343.21,260.92) --
	(343.39,260.68) --
	(343.58,260.44) --
	(343.76,260.21) --
	(343.95,259.99) --
	(344.14,259.77) --
	(344.32,259.56) --
	(344.51,259.35) --
	(344.69,259.14) --
	(344.88,258.94) --
	(345.06,258.75) --
	(345.25,258.56) --
	(345.43,258.37) --
	(345.62,258.19) --
	(345.81,258.02) --
	(345.99,257.85) --
	(346.18,257.68) --
	(346.36,257.52) --
	(346.55,257.37) --
	(346.73,257.22) --
	(346.92,257.07) --
	(347.10,256.93) --
	(347.29,256.79) --
	(347.47,256.66) --
	(347.66,256.53) --
	(347.85,256.41) --
	(348.03,256.29) --
	(348.22,256.17) --
	(348.40,256.07) --
	(348.59,255.96) --
	(348.77,255.86) --
	(348.96,255.76) --
	(349.14,255.66) --
	(349.33,255.57) --
	(349.52,255.48) --
	(349.70,255.40) --
	(349.89,255.32) --
	(350.07,255.24) --
	(350.26,255.17) --
	(350.44,255.10) --
	(350.63,255.03) --
	(350.81,254.96) --
	(351.00,254.90) --
	(351.18,254.84) --
	(351.37,254.78) --
	(351.56,254.73) --
	(351.74,254.68) --
	(351.93,254.63) --
	(352.11,254.58) --
	(352.30,254.54) --
	(352.48,254.50) --
	(352.67,254.46) --
	(352.85,254.42) --
	(353.04,254.38) --
	(353.23,254.35) --
	(353.41,254.32) --
	(353.60,254.29) --
	(353.78,254.26) --
	(353.97,254.23) --
	(354.15,254.20) --
	(354.34,254.18) --
	(354.52,254.15) --
	(354.71,254.13) --
	(354.90,254.11) --
	(355.08,254.09) --
	(355.27,254.07) --
	(355.45,254.05) --
	(355.64,254.04) --
	(355.82,254.02) --
	(356.01,254.01) --
	(356.19,253.99) --
	(356.38,253.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,251.83) -- (353.38,251.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,251.83) -- (276.94,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.23,251.83) -- (292.23,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.52,251.83) -- (307.52,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80,251.83) -- (322.80,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.09,251.83) -- (338.09,247.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38,251.83) -- (353.38,247.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.94,237.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (307.52,237.58) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (338.09,237.58) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,253.80) -- (270.71,296.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,253.80) -- (266.75,253.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,267.99) -- (266.75,267.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,282.18) -- (266.75,282.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,296.37) -- (266.75,296.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,253.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,267.99) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,282.18) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,296.37) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,251.83) --
	(356.56,251.83) --
	(356.56,309.38) --
	(270.71,309.38) --
	(270.71,251.83);
\end{scope}
\begin{scope}
\path[clip] (270.71,251.83) rectangle (356.56,309.38);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.58,253.97) --
	(261.77,253.97) --
	(261.95,253.97) --
	(262.14,253.97) --
	(262.33,253.98) --
	(262.51,253.98) --
	(262.70,253.98) --
	(262.88,253.98) --
	(263.07,253.98) --
	(263.25,253.98) --
	(263.44,253.98) --
	(263.62,253.98) --
	(263.81,253.99) --
	(264.00,253.99) --
	(264.18,253.99) --
	(264.37,253.99) --
	(264.55,253.99) --
	(264.74,253.99) --
	(264.92,254.00) --
	(265.11,254.00) --
	(265.29,254.00) --
	(265.48,254.01) --
	(265.66,254.01) --
	(265.85,254.01) --
	(266.04,254.01) --
	(266.22,254.02) --
	(266.41,254.02) --
	(266.59,254.03) --
	(266.78,254.03) --
	(266.96,254.03) --
	(267.15,254.04) --
	(267.33,254.04) --
	(267.52,254.05) --
	(267.71,254.06) --
	(267.89,254.06) --
	(268.08,254.07) --
	(268.26,254.07) --
	(268.45,254.08) --
	(268.63,254.09) --
	(268.82,254.10) --
	(269.00,254.10) --
	(269.19,254.11) --
	(269.37,254.12) --
	(269.56,254.13) --
	(269.75,254.14) --
	(269.93,254.15) --
	(270.12,254.16) --
	(270.30,254.18) --
	(270.49,254.19) --
	(270.67,254.20) --
	(270.86,254.21) --
	(271.04,254.23) --
	(271.23,254.24) --
	(271.42,254.26) --
	(271.60,254.27) --
	(271.79,254.29) --
	(271.97,254.31) --
	(272.16,254.33) --
	(272.34,254.35) --
	(272.53,254.37) --
	(272.71,254.39) --
	(272.90,254.41) --
	(273.09,254.43) --
	(273.27,254.46) --
	(273.46,254.48) --
	(273.64,254.51) --
	(273.83,254.54) --
	(274.01,254.57) --
	(274.20,254.59) --
	(274.38,254.63) --
	(274.57,254.66) --
	(274.75,254.69) --
	(274.94,254.73) --
	(275.13,254.76) --
	(275.31,254.80) --
	(275.50,254.84) --
	(275.68,254.88) --
	(275.87,254.92) --
	(276.05,254.96) --
	(276.24,255.01) --
	(276.42,255.05) --
	(276.61,255.10) --
	(276.80,255.15) --
	(276.98,255.20) --
	(277.17,255.25) --
	(277.35,255.31) --
	(277.54,255.36) --
	(277.72,255.42) --
	(277.91,255.48) --
	(278.09,255.54) --
	(278.28,255.61) --
	(278.46,255.67) --
	(278.65,255.74) --
	(278.84,255.81) --
	(279.02,255.88) --
	(279.21,255.96) --
	(279.39,256.03) --
	(279.58,256.11) --
	(279.76,256.19) --
	(279.95,256.27) --
	(280.13,256.36) --
	(280.32,256.45) --
	(280.51,256.54) --
	(280.69,256.63) --
	(280.88,256.72) --
	(281.06,256.82) --
	(281.25,256.92) --
	(281.43,257.02) --
	(281.62,257.12) --
	(281.80,257.23) --
	(281.99,257.34) --
	(282.18,257.45) --
	(282.36,257.56) --
	(282.55,257.68) --
	(282.73,257.80) --
	(282.92,257.92) --
	(283.10,258.04) --
	(283.29,258.17) --
	(283.47,258.30) --
	(283.66,258.43) --
	(283.84,258.56) --
	(284.03,258.70) --
	(284.22,258.84) --
	(284.40,258.98) --
	(284.59,259.13) --
	(284.77,259.28) --
	(284.96,259.43) --
	(285.14,259.58) --
	(285.33,259.73) --
	(285.51,259.89) --
	(285.70,260.05) --
	(285.89,260.21) --
	(286.07,260.38) --
	(286.26,260.55) --
	(286.44,260.72) --
	(286.63,260.89) --
	(286.81,261.07) --
	(287.00,261.25) --
	(287.18,261.43) --
	(287.37,261.61) --
	(287.55,261.79) --
	(287.74,261.98) --
	(287.93,262.17) --
	(288.11,262.36) --
	(288.30,262.56) --
	(288.48,262.76) --
	(288.67,262.96) --
	(288.85,263.16) --
	(289.04,263.36) --
	(289.22,263.57) --
	(289.41,263.77) --
	(289.60,263.98) --
	(289.78,264.19) --
	(289.97,264.41) --
	(290.15,264.62) --
	(290.34,264.84) --
	(290.52,265.06) --
	(290.71,265.28) --
	(290.89,265.50) --
	(291.08,265.72) --
	(291.27,265.95) --
	(291.45,266.18) --
	(291.64,266.40) --
	(291.82,266.63) --
	(292.01,266.86) --
	(292.19,267.10) --
	(292.38,267.33) --
	(292.56,267.56) --
	(292.75,267.80) --
	(292.93,268.04) --
	(293.12,268.27) --
	(293.31,268.51) --
	(293.49,268.75) --
	(293.68,268.99) --
	(293.86,269.23) --
	(294.05,269.47) --
	(294.23,269.71) --
	(294.42,269.95) --
	(294.60,270.20) --
	(294.79,270.44) --
	(294.98,270.68) --
	(295.16,270.93) --
	(295.35,271.17) --
	(295.53,271.41) --
	(295.72,271.66) --
	(295.90,271.90) --
	(296.09,272.14) --
	(296.27,272.39) --
	(296.46,272.63) --
	(296.64,272.87) --
	(296.83,273.11) --
	(297.02,273.36) --
	(297.20,273.60) --
	(297.39,273.84) --
	(297.57,274.08) --
	(297.76,274.32) --
	(297.94,274.56) --
	(298.13,274.79) --
	(298.31,275.03) --
	(298.50,275.27) --
	(298.69,275.50) --
	(298.87,275.74) --
	(299.06,275.97) --
	(299.24,276.20) --
	(299.43,276.44) --
	(299.61,276.67) --
	(299.80,276.90) --
	(299.98,277.12) --
	(300.17,277.35) --
	(300.36,277.58) --
	(300.54,277.80) --
	(300.73,278.02) --
	(300.91,278.25) --
	(301.10,278.47) --
	(301.28,278.69) --
	(301.47,278.90) --
	(301.65,279.12) --
	(301.84,279.33) --
	(302.02,279.55) --
	(302.21,279.76) --
	(302.40,279.97) --
	(302.58,280.18) --
	(302.77,280.39) --
	(302.95,280.59) --
	(303.14,280.80) --
	(303.32,281.00) --
	(303.51,281.20) --
	(303.69,281.40) --
	(303.88,281.60) --
	(304.07,281.80) --
	(304.25,281.99) --
	(304.44,282.19) --
	(304.62,282.38) --
	(304.81,282.57) --
	(304.99,282.76) --
	(305.18,282.95) --
	(305.36,283.14) --
	(305.55,283.32) --
	(305.73,283.51) --
	(305.92,283.69) --
	(306.11,283.87) --
	(306.29,284.05) --
	(306.48,284.23) --
	(306.66,284.41) --
	(306.85,284.58) --
	(307.03,284.76) --
	(307.22,284.93) --
	(307.40,285.11) --
	(307.59,285.28) --
	(307.78,285.45) --
	(307.96,285.62) --
	(308.15,285.78) --
	(308.33,285.95) --
	(308.52,286.12) --
	(308.70,286.28) --
	(308.89,286.44) --
	(309.07,286.61) --
	(309.26,286.77) --
	(309.45,286.93) --
	(309.63,287.09) --
	(309.82,287.25) --
	(310.00,287.40) --
	(310.19,287.56) --
	(310.37,287.72) --
	(310.56,287.87) --
	(310.74,288.02) --
	(310.93,288.18) --
	(311.11,288.33) --
	(311.30,288.48) --
	(311.49,288.63) --
	(311.67,288.78) --
	(311.86,288.93) --
	(312.04,289.08) --
	(312.23,289.23) --
	(312.41,289.37) --
	(312.60,289.52) --
	(312.78,289.66) --
	(312.97,289.81) --
	(313.16,289.95) --
	(313.34,290.09) --
	(313.53,290.23) --
	(313.71,290.38) --
	(313.90,290.52) --
	(314.08,290.66) --
	(314.27,290.80) --
	(314.45,290.93) --
	(314.64,291.07) --
	(314.82,291.21) --
	(315.01,291.35) --
	(315.20,291.48) --
	(315.38,291.62) --
	(315.57,291.75) --
	(315.75,291.89) --
	(315.94,292.02) --
	(316.12,292.15) --
	(316.31,292.28) --
	(316.49,292.42) --
	(316.68,292.55) --
	(316.87,292.68) --
	(317.05,292.81) --
	(317.24,292.94) --
	(317.42,293.07) --
	(317.61,293.19) --
	(317.79,293.32) --
	(317.98,293.45) --
	(318.16,293.57) --
	(318.35,293.70) --
	(318.54,293.83) --
	(318.72,293.95) --
	(318.91,294.08) --
	(319.09,294.20) --
	(319.28,294.32) --
	(319.46,294.45) --
	(319.65,294.57) --
	(319.83,294.69) --
	(320.02,294.81) --
	(320.20,294.93) --
	(320.39,295.05) --
	(320.58,295.18) --
	(320.76,295.30) --
	(320.95,295.42) --
	(321.13,295.54) --
	(321.32,295.65) --
	(321.50,295.77) --
	(321.69,295.89) --
	(321.87,296.01) --
	(322.06,296.13) --
	(322.25,296.25) --
	(322.43,296.36) --
	(322.62,296.48) --
	(322.80,296.60) --
	(322.99,296.72) --
	(323.17,296.83) --
	(323.36,296.95) --
	(323.54,297.07) --
	(323.73,297.18) --
	(323.91,297.30) --
	(324.10,297.42) --
	(324.29,297.53) --
	(324.47,297.65) --
	(324.66,297.76) --
	(324.84,297.88) --
	(325.03,298.00) --
	(325.21,298.11) --
	(325.40,298.23) --
	(325.58,298.34) --
	(325.77,298.46) --
	(325.96,298.57) --
	(326.14,298.69) --
	(326.33,298.80) --
	(326.51,298.92) --
	(326.70,299.03) --
	(326.88,299.15) --
	(327.07,299.26) --
	(327.25,299.38) --
	(327.44,299.49) --
	(327.63,299.61) --
	(327.81,299.72) --
	(328.00,299.84) --
	(328.18,299.95) --
	(328.37,300.06) --
	(328.55,300.18) --
	(328.74,300.29) --
	(328.92,300.40) --
	(329.11,300.52) --
	(329.29,300.63) --
	(329.48,300.74) --
	(329.67,300.85) --
	(329.85,300.97) --
	(330.04,301.08) --
	(330.22,301.19) --
	(330.41,301.30) --
	(330.59,301.41) --
	(330.78,301.52) --
	(330.96,301.63) --
	(331.15,301.74) --
	(331.34,301.84) --
	(331.52,301.95) --
	(331.71,302.06) --
	(331.89,302.16) --
	(332.08,302.27) --
	(332.26,302.37) --
	(332.45,302.48) --
	(332.63,302.58) --
	(332.82,302.68) --
	(333.00,302.78) --
	(333.19,302.88) --
	(333.38,302.98) --
	(333.56,303.08) --
	(333.75,303.18) --
	(333.93,303.28) --
	(334.12,303.37) --
	(334.30,303.47) --
	(334.49,303.56) --
	(334.67,303.65) --
	(334.86,303.75) --
	(335.05,303.84) --
	(335.23,303.92) --
	(335.42,304.01) --
	(335.60,304.10) --
	(335.79,304.19) --
	(335.97,304.27) --
	(336.16,304.35) --
	(336.34,304.43) --
	(336.53,304.51) --
	(336.72,304.59) --
	(336.90,304.67) --
	(337.09,304.75) --
	(337.27,304.82) --
	(337.46,304.90) --
	(337.64,304.97) --
	(337.83,305.04) --
	(338.01,305.11) --
	(338.20,305.18) --
	(338.38,305.24) --
	(338.57,305.31) --
	(338.76,305.37) --
	(338.94,305.44) --
	(339.13,305.50) --
	(339.31,305.56) --
	(339.50,305.62) --
	(339.68,305.67) --
	(339.87,305.73) --
	(340.05,305.78) --
	(340.24,305.83) --
	(340.43,305.89) --
	(340.61,305.94) --
	(340.80,305.99) --
	(340.98,306.03) --
	(341.17,306.08) --
	(341.35,306.12) --
	(341.54,306.17) --
	(341.72,306.21) --
	(341.91,306.25) --
	(342.09,306.29) --
	(342.28,306.33) --
	(342.47,306.37) --
	(342.65,306.40) --
	(342.84,306.44) --
	(343.02,306.47) --
	(343.21,306.51) --
	(343.39,306.54) --
	(343.58,306.57) --
	(343.76,306.60) --
	(343.95,306.63) --
	(344.14,306.65) --
	(344.32,306.68) --
	(344.51,306.71) --
	(344.69,306.73) --
	(344.88,306.75) --
	(345.06,306.78) --
	(345.25,306.80) --
	(345.43,306.82) --
	(345.62,306.84) --
	(345.81,306.86) --
	(345.99,306.88) --
	(346.18,306.90) --
	(346.36,306.91) --
	(346.55,306.93) --
	(346.73,306.95) --
	(346.92,306.96) --
	(347.10,306.98) --
	(347.29,306.99) --
	(347.47,307.00) --
	(347.66,307.02) --
	(347.85,307.03) --
	(348.03,307.04) --
	(348.22,307.05) --
	(348.40,307.06) --
	(348.59,307.07) --
	(348.77,307.08) --
	(348.96,307.09) --
	(349.14,307.10) --
	(349.33,307.11) --
	(349.52,307.11) --
	(349.70,307.12) --
	(349.89,307.13) --
	(350.07,307.14) --
	(350.26,307.14) --
	(350.44,307.15) --
	(350.63,307.15) --
	(350.81,307.16) --
	(351.00,307.16) --
	(351.18,307.17) --
	(351.37,307.17) --
	(351.56,307.18) --
	(351.74,307.18) --
	(351.93,307.19) --
	(352.11,307.19) --
	(352.30,307.19) --
	(352.48,307.20) --
	(352.67,307.20) --
	(352.85,307.20) --
	(353.04,307.21) --
	(353.23,307.21) --
	(353.41,307.21) --
	(353.60,307.21) --
	(353.78,307.21) --
	(353.97,307.22) --
	(354.15,307.22) --
	(354.34,307.22) --
	(354.52,307.22) --
	(354.71,307.22) --
	(354.90,307.22) --
	(355.08,307.23) --
	(355.27,307.23) --
	(355.45,307.23) --
	(355.64,307.23) --
	(355.82,307.23) --
	(356.01,307.23) --
	(356.19,307.23) --
	(356.38,307.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,253.96) -- (356.56,307.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,253.96) -- (360.52,253.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,264.62) -- (360.52,264.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,275.27) -- (360.52,275.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,285.93) -- (360.52,285.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,296.59) -- (360.52,296.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,307.24) -- (360.52,307.24);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,253.96) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,275.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,296.59) {0.8};
\end{scope}
\begin{scope}
\path[clip] (250.91,243.91) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (313.63,315.25) {\bfseries area};
\end{scope}
\begin{scope}
\path[clip] (270.71,251.83) rectangle (356.56,309.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.94,251.83) -- (276.94,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.23,251.83) -- (292.23,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (307.52,251.83) -- (307.52,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.80,251.83) -- (322.80,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (338.09,251.83) -- (338.09,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (353.38,251.83) -- (353.38,309.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,253.96) -- (356.56,253.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,264.62) -- (356.56,264.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,275.27) -- (356.56,275.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,285.93) -- (356.56,285.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,296.59) -- (356.56,296.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,307.24) -- (356.56,307.24);
\end{scope}
\begin{scope}
\path[clip] ( 19.80,170.53) rectangle (105.65,228.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 10.65,172.66) --
	( 10.85,172.68) --
	( 11.06,172.70) --
	( 11.26,172.72) --
	( 11.47,172.75) --
	( 11.67,172.77) --
	( 11.88,172.80) --
	( 12.08,172.84) --
	( 12.29,172.87) --
	( 12.49,172.91) --
	( 12.69,172.96) --
	( 12.90,173.01) --
	( 13.10,173.06) --
	( 13.31,173.12) --
	( 13.51,173.18) --
	( 13.72,173.25) --
	( 13.92,173.32) --
	( 14.13,173.40) --
	( 14.33,173.48) --
	( 14.54,173.58) --
	( 14.74,173.68) --
	( 14.95,173.78) --
	( 15.15,173.90) --
	( 15.36,174.02) --
	( 15.56,174.16) --
	( 15.77,174.30) --
	( 15.97,174.46) --
	( 16.18,174.62) --
	( 16.38,174.79) --
	( 16.59,174.98) --
	( 16.79,175.18) --
	( 17.00,175.39) --
	( 17.20,175.62) --
	( 17.41,175.85) --
	( 17.61,176.10) --
	( 17.82,176.37) --
	( 18.02,176.65) --
	( 18.22,176.94) --
	( 18.43,177.26) --
	( 18.63,177.59) --
	( 18.84,177.93) --
	( 19.04,178.29) --
	( 19.25,178.67) --
	( 19.45,179.06) --
	( 19.66,179.47) --
	( 19.86,179.90) --
	( 20.07,180.35) --
	( 20.27,180.81) --
	( 20.48,181.29) --
	( 20.68,181.79) --
	( 20.89,182.30) --
	( 21.09,182.84) --
	( 21.30,183.39) --
	( 21.50,183.95) --
	( 21.71,184.54) --
	( 21.91,185.13) --
	( 22.12,185.75) --
	( 22.32,186.37) --
	( 22.53,187.02) --
	( 22.73,187.67) --
	( 22.94,188.33) --
	( 23.14,189.02) --
	( 23.35,189.70) --
	( 23.55,190.40) --
	( 23.75,191.11) --
	( 23.96,191.82) --
	( 24.16,192.54) --
	( 24.37,193.27) --
	( 24.57,194.00) --
	( 24.78,194.73) --
	( 24.98,195.46) --
	( 25.19,196.20) --
	( 25.39,196.93) --
	( 25.60,197.66) --
	( 25.80,198.38) --
	( 26.01,199.10) --
	( 26.21,199.81) --
	( 26.42,200.51) --
	( 26.62,201.20) --
	( 26.83,201.87) --
	( 27.03,202.54) --
	( 27.24,203.19) --
	( 27.44,203.82) --
	( 27.65,204.44) --
	( 27.85,205.03) --
	( 28.06,205.60) --
	( 28.26,206.16) --
	( 28.47,206.69) --
	( 28.67,207.19) --
	( 28.87,207.67) --
	( 29.08,208.13) --
	( 29.28,208.55) --
	( 29.49,208.95) --
	( 29.69,209.33) --
	( 29.90,209.66) --
	( 30.10,209.97) --
	( 30.31,210.25) --
	( 30.51,210.50) --
	( 30.72,210.71) --
	( 30.92,210.89) --
	( 31.13,211.04) --
	( 31.33,211.15) --
	( 31.54,211.23) --
	( 31.74,211.29) --
	( 31.95,211.30) --
	( 32.15,211.28) --
	( 32.36,211.24) --
	( 32.56,211.16) --
	( 32.77,211.04) --
	( 32.97,210.90) --
	( 33.18,210.73) --
	( 33.38,210.52) --
	( 33.59,210.28) --
	( 33.79,210.03) --
	( 34.00,209.73) --
	( 34.20,209.41) --
	( 34.40,209.07) --
	( 34.61,208.70) --
	( 34.81,208.30) --
	( 35.02,207.88) --
	( 35.22,207.44) --
	( 35.43,206.98) --
	( 35.63,206.50) --
	( 35.84,206.00) --
	( 36.04,205.48) --
	( 36.25,204.94) --
	( 36.45,204.39) --
	( 36.66,203.82) --
	( 36.86,203.24) --
	( 37.07,202.65) --
	( 37.27,202.05) --
	( 37.48,201.43) --
	( 37.68,200.81) --
	( 37.89,200.18) --
	( 38.09,199.55) --
	( 38.30,198.91) --
	( 38.50,198.26) --
	( 38.71,197.61) --
	( 38.91,196.97) --
	( 39.12,196.32) --
	( 39.32,195.67) --
	( 39.52,195.02) --
	( 39.73,194.37) --
	( 39.93,193.73) --
	( 40.14,193.09) --
	( 40.34,192.46) --
	( 40.55,191.83) --
	( 40.75,191.21) --
	( 40.96,190.60) --
	( 41.16,190.00) --
	( 41.37,189.41) --
	( 41.57,188.82) --
	( 41.78,188.25) --
	( 41.98,187.69) --
	( 42.19,187.15) --
	( 42.39,186.61) --
	( 42.60,186.09) --
	( 42.80,185.58) --
	( 43.01,185.09) --
	( 43.21,184.62) --
	( 43.42,184.16) --
	( 43.62,183.71) --
	( 43.83,183.28) --
	( 44.03,182.87) --
	( 44.24,182.48) --
	( 44.44,182.11) --
	( 44.65,181.75) --
	( 44.85,181.41) --
	( 45.05,181.09) --
	( 45.26,180.79) --
	( 45.46,180.50) --
	( 45.67,180.24) --
	( 45.87,180.00) --
	( 46.08,179.77) --
	( 46.28,179.56) --
	( 46.49,179.38) --
	( 46.69,179.20) --
	( 46.90,179.06) --
	( 47.10,178.93) --
	( 47.31,178.81) --
	( 47.51,178.72) --
	( 47.72,178.65) --
	( 47.92,178.59) --
	( 48.13,178.55) --
	( 48.33,178.53) --
	( 48.54,178.52) --
	( 48.74,178.53) --
	( 48.95,178.57) --
	( 49.15,178.62) --
	( 49.36,178.68) --
	( 49.56,178.76) --
	( 49.77,178.85) --
	( 49.97,178.96) --
	( 50.17,179.08) --
	( 50.38,179.22) --
	( 50.58,179.37) --
	( 50.79,179.53) --
	( 50.99,179.71) --
	( 51.20,179.90) --
	( 51.40,180.09) --
	( 51.61,180.30) --
	( 51.81,180.52) --
	( 52.02,180.75) --
	( 52.22,180.99) --
	( 52.43,181.23) --
	( 52.63,181.48) --
	( 52.84,181.74) --
	( 53.04,182.00) --
	( 53.25,182.27) --
	( 53.45,182.55) --
	( 53.66,182.83) --
	( 53.86,183.11) --
	( 54.07,183.39) --
	( 54.27,183.68) --
	( 54.48,183.96) --
	( 54.68,184.25) --
	( 54.89,184.54) --
	( 55.09,184.82) --
	( 55.30,185.10) --
	( 55.50,185.38) --
	( 55.70,185.66) --
	( 55.91,185.93) --
	( 56.11,186.20) --
	( 56.32,186.46) --
	( 56.52,186.72) --
	( 56.73,186.97) --
	( 56.93,187.22) --
	( 57.14,187.45) --
	( 57.34,187.68) --
	( 57.55,187.89) --
	( 57.75,188.10) --
	( 57.96,188.30) --
	( 58.16,188.48) --
	( 58.37,188.66) --
	( 58.57,188.82) --
	( 58.78,188.97) --
	( 58.98,189.11) --
	( 59.19,189.24) --
	( 59.39,189.35) --
	( 59.60,189.45) --
	( 59.80,189.53) --
	( 60.01,189.60) --
	( 60.21,189.66) --
	( 60.42,189.70) --
	( 60.62,189.72) --
	( 60.83,189.73) --
	( 61.03,189.73) --
	( 61.23,189.71) --
	( 61.44,189.67) --
	( 61.64,189.62) --
	( 61.85,189.55) --
	( 62.05,189.47) --
	( 62.26,189.38) --
	( 62.46,189.27) --
	( 62.67,189.14) --
	( 62.87,189.01) --
	( 63.08,188.85) --
	( 63.28,188.69) --
	( 63.49,188.51) --
	( 63.69,188.32) --
	( 63.90,188.11) --
	( 64.10,187.89) --
	( 64.31,187.67) --
	( 64.51,187.43) --
	( 64.72,187.18) --
	( 64.92,186.93) --
	( 65.13,186.66) --
	( 65.33,186.38) --
	( 65.54,186.10) --
	( 65.74,185.82) --
	( 65.95,185.52) --
	( 66.15,185.22) --
	( 66.35,184.92) --
	( 66.56,184.61) --
	( 66.76,184.30) --
	( 66.97,183.99) --
	( 67.17,183.68) --
	( 67.38,183.36) --
	( 67.58,183.05) --
	( 67.79,182.74) --
	( 67.99,182.42) --
	( 68.20,182.12) --
	( 68.40,181.81) --
	( 68.61,181.51) --
	( 68.81,181.22) --
	( 69.02,180.93) --
	( 69.22,180.64) --
	( 69.43,180.37) --
	( 69.63,180.10) --
	( 69.84,179.84) --
	( 70.04,179.59) --
	( 70.25,179.34) --
	( 70.45,179.11) --
	( 70.66,178.89) --
	( 70.86,178.68) --
	( 71.07,178.48) --
	( 71.27,178.30) --
	( 71.48,178.12) --
	( 71.68,177.96) --
	( 71.88,177.81) --
	( 72.09,177.68) --
	( 72.29,177.56) --
	( 72.50,177.46) --
	( 72.70,177.37) --
	( 72.91,177.29) --
	( 73.11,177.23) --
	( 73.32,177.18) --
	( 73.52,177.15) --
	( 73.73,177.14) --
	( 73.93,177.14) --
	( 74.14,177.15) --
	( 74.34,177.18) --
	( 74.55,177.23) --
	( 74.75,177.29) --
	( 74.96,177.37) --
	( 75.16,177.46) --
	( 75.37,177.57) --
	( 75.57,177.69) --
	( 75.78,177.82) --
	( 75.98,177.97) --
	( 76.19,178.14) --
	( 76.39,178.32) --
	( 76.60,178.51) --
	( 76.80,178.71) --
	( 77.00,178.93) --
	( 77.21,179.15) --
	( 77.41,179.40) --
	( 77.62,179.65) --
	( 77.82,179.91) --
	( 78.03,180.18) --
	( 78.23,180.46) --
	( 78.44,180.75) --
	( 78.64,181.05) --
	( 78.85,181.36) --
	( 79.05,181.68) --
	( 79.26,182.00) --
	( 79.46,182.32) --
	( 79.67,182.66) --
	( 79.87,183.00) --
	( 80.08,183.34) --
	( 80.28,183.69) --
	( 80.49,184.04) --
	( 80.69,184.39) --
	( 80.90,184.75) --
	( 81.10,185.11) --
	( 81.31,185.47) --
	( 81.51,185.83) --
	( 81.72,186.20) --
	( 81.92,186.56) --
	( 82.13,186.93) --
	( 82.33,187.30) --
	( 82.53,187.66) --
	( 82.74,188.03) --
	( 82.94,188.40) --
	( 83.15,188.77) --
	( 83.35,189.15) --
	( 83.56,189.52) --
	( 83.76,189.90) --
	( 83.97,190.27) --
	( 84.17,190.65) --
	( 84.38,191.04) --
	( 84.58,191.43) --
	( 84.79,191.82) --
	( 84.99,192.21) --
	( 85.20,192.62) --
	( 85.40,193.02) --
	( 85.61,193.44) --
	( 85.81,193.87) --
	( 86.02,194.30) --
	( 86.22,194.74) --
	( 86.43,195.20) --
	( 86.63,195.66) --
	( 86.84,196.14) --
	( 87.04,196.63) --
	( 87.25,197.13) --
	( 87.45,197.65) --
	( 87.66,198.18) --
	( 87.86,198.73) --
	( 88.06,199.29) --
	( 88.27,199.87) --
	( 88.47,200.47) --
	( 88.68,201.08) --
	( 88.88,201.71) --
	( 89.09,202.36) --
	( 89.29,203.03) --
	( 89.50,203.71) --
	( 89.70,204.41) --
	( 89.91,205.12) --
	( 90.11,205.84) --
	( 90.32,206.59) --
	( 90.52,207.34) --
	( 90.73,208.11) --
	( 90.93,208.88) --
	( 91.14,209.67) --
	( 91.34,210.46) --
	( 91.55,211.26) --
	( 91.75,212.06) --
	( 91.96,212.86) --
	( 92.16,213.66) --
	( 92.37,214.46) --
	( 92.57,215.25) --
	( 92.78,216.04) --
	( 92.98,216.81) --
	( 93.18,217.57) --
	( 93.39,218.31) --
	( 93.59,219.04) --
	( 93.80,219.74) --
	( 94.00,220.42) --
	( 94.21,221.07) --
	( 94.41,221.69) --
	( 94.62,222.28) --
	( 94.82,222.84) --
	( 95.03,223.35) --
	( 95.23,223.82) --
	( 95.44,224.26) --
	( 95.64,224.65) --
	( 95.85,224.98) --
	( 96.05,225.28) --
	( 96.26,225.52) --
	( 96.46,225.70) --
	( 96.67,225.84) --
	( 96.87,225.93) --
	( 97.08,225.94) --
	( 97.28,225.90) --
	( 97.49,225.82) --
	( 97.69,225.67) --
	( 97.90,225.45) --
	( 98.10,225.19) --
	( 98.31,224.88) --
	( 98.51,224.49) --
	( 98.71,224.06) --
	( 98.92,223.58) --
	( 99.12,223.02) --
	( 99.33,222.42) --
	( 99.53,221.78) --
	( 99.74,221.08) --
	( 99.94,220.34) --
	(100.15,219.55) --
	(100.35,218.73) --
	(100.56,217.85) --
	(100.76,216.95) --
	(100.97,216.01) --
	(101.17,215.03) --
	(101.38,214.03) --
	(101.58,213.01) --
	(101.79,211.95) --
	(101.99,210.88) --
	(102.20,209.80) --
	(102.40,208.70) --
	(102.61,207.58) --
	(102.81,206.46) --
	(103.02,205.34) --
	(103.22,204.21) --
	(103.43,203.08) --
	(103.63,201.96) --
	(103.83,200.84) --
	(104.04,199.73) --
	(104.24,198.63) --
	(104.45,197.55) --
	(104.65,196.48) --
	(104.86,195.42) --
	(105.06,194.38) --
	(105.27,193.37) --
	(105.47,192.38) --
	(105.68,191.40) --
	(105.88,190.46) --
	(106.09,189.54) --
	(106.29,188.65) --
	(106.50,187.78) --
	(106.70,186.95) --
	(106.91,186.13) --
	(107.11,185.35) --
	(107.32,184.60) --
	(107.52,183.88) --
	(107.73,183.18) --
	(107.93,182.53) --
	(108.14,181.89) --
	(108.34,181.28) --
	(108.55,180.71) --
	(108.75,180.16) --
	(108.96,179.64) --
	(109.16,179.14) --
	(109.36,178.68) --
	(109.57,178.24) --
	(109.77,177.81) --
	(109.98,177.42) --
	(110.18,177.06) --
	(110.39,176.70) --
	(110.59,176.38) --
	(110.80,176.08) --
	(111.00,175.79) --
	(111.21,175.52) --
	(111.41,175.27) --
	(111.62,175.04) --
	(111.82,174.82) --
	(112.03,174.63) --
	(112.23,174.44) --
	(112.44,174.27) --
	(112.64,174.11) --
	(112.85,173.97) --
	(113.05,173.83) --
	(113.26,173.71) --
	(113.46,173.60) --
	(113.67,173.49) --
	(113.87,173.39) --
	(114.08,173.31) --
	(114.28,173.23) --
	(114.48,173.16) --
	(114.69,173.09) --
	(114.89,173.03) --
	(115.10,172.97) --
	(115.30,172.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59,170.53) -- ( 98.86,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59,170.53) -- ( 26.59,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66,170.53) -- ( 44.66,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73,170.53) -- ( 62.73,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79,170.53) -- ( 80.79,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86,170.53) -- ( 98.86,166.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 26.59,156.27) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 44.66,156.27) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 62.73,156.27) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 80.79,156.27) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.86,156.27) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,172.50) -- ( 19.80,225.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,172.50) -- ( 15.84,172.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,183.18) -- ( 15.84,183.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,193.85) -- ( 15.84,193.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,204.52) -- ( 15.84,204.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,215.20) -- ( 15.84,215.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,225.87) -- ( 15.84,225.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,172.50) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,193.85) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,215.20) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,170.53) --
	(105.65,170.53) --
	(105.65,228.07) --
	( 19.80,228.07) --
	( 19.80,170.53);
\end{scope}
\begin{scope}
\path[clip] ( 19.80,170.53) rectangle (105.65,228.07);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 10.65,172.67) --
	( 10.85,172.67) --
	( 11.06,172.67) --
	( 11.26,172.67) --
	( 11.47,172.67) --
	( 11.67,172.67) --
	( 11.88,172.67) --
	( 12.08,172.68) --
	( 12.29,172.68) --
	( 12.49,172.68) --
	( 12.69,172.68) --
	( 12.90,172.68) --
	( 13.10,172.69) --
	( 13.31,172.69) --
	( 13.51,172.69) --
	( 13.72,172.70) --
	( 13.92,172.70) --
	( 14.13,172.71) --
	( 14.33,172.71) --
	( 14.54,172.72) --
	( 14.74,172.72) --
	( 14.95,172.73) --
	( 15.15,172.74) --
	( 15.36,172.75) --
	( 15.56,172.76) --
	( 15.77,172.77) --
	( 15.97,172.78) --
	( 16.18,172.79) --
	( 16.38,172.80) --
	( 16.59,172.81) --
	( 16.79,172.83) --
	( 17.00,172.84) --
	( 17.20,172.86) --
	( 17.41,172.88) --
	( 17.61,172.90) --
	( 17.82,172.92) --
	( 18.02,172.94) --
	( 18.22,172.97) --
	( 18.43,172.99) --
	( 18.63,173.02) --
	( 18.84,173.05) --
	( 19.04,173.08) --
	( 19.25,173.11) --
	( 19.45,173.15) --
	( 19.66,173.19) --
	( 19.86,173.23) --
	( 20.07,173.27) --
	( 20.27,173.32) --
	( 20.48,173.37) --
	( 20.68,173.42) --
	( 20.89,173.47) --
	( 21.09,173.53) --
	( 21.30,173.59) --
	( 21.50,173.65) --
	( 21.71,173.72) --
	( 21.91,173.79) --
	( 22.12,173.86) --
	( 22.32,173.94) --
	( 22.53,174.02) --
	( 22.73,174.10) --
	( 22.94,174.19) --
	( 23.14,174.28) --
	( 23.35,174.37) --
	( 23.55,174.47) --
	( 23.75,174.58) --
	( 23.96,174.68) --
	( 24.16,174.79) --
	( 24.37,174.91) --
	( 24.57,175.03) --
	( 24.78,175.15) --
	( 24.98,175.28) --
	( 25.19,175.41) --
	( 25.39,175.55) --
	( 25.60,175.69) --
	( 25.80,175.83) --
	( 26.01,175.98) --
	( 26.21,176.13) --
	( 26.42,176.29) --
	( 26.62,176.45) --
	( 26.83,176.61) --
	( 27.03,176.78) --
	( 27.24,176.95) --
	( 27.44,177.13) --
	( 27.65,177.31) --
	( 27.85,177.49) --
	( 28.06,177.68) --
	( 28.26,177.87) --
	( 28.47,178.06) --
	( 28.67,178.25) --
	( 28.87,178.45) --
	( 29.08,178.65) --
	( 29.28,178.85) --
	( 29.49,179.06) --
	( 29.69,179.27) --
	( 29.90,179.47) --
	( 30.10,179.69) --
	( 30.31,179.90) --
	( 30.51,180.11) --
	( 30.72,180.33) --
	( 30.92,180.55) --
	( 31.13,180.76) --
	( 31.33,180.98) --
	( 31.54,181.20) --
	( 31.74,181.42) --
	( 31.95,181.64) --
	( 32.15,181.86) --
	( 32.36,182.08) --
	( 32.56,182.30) --
	( 32.77,182.52) --
	( 32.97,182.73) --
	( 33.18,182.95) --
	( 33.38,183.17) --
	( 33.59,183.38) --
	( 33.79,183.59) --
	( 34.00,183.80) --
	( 34.20,184.01) --
	( 34.40,184.22) --
	( 34.61,184.43) --
	( 34.81,184.63) --
	( 35.02,184.83) --
	( 35.22,185.03) --
	( 35.43,185.23) --
	( 35.63,185.42) --
	( 35.84,185.61) --
	( 36.04,185.80) --
	( 36.25,185.99) --
	( 36.45,186.17) --
	( 36.66,186.35) --
	( 36.86,186.52) --
	( 37.07,186.69) --
	( 37.27,186.86) --
	( 37.48,187.03) --
	( 37.68,187.19) --
	( 37.89,187.35) --
	( 38.09,187.50) --
	( 38.30,187.65) --
	( 38.50,187.80) --
	( 38.71,187.95) --
	( 38.91,188.09) --
	( 39.12,188.22) --
	( 39.32,188.36) --
	( 39.52,188.48) --
	( 39.73,188.61) --
	( 39.93,188.73) --
	( 40.14,188.85) --
	( 40.34,188.96) --
	( 40.55,189.08) --
	( 40.75,189.18) --
	( 40.96,189.29) --
	( 41.16,189.39) --
	( 41.37,189.48) --
	( 41.57,189.58) --
	( 41.78,189.67) --
	( 41.98,189.76) --
	( 42.19,189.84) --
	( 42.39,189.92) --
	( 42.60,190.00) --
	( 42.80,190.08) --
	( 43.01,190.15) --
	( 43.21,190.22) --
	( 43.42,190.28) --
	( 43.62,190.35) --
	( 43.83,190.41) --
	( 44.03,190.47) --
	( 44.24,190.53) --
	( 44.44,190.58) --
	( 44.65,190.64) --
	( 44.85,190.69) --
	( 45.05,190.74) --
	( 45.26,190.78) --
	( 45.46,190.83) --
	( 45.67,190.87) --
	( 45.87,190.92) --
	( 46.08,190.96) --
	( 46.28,191.00) --
	( 46.49,191.04) --
	( 46.69,191.08) --
	( 46.90,191.11) --
	( 47.10,191.15) --
	( 47.31,191.19) --
	( 47.51,191.22) --
	( 47.72,191.26) --
	( 47.92,191.29) --
	( 48.13,191.33) --
	( 48.33,191.36) --
	( 48.54,191.39) --
	( 48.74,191.43) --
	( 48.95,191.46) --
	( 49.15,191.50) --
	( 49.36,191.53) --
	( 49.56,191.57) --
	( 49.77,191.60) --
	( 49.97,191.64) --
	( 50.17,191.67) --
	( 50.38,191.71) --
	( 50.58,191.75) --
	( 50.79,191.79) --
	( 50.99,191.83) --
	( 51.20,191.87) --
	( 51.40,191.91) --
	( 51.61,191.96) --
	( 51.81,192.00) --
	( 52.02,192.05) --
	( 52.22,192.09) --
	( 52.43,192.14) --
	( 52.63,192.19) --
	( 52.84,192.24) --
	( 53.04,192.30) --
	( 53.25,192.35) --
	( 53.45,192.41) --
	( 53.66,192.46) --
	( 53.86,192.52) --
	( 54.07,192.58) --
	( 54.27,192.65) --
	( 54.48,192.71) --
	( 54.68,192.78) --
	( 54.89,192.84) --
	( 55.09,192.91) --
	( 55.30,192.98) --
	( 55.50,193.06) --
	( 55.70,193.13) --
	( 55.91,193.20) --
	( 56.11,193.28) --
	( 56.32,193.36) --
	( 56.52,193.44) --
	( 56.73,193.52) --
	( 56.93,193.60) --
	( 57.14,193.69) --
	( 57.34,193.77) --
	( 57.55,193.86) --
	( 57.75,193.95) --
	( 57.96,194.03) --
	( 58.16,194.12) --
	( 58.37,194.22) --
	( 58.57,194.31) --
	( 58.78,194.40) --
	( 58.98,194.49) --
	( 59.19,194.59) --
	( 59.39,194.68) --
	( 59.60,194.78) --
	( 59.80,194.87) --
	( 60.01,194.97) --
	( 60.21,195.07) --
	( 60.42,195.17) --
	( 60.62,195.26) --
	( 60.83,195.36) --
	( 61.03,195.46) --
	( 61.23,195.55) --
	( 61.44,195.65) --
	( 61.64,195.75) --
	( 61.85,195.85) --
	( 62.05,195.94) --
	( 62.26,196.04) --
	( 62.46,196.13) --
	( 62.67,196.23) --
	( 62.87,196.32) --
	( 63.08,196.41) --
	( 63.28,196.51) --
	( 63.49,196.60) --
	( 63.69,196.69) --
	( 63.90,196.78) --
	( 64.10,196.86) --
	( 64.31,196.95) --
	( 64.51,197.04) --
	( 64.72,197.12) --
	( 64.92,197.20) --
	( 65.13,197.28) --
	( 65.33,197.36) --
	( 65.54,197.44) --
	( 65.74,197.52) --
	( 65.95,197.59) --
	( 66.15,197.66) --
	( 66.35,197.73) --
	( 66.56,197.80) --
	( 66.76,197.87) --
	( 66.97,197.94) --
	( 67.17,198.00) --
	( 67.38,198.06) --
	( 67.58,198.12) --
	( 67.79,198.18) --
	( 67.99,198.24) --
	( 68.20,198.29) --
	( 68.40,198.35) --
	( 68.61,198.40) --
	( 68.81,198.45) --
	( 69.02,198.50) --
	( 69.22,198.55) --
	( 69.43,198.59) --
	( 69.63,198.63) --
	( 69.84,198.68) --
	( 70.04,198.72) --
	( 70.25,198.76) --
	( 70.45,198.79) --
	( 70.66,198.83) --
	( 70.86,198.87) --
	( 71.07,198.90) --
	( 71.27,198.93) --
	( 71.48,198.97) --
	( 71.68,199.00) --
	( 71.88,199.03) --
	( 72.09,199.06) --
	( 72.29,199.09) --
	( 72.50,199.11) --
	( 72.70,199.14) --
	( 72.91,199.17) --
	( 73.11,199.20) --
	( 73.32,199.22) --
	( 73.52,199.25) --
	( 73.73,199.27) --
	( 73.93,199.30) --
	( 74.14,199.33) --
	( 74.34,199.35) --
	( 74.55,199.38) --
	( 74.75,199.41) --
	( 74.96,199.43) --
	( 75.16,199.46) --
	( 75.37,199.49) --
	( 75.57,199.52) --
	( 75.78,199.55) --
	( 75.98,199.58) --
	( 76.19,199.61) --
	( 76.39,199.64) --
	( 76.60,199.68) --
	( 76.80,199.71) --
	( 77.00,199.75) --
	( 77.21,199.78) --
	( 77.41,199.82) --
	( 77.62,199.86) --
	( 77.82,199.90) --
	( 78.03,199.94) --
	( 78.23,199.99) --
	( 78.44,200.03) --
	( 78.64,200.08) --
	( 78.85,200.13) --
	( 79.05,200.18) --
	( 79.26,200.23) --
	( 79.46,200.29) --
	( 79.67,200.34) --
	( 79.87,200.40) --
	( 80.08,200.46) --
	( 80.28,200.53) --
	( 80.49,200.59) --
	( 80.69,200.66) --
	( 80.90,200.72) --
	( 81.10,200.79) --
	( 81.31,200.87) --
	( 81.51,200.94) --
	( 81.72,201.02) --
	( 81.92,201.10) --
	( 82.13,201.18) --
	( 82.33,201.26) --
	( 82.53,201.34) --
	( 82.74,201.43) --
	( 82.94,201.52) --
	( 83.15,201.61) --
	( 83.35,201.70) --
	( 83.56,201.80) --
	( 83.76,201.90) --
	( 83.97,202.00) --
	( 84.17,202.10) --
	( 84.38,202.20) --
	( 84.58,202.31) --
	( 84.79,202.41) --
	( 84.99,202.52) --
	( 85.20,202.64) --
	( 85.40,202.75) --
	( 85.61,202.87) --
	( 85.81,202.99) --
	( 86.02,203.11) --
	( 86.22,203.23) --
	( 86.43,203.36) --
	( 86.63,203.49) --
	( 86.84,203.62) --
	( 87.04,203.76) --
	( 87.25,203.90) --
	( 87.45,204.04) --
	( 87.66,204.18) --
	( 87.86,204.33) --
	( 88.06,204.48) --
	( 88.27,204.63) --
	( 88.47,204.79) --
	( 88.68,204.95) --
	( 88.88,205.11) --
	( 89.09,205.28) --
	( 89.29,205.45) --
	( 89.50,205.62) --
	( 89.70,205.80) --
	( 89.91,205.98) --
	( 90.11,206.17) --
	( 90.32,206.36) --
	( 90.52,206.55) --
	( 90.73,206.75) --
	( 90.93,206.96) --
	( 91.14,207.16) --
	( 91.34,207.38) --
	( 91.55,207.59) --
	( 91.75,207.81) --
	( 91.96,208.04) --
	( 92.16,208.27) --
	( 92.37,208.50) --
	( 92.57,208.74) --
	( 92.78,208.99) --
	( 92.98,209.24) --
	( 93.18,209.49) --
	( 93.39,209.75) --
	( 93.59,210.01) --
	( 93.80,210.27) --
	( 94.00,210.54) --
	( 94.21,210.81) --
	( 94.41,211.09) --
	( 94.62,211.37) --
	( 94.82,211.65) --
	( 95.03,211.94) --
	( 95.23,212.23) --
	( 95.44,212.52) --
	( 95.64,212.82) --
	( 95.85,213.11) --
	( 96.05,213.41) --
	( 96.26,213.71) --
	( 96.46,214.01) --
	( 96.67,214.31) --
	( 96.87,214.61) --
	( 97.08,214.92) --
	( 97.28,215.22) --
	( 97.49,215.52) --
	( 97.69,215.82) --
	( 97.90,216.12) --
	( 98.10,216.42) --
	( 98.31,216.72) --
	( 98.51,217.01) --
	( 98.71,217.31) --
	( 98.92,217.60) --
	( 99.12,217.88) --
	( 99.33,218.17) --
	( 99.53,218.45) --
	( 99.74,218.73) --
	( 99.94,219.00) --
	(100.15,219.27) --
	(100.35,219.53) --
	(100.56,219.79) --
	(100.76,220.04) --
	(100.97,220.29) --
	(101.17,220.54) --
	(101.38,220.77) --
	(101.58,221.01) --
	(101.79,221.23) --
	(101.99,221.45) --
	(102.20,221.67) --
	(102.40,221.87) --
	(102.61,222.08) --
	(102.81,222.27) --
	(103.02,222.46) --
	(103.22,222.64) --
	(103.43,222.82) --
	(103.63,222.99) --
	(103.83,223.15) --
	(104.04,223.31) --
	(104.24,223.46) --
	(104.45,223.60) --
	(104.65,223.74) --
	(104.86,223.87) --
	(105.06,224.00) --
	(105.27,224.12) --
	(105.47,224.24) --
	(105.68,224.35) --
	(105.88,224.45) --
	(106.09,224.55) --
	(106.29,224.64) --
	(106.50,224.73) --
	(106.70,224.82) --
	(106.91,224.89) --
	(107.11,224.97) --
	(107.32,225.04) --
	(107.52,225.11) --
	(107.73,225.17) --
	(107.93,225.23) --
	(108.14,225.28) --
	(108.34,225.33) --
	(108.55,225.38) --
	(108.75,225.42) --
	(108.96,225.47) --
	(109.16,225.50) --
	(109.36,225.54) --
	(109.57,225.57) --
	(109.77,225.61) --
	(109.98,225.63) --
	(110.18,225.66) --
	(110.39,225.69) --
	(110.59,225.71) --
	(110.80,225.73) --
	(111.00,225.75) --
	(111.21,225.77) --
	(111.41,225.78) --
	(111.62,225.80) --
	(111.82,225.81) --
	(112.03,225.82) --
	(112.23,225.83) --
	(112.44,225.85) --
	(112.64,225.85) --
	(112.85,225.86) --
	(113.05,225.87) --
	(113.26,225.88) --
	(113.46,225.88) --
	(113.67,225.89) --
	(113.87,225.90) --
	(114.08,225.90) --
	(114.28,225.90) --
	(114.48,225.91) --
	(114.69,225.91) --
	(114.89,225.92) --
	(115.10,225.92) --
	(115.30,225.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,172.66) -- (105.65,225.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,172.66) -- (109.61,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,183.32) -- (109.61,183.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,193.97) -- (109.61,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,204.63) -- (109.61,204.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,215.28) -- (109.61,215.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,225.94) -- (109.61,225.94);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,172.66) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,193.97) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,215.28) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 19.80,170.53) rectangle (105.65,228.07);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.59,170.53) -- ( 26.59,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.66,170.53) -- ( 44.66,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.73,170.53) -- ( 62.73,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.79,170.53) -- ( 80.79,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.86,170.53) -- ( 98.86,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,172.66) -- (105.65,172.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,183.32) -- (105.65,183.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,193.97) -- (105.65,193.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,204.63) -- (105.65,204.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,215.28) -- (105.65,215.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,225.94) -- (105.65,225.94);
\end{scope}
\begin{scope}
\path[clip] (145.25,170.53) rectangle (231.11,228.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (163.16,172.67) --
	(163.26,172.70) --
	(163.37,172.72) --
	(163.48,172.76) --
	(163.58,172.79) --
	(163.69,172.83) --
	(163.80,172.88) --
	(163.90,172.94) --
	(164.01,173.00) --
	(164.12,173.07) --
	(164.22,173.16) --
	(164.33,173.25) --
	(164.44,173.36) --
	(164.54,173.48) --
	(164.65,173.62) --
	(164.76,173.77) --
	(164.86,173.94) --
	(164.97,174.13) --
	(165.08,174.33) --
	(165.19,174.56) --
	(165.29,174.81) --
	(165.40,175.08) --
	(165.51,175.38) --
	(165.61,175.70) --
	(165.72,176.04) --
	(165.83,176.41) --
	(165.93,176.81) --
	(166.04,177.23) --
	(166.15,177.68) --
	(166.25,178.15) --
	(166.36,178.65) --
	(166.47,179.17) --
	(166.57,179.71) --
	(166.68,180.26) --
	(166.79,180.84) --
	(166.89,181.44) --
	(167.00,182.05) --
	(167.11,182.67) --
	(167.21,183.30) --
	(167.32,183.93) --
	(167.43,184.57) --
	(167.53,185.21) --
	(167.64,185.84) --
	(167.75,186.47) --
	(167.86,187.08) --
	(167.96,187.68) --
	(168.07,188.27) --
	(168.18,188.84) --
	(168.28,189.40) --
	(168.39,189.92) --
	(168.50,190.42) --
	(168.60,190.90) --
	(168.71,191.35) --
	(168.82,191.77) --
	(168.92,192.17) --
	(169.03,192.53) --
	(169.14,192.87) --
	(169.24,193.18) --
	(169.35,193.47) --
	(169.46,193.72) --
	(169.56,193.95) --
	(169.67,194.16) --
	(169.78,194.35) --
	(169.88,194.51) --
	(169.99,194.65) --
	(170.10,194.78) --
	(170.20,194.88) --
	(170.31,194.97) --
	(170.42,195.04) --
	(170.53,195.09) --
	(170.63,195.12) --
	(170.74,195.14) --
	(170.85,195.14) --
	(170.95,195.12) --
	(171.06,195.07) --
	(171.17,195.01) --
	(171.27,194.92) --
	(171.38,194.82) --
	(171.49,194.68) --
	(171.59,194.51) --
	(171.70,194.32) --
	(171.81,194.09) --
	(171.91,193.84) --
	(172.02,193.55) --
	(172.13,193.22) --
	(172.23,192.87) --
	(172.34,192.48) --
	(172.45,192.06) --
	(172.55,191.60) --
	(172.66,191.10) --
	(172.77,190.59) --
	(172.87,190.04) --
	(172.98,189.46) --
	(173.09,188.86) --
	(173.19,188.24) --
	(173.30,187.61) --
	(173.41,186.96) --
	(173.52,186.29) --
	(173.62,185.62) --
	(173.73,184.94) --
	(173.84,184.27) --
	(173.94,183.59) --
	(174.05,182.93) --
	(174.16,182.27) --
	(174.26,181.63) --
	(174.37,181.00) --
	(174.48,180.39) --
	(174.58,179.81) --
	(174.69,179.24) --
	(174.80,178.70) --
	(174.90,178.18) --
	(175.01,177.69) --
	(175.12,177.23) --
	(175.22,176.80) --
	(175.33,176.40) --
	(175.44,176.02) --
	(175.54,175.67) --
	(175.65,175.35) --
	(175.76,175.06) --
	(175.86,174.80) --
	(175.97,174.55) --
	(176.08,174.34) --
	(176.19,174.15) --
	(176.29,173.99) --
	(176.40,173.84) --
	(176.51,173.72) --
	(176.61,173.62) --
	(176.72,173.54) --
	(176.83,173.48) --
	(176.93,173.45) --
	(177.04,173.43) --
	(177.15,173.43) --
	(177.25,173.46) --
	(177.36,173.50) --
	(177.47,173.57) --
	(177.57,173.66) --
	(177.68,173.78) --
	(177.79,173.92) --
	(177.89,174.08) --
	(178.00,174.28) --
	(178.11,174.50) --
	(178.21,174.76) --
	(178.32,175.06) --
	(178.43,175.38) --
	(178.53,175.74) --
	(178.64,176.14) --
	(178.75,176.59) --
	(178.85,177.08) --
	(178.96,177.61) --
	(179.07,178.18) --
	(179.18,178.81) --
	(179.28,179.48) --
	(179.39,180.19) --
	(179.50,180.95) --
	(179.60,181.75) --
	(179.71,182.61) --
	(179.82,183.51) --
	(179.92,184.45) --
	(180.03,185.42) --
	(180.14,186.42) --
	(180.24,187.46) --
	(180.35,188.53) --
	(180.46,189.61) --
	(180.56,190.71) --
	(180.67,191.82) --
	(180.78,192.94) --
	(180.88,194.05) --
	(180.99,195.15) --
	(181.10,196.24) --
	(181.20,197.30) --
	(181.31,198.33) --
	(181.42,199.33) --
	(181.52,200.28) --
	(181.63,201.19) --
	(181.74,202.04) --
	(181.85,202.83) --
	(181.95,203.56) --
	(182.06,204.22) --
	(182.17,204.82) --
	(182.27,205.34) --
	(182.38,205.78) --
	(182.49,206.15) --
	(182.59,206.46) --
	(182.70,206.69) --
	(182.81,206.84) --
	(182.91,206.92) --
	(183.02,206.94) --
	(183.13,206.90) --
	(183.23,206.80) --
	(183.34,206.64) --
	(183.45,206.44) --
	(183.55,206.20) --
	(183.66,205.92) --
	(183.77,205.61) --
	(183.87,205.27) --
	(183.98,204.92) --
	(184.09,204.55) --
	(184.19,204.18) --
	(184.30,203.81) --
	(184.41,203.44) --
	(184.52,203.08) --
	(184.62,202.73) --
	(184.73,202.41) --
	(184.84,202.11) --
	(184.94,201.84) --
	(185.05,201.61) --
	(185.16,201.41) --
	(185.26,201.24) --
	(185.37,201.13) --
	(185.48,201.07) --
	(185.58,201.06) --
	(185.69,201.09) --
	(185.80,201.18) --
	(185.90,201.34) --
	(186.01,201.56) --
	(186.12,201.83) --
	(186.22,202.17) --
	(186.33,202.57) --
	(186.44,203.04) --
	(186.54,203.59) --
	(186.65,204.19) --
	(186.76,204.85) --
	(186.86,205.58) --
	(186.97,206.38) --
	(187.08,207.24) --
	(187.18,208.14) --
	(187.29,209.10) --
	(187.40,210.10) --
	(187.51,211.15) --
	(187.61,212.23) --
	(187.72,213.33) --
	(187.83,214.45) --
	(187.93,215.58) --
	(188.04,216.70) --
	(188.15,217.80) --
	(188.25,218.89) --
	(188.36,219.94) --
	(188.47,220.93) --
	(188.57,221.87) --
	(188.68,222.73) --
	(188.79,223.52) --
	(188.89,224.22) --
	(189.00,224.79) --
	(189.11,225.26) --
	(189.21,225.61) --
	(189.32,225.84) --
	(189.43,225.94) --
	(189.53,225.87) --
	(189.64,225.67) --
	(189.75,225.33) --
	(189.85,224.86) --
	(189.96,224.24) --
	(190.07,223.46) --
	(190.18,222.55) --
	(190.28,221.52) --
	(190.39,220.38) --
	(190.50,219.11) --
	(190.60,217.73) --
	(190.71,216.26) --
	(190.82,214.71) --
	(190.92,213.10) --
	(191.03,211.41) --
	(191.14,209.68) --
	(191.24,207.92) --
	(191.35,206.13) --
	(191.46,204.34) --
	(191.56,202.54) --
	(191.67,200.76) --
	(191.78,199.00) --
	(191.88,197.28) --
	(191.99,195.58) --
	(192.10,193.95) --
	(192.20,192.38) --
	(192.31,190.86) --
	(192.42,189.41) --
	(192.52,188.02) --
	(192.63,186.73) --
	(192.74,185.51) --
	(192.85,184.36) --
	(192.95,183.29) --
	(193.06,182.30) --
	(193.17,181.40) --
	(193.27,180.58) --
	(193.38,179.83) --
	(193.49,179.16) --
	(193.59,178.56) --
	(193.70,178.04) --
	(193.81,177.59) --
	(193.91,177.20) --
	(194.02,176.87) --
	(194.13,176.62) --
	(194.23,176.42) --
	(194.34,176.27) --
	(194.45,176.18) --
	(194.55,176.13) --
	(194.66,176.15) --
	(194.77,176.21) --
	(194.87,176.30) --
	(194.98,176.44) --
	(195.09,176.62) --
	(195.19,176.84) --
	(195.30,177.09) --
	(195.41,177.37) --
	(195.51,177.69) --
	(195.62,178.03) --
	(195.73,178.40) --
	(195.84,178.79) --
	(195.94,179.21) --
	(196.05,179.64) --
	(196.16,180.10) --
	(196.26,180.56) --
	(196.37,181.04) --
	(196.48,181.53) --
	(196.58,182.03) --
	(196.69,182.54) --
	(196.80,183.04) --
	(196.90,183.55) --
	(197.01,184.05) --
	(197.12,184.56) --
	(197.22,185.05) --
	(197.33,185.54) --
	(197.44,186.01) --
	(197.54,186.48) --
	(197.65,186.93) --
	(197.76,187.36) --
	(197.86,187.77) --
	(197.97,188.17) --
	(198.08,188.55) --
	(198.18,188.90) --
	(198.29,189.23) --
	(198.40,189.54) --
	(198.51,189.82) --
	(198.61,190.08) --
	(198.72,190.31) --
	(198.83,190.52) --
	(198.93,190.69) --
	(199.04,190.84) --
	(199.15,190.97) --
	(199.25,191.06) --
	(199.36,191.12) --
	(199.47,191.16) --
	(199.57,191.17) --
	(199.68,191.15) --
	(199.79,191.10) --
	(199.89,191.02) --
	(200.00,190.91) --
	(200.11,190.77) --
	(200.21,190.61) --
	(200.32,190.41) --
	(200.43,190.19) --
	(200.53,189.93) --
	(200.64,189.66) --
	(200.75,189.36) --
	(200.85,189.02) --
	(200.96,188.67) --
	(201.07,188.29) --
	(201.18,187.89) --
	(201.28,187.47) --
	(201.39,187.03) --
	(201.50,186.58) --
	(201.60,186.10) --
	(201.71,185.62) --
	(201.82,185.12) --
	(201.92,184.61) --
	(202.03,184.10) --
	(202.14,183.58) --
	(202.24,183.05) --
	(202.35,182.53) --
	(202.46,182.01) --
	(202.56,181.49) --
	(202.67,180.97) --
	(202.78,180.47) --
	(202.88,179.97) --
	(202.99,179.49) --
	(203.10,179.02) --
	(203.20,178.56) --
	(203.31,178.12) --
	(203.42,177.70) --
	(203.52,177.30) --
	(203.63,176.91) --
	(203.74,176.54) --
	(203.84,176.19) --
	(203.95,175.87) --
	(204.06,175.56) --
	(204.17,175.27) --
	(204.27,175.01) --
	(204.38,174.76) --
	(204.49,174.53) --
	(204.59,174.32) --
	(204.70,174.13) --
	(204.81,173.95) --
	(204.91,173.79) --
	(205.02,173.64) --
	(205.13,173.51) --
	(205.23,173.40) --
	(205.34,173.29) --
	(205.45,173.20) --
	(205.55,173.11) --
	(205.66,173.04) --
	(205.77,172.98) --
	(205.87,172.92) --
	(205.98,172.87) --
	(206.09,172.83) --
	(206.19,172.80) --
	(206.30,172.77) --
	(206.41,172.75) --
	(206.51,172.73) --
	(206.62,172.72) --
	(206.73,172.71) --
	(206.84,172.71) --
	(206.94,172.71) --
	(207.05,172.71) --
	(207.16,172.72) --
	(207.26,172.74) --
	(207.37,172.76) --
	(207.48,172.78) --
	(207.58,172.81) --
	(207.69,172.85) --
	(207.80,172.89) --
	(207.90,172.94) --
	(208.01,172.99) --
	(208.12,173.06) --
	(208.22,173.13) --
	(208.33,173.21) --
	(208.44,173.31) --
	(208.54,173.41) --
	(208.65,173.52) --
	(208.76,173.65) --
	(208.86,173.78) --
	(208.97,173.93) --
	(209.08,174.10) --
	(209.18,174.27) --
	(209.29,174.46) --
	(209.40,174.67) --
	(209.50,174.88) --
	(209.61,175.11) --
	(209.72,175.36) --
	(209.83,175.61) --
	(209.93,175.88) --
	(210.04,176.15) --
	(210.15,176.44) --
	(210.25,176.74) --
	(210.36,177.04) --
	(210.47,177.34) --
	(210.57,177.65) --
	(210.68,177.96) --
	(210.79,178.26) --
	(210.89,178.56) --
	(211.00,178.86) --
	(211.11,179.15) --
	(211.21,179.42) --
	(211.32,179.68) --
	(211.43,179.93) --
	(211.53,180.16) --
	(211.64,180.36) --
	(211.75,180.54) --
	(211.85,180.70) --
	(211.96,180.83) --
	(212.07,180.93) --
	(212.17,181.00) --
	(212.28,181.05) --
	(212.39,181.06) --
	(212.50,181.04) --
	(212.60,181.00) --
	(212.71,180.92) --
	(212.82,180.81) --
	(212.92,180.68) --
	(213.03,180.52) --
	(213.14,180.34) --
	(213.24,180.13) --
	(213.35,179.90) --
	(213.46,179.65) --
	(213.56,179.39) --
	(213.67,179.12) --
	(213.78,178.83) --
	(213.88,178.53) --
	(213.99,178.23) --
	(214.10,177.92) --
	(214.20,177.61) --
	(214.31,177.31) --
	(214.42,177.00) --
	(214.52,176.70) --
	(214.63,176.41) --
	(214.74,176.12) --
	(214.84,175.85) --
	(214.95,175.58) --
	(215.06,175.33) --
	(215.17,175.08) --
	(215.27,174.86) --
	(215.38,174.64) --
	(215.49,174.44) --
	(215.59,174.25) --
	(215.70,174.08) --
	(215.81,173.92) --
	(215.91,173.77) --
	(216.02,173.63) --
	(216.13,173.51) --
	(216.23,173.39) --
	(216.34,173.29) --
	(216.45,173.20) --
	(216.55,173.12) --
	(216.66,173.04) --
	(216.77,172.98) --
	(216.87,172.92) --
	(216.98,172.87) --
	(217.09,172.83) --
	(217.19,172.79) --
	(217.30,172.75) --
	(217.41,172.72) --
	(217.51,172.70) --
	(217.62,172.68) --
	(217.73,172.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,170.53) -- (227.93,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33,170.53) -- (164.33,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.53,170.53) -- (185.53,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73,170.53) -- (206.73,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93,170.53) -- (227.93,166.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (164.33,156.27) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.53,156.27) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.73,156.27) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (227.93,156.27) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,172.56) -- (145.25,215.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,172.56) -- (141.29,172.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,186.90) -- (141.29,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,201.24) -- (141.29,201.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,215.58) -- (141.29,215.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,172.56) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,186.90) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,201.24) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,215.58) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,170.53) --
	(231.11,170.53) --
	(231.11,228.07) --
	(145.25,228.07) --
	(145.25,170.53);
\end{scope}
\begin{scope}
\path[clip] (145.25,170.53) rectangle (231.11,228.07);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (163.16,172.66) --
	(163.26,172.66) --
	(163.37,172.66) --
	(163.48,172.67) --
	(163.58,172.67) --
	(163.69,172.67) --
	(163.80,172.67) --
	(163.90,172.67) --
	(164.01,172.68) --
	(164.12,172.68) --
	(164.22,172.68) --
	(164.33,172.69) --
	(164.44,172.70) --
	(164.54,172.70) --
	(164.65,172.71) --
	(164.76,172.72) --
	(164.86,172.73) --
	(164.97,172.74) --
	(165.08,172.75) --
	(165.19,172.76) --
	(165.29,172.78) --
	(165.40,172.80) --
	(165.51,172.82) --
	(165.61,172.84) --
	(165.72,172.86) --
	(165.83,172.89) --
	(165.93,172.92) --
	(166.04,172.95) --
	(166.15,172.99) --
	(166.25,173.03) --
	(166.36,173.07) --
	(166.47,173.12) --
	(166.57,173.17) --
	(166.68,173.23) --
	(166.79,173.29) --
	(166.89,173.35) --
	(167.00,173.42) --
	(167.11,173.49) --
	(167.21,173.57) --
	(167.32,173.65) --
	(167.43,173.74) --
	(167.53,173.83) --
	(167.64,173.93) --
	(167.75,174.03) --
	(167.86,174.14) --
	(167.96,174.25) --
	(168.07,174.37) --
	(168.18,174.49) --
	(168.28,174.61) --
	(168.39,174.74) --
	(168.50,174.87) --
	(168.60,175.00) --
	(168.71,175.14) --
	(168.82,175.29) --
	(168.92,175.43) --
	(169.03,175.58) --
	(169.14,175.73) --
	(169.24,175.88) --
	(169.35,176.04) --
	(169.46,176.20) --
	(169.56,176.36) --
	(169.67,176.52) --
	(169.78,176.68) --
	(169.88,176.84) --
	(169.99,177.01) --
	(170.10,177.17) --
	(170.20,177.34) --
	(170.31,177.51) --
	(170.42,177.68) --
	(170.53,177.84) --
	(170.63,178.01) --
	(170.74,178.18) --
	(170.85,178.35) --
	(170.95,178.52) --
	(171.06,178.69) --
	(171.17,178.86) --
	(171.27,179.02) --
	(171.38,179.19) --
	(171.49,179.36) --
	(171.59,179.52) --
	(171.70,179.68) --
	(171.81,179.85) --
	(171.91,180.01) --
	(172.02,180.17) --
	(172.13,180.32) --
	(172.23,180.47) --
	(172.34,180.62) --
	(172.45,180.77) --
	(172.55,180.92) --
	(172.66,181.06) --
	(172.77,181.19) --
	(172.87,181.33) --
	(172.98,181.46) --
	(173.09,181.58) --
	(173.19,181.70) --
	(173.30,181.81) --
	(173.41,181.92) --
	(173.52,182.03) --
	(173.62,182.13) --
	(173.73,182.23) --
	(173.84,182.32) --
	(173.94,182.40) --
	(174.05,182.48) --
	(174.16,182.56) --
	(174.26,182.63) --
	(174.37,182.69) --
	(174.48,182.75) --
	(174.58,182.81) --
	(174.69,182.86) --
	(174.80,182.91) --
	(174.90,182.95) --
	(175.01,182.99) --
	(175.12,183.03) --
	(175.22,183.06) --
	(175.33,183.09) --
	(175.44,183.12) --
	(175.54,183.14) --
	(175.65,183.17) --
	(175.76,183.18) --
	(175.86,183.20) --
	(175.97,183.22) --
	(176.08,183.23) --
	(176.19,183.24) --
	(176.29,183.26) --
	(176.40,183.27) --
	(176.51,183.27) --
	(176.61,183.28) --
	(176.72,183.29) --
	(176.83,183.30) --
	(176.93,183.30) --
	(177.04,183.31) --
	(177.15,183.32) --
	(177.25,183.32) --
	(177.36,183.33) --
	(177.47,183.34) --
	(177.57,183.35) --
	(177.68,183.35) --
	(177.79,183.36) --
	(177.89,183.37) --
	(178.00,183.39) --
	(178.11,183.40) --
	(178.21,183.41) --
	(178.32,183.43) --
	(178.43,183.45) --
	(178.53,183.47) --
	(178.64,183.50) --
	(178.75,183.53) --
	(178.85,183.56) --
	(178.96,183.59) --
	(179.07,183.63) --
	(179.18,183.68) --
	(179.28,183.73) --
	(179.39,183.78) --
	(179.50,183.84) --
	(179.60,183.91) --
	(179.71,183.98) --
	(179.82,184.06) --
	(179.92,184.14) --
	(180.03,184.23) --
	(180.14,184.33) --
	(180.24,184.44) --
	(180.35,184.56) --
	(180.46,184.68) --
	(180.56,184.81) --
	(180.67,184.95) --
	(180.78,185.10) --
	(180.88,185.26) --
	(180.99,185.42) --
	(181.10,185.59) --
	(181.20,185.78) --
	(181.31,185.96) --
	(181.42,186.16) --
	(181.52,186.37) --
	(181.63,186.58) --
	(181.74,186.79) --
	(181.85,187.02) --
	(181.95,187.25) --
	(182.06,187.48) --
	(182.17,187.72) --
	(182.27,187.96) --
	(182.38,188.21) --
	(182.49,188.46) --
	(182.59,188.72) --
	(182.70,188.97) --
	(182.81,189.23) --
	(182.91,189.48) --
	(183.02,189.74) --
	(183.13,190.00) --
	(183.23,190.25) --
	(183.34,190.51) --
	(183.45,190.76) --
	(183.55,191.02) --
	(183.66,191.27) --
	(183.77,191.52) --
	(183.87,191.76) --
	(183.98,192.01) --
	(184.09,192.25) --
	(184.19,192.48) --
	(184.30,192.72) --
	(184.41,192.95) --
	(184.52,193.18) --
	(184.62,193.41) --
	(184.73,193.63) --
	(184.84,193.85) --
	(184.94,194.07) --
	(185.05,194.29) --
	(185.16,194.51) --
	(185.26,194.72) --
	(185.37,194.94) --
	(185.48,195.15) --
	(185.58,195.36) --
	(185.69,195.58) --
	(185.80,195.79) --
	(185.90,196.00) --
	(186.01,196.22) --
	(186.12,196.44) --
	(186.22,196.66) --
	(186.33,196.88) --
	(186.44,197.11) --
	(186.54,197.34) --
	(186.65,197.57) --
	(186.76,197.81) --
	(186.86,198.05) --
	(186.97,198.30) --
	(187.08,198.56) --
	(187.18,198.82) --
	(187.29,199.09) --
	(187.40,199.37) --
	(187.51,199.65) --
	(187.61,199.94) --
	(187.72,200.24) --
	(187.83,200.55) --
	(187.93,200.87) --
	(188.04,201.20) --
	(188.15,201.53) --
	(188.25,201.87) --
	(188.36,202.22) --
	(188.47,202.58) --
	(188.57,202.95) --
	(188.68,203.32) --
	(188.79,203.70) --
	(188.89,204.08) --
	(189.00,204.47) --
	(189.11,204.87) --
	(189.21,205.26) --
	(189.32,205.66) --
	(189.43,206.06) --
	(189.53,206.46) --
	(189.64,206.86) --
	(189.75,207.25) --
	(189.85,207.65) --
	(189.96,208.04) --
	(190.07,208.42) --
	(190.18,208.80) --
	(190.28,209.17) --
	(190.39,209.53) --
	(190.50,209.89) --
	(190.60,210.23) --
	(190.71,210.56) --
	(190.82,210.88) --
	(190.92,211.19) --
	(191.03,211.49) --
	(191.14,211.77) --
	(191.24,212.05) --
	(191.35,212.30) --
	(191.46,212.55) --
	(191.56,212.78) --
	(191.67,213.00) --
	(191.78,213.20) --
	(191.88,213.39) --
	(191.99,213.57) --
	(192.10,213.74) --
	(192.20,213.89) --
	(192.31,214.03) --
	(192.42,214.16) --
	(192.52,214.28) --
	(192.63,214.39) --
	(192.74,214.50) --
	(192.85,214.59) --
	(192.95,214.67) --
	(193.06,214.75) --
	(193.17,214.82) --
	(193.27,214.88) --
	(193.38,214.94) --
	(193.49,214.99) --
	(193.59,215.03) --
	(193.70,215.08) --
	(193.81,215.12) --
	(193.91,215.15) --
	(194.02,215.18) --
	(194.13,215.22) --
	(194.23,215.25) --
	(194.34,215.27) --
	(194.45,215.30) --
	(194.55,215.33) --
	(194.66,215.35) --
	(194.77,215.38) --
	(194.87,215.41) --
	(194.98,215.44) --
	(195.09,215.47) --
	(195.19,215.50) --
	(195.30,215.53) --
	(195.41,215.56) --
	(195.51,215.60) --
	(195.62,215.64) --
	(195.73,215.68) --
	(195.84,215.73) --
	(195.94,215.78) --
	(196.05,215.83) --
	(196.16,215.88) --
	(196.26,215.94) --
	(196.37,216.00) --
	(196.48,216.07) --
	(196.58,216.14) --
	(196.69,216.21) --
	(196.80,216.28) --
	(196.90,216.36) --
	(197.01,216.45) --
	(197.12,216.54) --
	(197.22,216.63) --
	(197.33,216.72) --
	(197.44,216.82) --
	(197.54,216.93) --
	(197.65,217.03) --
	(197.76,217.14) --
	(197.86,217.25) --
	(197.97,217.37) --
	(198.08,217.49) --
	(198.18,217.61) --
	(198.29,217.73) --
	(198.40,217.86) --
	(198.51,217.98) --
	(198.61,218.11) --
	(198.72,218.25) --
	(198.83,218.38) --
	(198.93,218.52) --
	(199.04,218.65) --
	(199.15,218.79) --
	(199.25,218.93) --
	(199.36,219.07) --
	(199.47,219.20) --
	(199.57,219.34) --
	(199.68,219.48) --
	(199.79,219.62) --
	(199.89,219.76) --
	(200.00,219.90) --
	(200.11,220.04) --
	(200.21,220.17) --
	(200.32,220.31) --
	(200.43,220.44) --
	(200.53,220.57) --
	(200.64,220.70) --
	(200.75,220.83) --
	(200.85,220.95) --
	(200.96,221.07) --
	(201.07,221.19) --
	(201.18,221.31) --
	(201.28,221.42) --
	(201.39,221.53) --
	(201.50,221.64) --
	(201.60,221.74) --
	(201.71,221.84) --
	(201.82,221.94) --
	(201.92,222.03) --
	(202.03,222.12) --
	(202.14,222.20) --
	(202.24,222.28) --
	(202.35,222.36) --
	(202.46,222.43) --
	(202.56,222.50) --
	(202.67,222.56) --
	(202.78,222.62) --
	(202.88,222.68) --
	(202.99,222.73) --
	(203.10,222.78) --
	(203.20,222.83) --
	(203.31,222.87) --
	(203.42,222.91) --
	(203.52,222.95) --
	(203.63,222.98) --
	(203.74,223.02) --
	(203.84,223.04) --
	(203.95,223.07) --
	(204.06,223.09) --
	(204.17,223.11) --
	(204.27,223.13) --
	(204.38,223.15) --
	(204.49,223.17) --
	(204.59,223.18) --
	(204.70,223.19) --
	(204.81,223.20) --
	(204.91,223.21) --
	(205.02,223.22) --
	(205.13,223.23) --
	(205.23,223.24) --
	(205.34,223.24) --
	(205.45,223.25) --
	(205.55,223.25) --
	(205.66,223.26) --
	(205.77,223.26) --
	(205.87,223.26) --
	(205.98,223.26) --
	(206.09,223.27) --
	(206.19,223.27) --
	(206.30,223.27) --
	(206.41,223.27) --
	(206.51,223.27) --
	(206.62,223.27) --
	(206.73,223.27) --
	(206.84,223.28) --
	(206.94,223.28) --
	(207.05,223.28) --
	(207.16,223.28) --
	(207.26,223.28) --
	(207.37,223.28) --
	(207.48,223.28) --
	(207.58,223.28) --
	(207.69,223.29) --
	(207.80,223.29) --
	(207.90,223.29) --
	(208.01,223.29) --
	(208.12,223.30) --
	(208.22,223.30) --
	(208.33,223.31) --
	(208.44,223.31) --
	(208.54,223.32) --
	(208.65,223.32) --
	(208.76,223.33) --
	(208.86,223.34) --
	(208.97,223.35) --
	(209.08,223.36) --
	(209.18,223.37) --
	(209.29,223.39) --
	(209.40,223.40) --
	(209.50,223.42) --
	(209.61,223.44) --
	(209.72,223.46) --
	(209.83,223.48) --
	(209.93,223.50) --
	(210.04,223.53) --
	(210.15,223.55) --
	(210.25,223.58) --
	(210.36,223.62) --
	(210.47,223.65) --
	(210.57,223.69) --
	(210.68,223.73) --
	(210.79,223.77) --
	(210.89,223.81) --
	(211.00,223.86) --
	(211.11,223.91) --
	(211.21,223.96) --
	(211.32,224.01) --
	(211.43,224.06) --
	(211.53,224.12) --
	(211.64,224.18) --
	(211.75,224.24) --
	(211.85,224.30) --
	(211.96,224.36) --
	(212.07,224.42) --
	(212.17,224.48) --
	(212.28,224.55) --
	(212.39,224.61) --
	(212.50,224.68) --
	(212.60,224.74) --
	(212.71,224.80) --
	(212.82,224.86) --
	(212.92,224.93) --
	(213.03,224.99) --
	(213.14,225.04) --
	(213.24,225.10) --
	(213.35,225.16) --
	(213.46,225.21) --
	(213.56,225.26) --
	(213.67,225.31) --
	(213.78,225.36) --
	(213.88,225.41) --
	(213.99,225.45) --
	(214.10,225.49) --
	(214.20,225.53) --
	(214.31,225.57) --
	(214.42,225.60) --
	(214.52,225.63) --
	(214.63,225.66) --
	(214.74,225.69) --
	(214.84,225.72) --
	(214.95,225.74) --
	(215.06,225.76) --
	(215.17,225.78) --
	(215.27,225.80) --
	(215.38,225.82) --
	(215.49,225.83) --
	(215.59,225.84) --
	(215.70,225.86) --
	(215.81,225.87) --
	(215.91,225.88) --
	(216.02,225.89) --
	(216.13,225.89) --
	(216.23,225.90) --
	(216.34,225.90) --
	(216.45,225.91) --
	(216.55,225.91) --
	(216.66,225.92) --
	(216.77,225.92) --
	(216.87,225.92) --
	(216.98,225.93) --
	(217.09,225.93) --
	(217.19,225.93) --
	(217.30,225.93) --
	(217.41,225.93) --
	(217.51,225.93) --
	(217.62,225.94) --
	(217.73,225.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,172.66) -- (231.11,225.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,172.66) -- (235.07,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,183.32) -- (235.07,183.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,193.97) -- (235.07,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,204.63) -- (235.07,204.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,215.28) -- (235.07,215.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,225.94) -- (235.07,225.94);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,172.66) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,193.97) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,215.28) {0.8};
\end{scope}
\begin{scope}
\path[clip] (145.25,170.53) rectangle (231.11,228.07);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (164.33,170.53) -- (164.33,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.53,170.53) -- (185.53,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.73,170.53) -- (206.73,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.93,170.53) -- (227.93,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,172.66) -- (231.11,172.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,183.32) -- (231.11,183.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,193.97) -- (231.11,193.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,204.63) -- (231.11,204.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,215.28) -- (231.11,215.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,225.94) -- (231.11,225.94);
\end{scope}
\begin{scope}
\path[clip] (270.71,170.53) rectangle (356.56,228.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (266.57,172.80) --
	(266.75,172.82) --
	(266.92,172.85) --
	(267.10,172.88) --
	(267.28,172.92) --
	(267.46,172.95) --
	(267.63,172.99) --
	(267.81,173.03) --
	(267.99,173.08) --
	(268.17,173.13) --
	(268.34,173.19) --
	(268.52,173.25) --
	(268.70,173.31) --
	(268.88,173.38) --
	(269.05,173.46) --
	(269.23,173.54) --
	(269.41,173.63) --
	(269.59,173.73) --
	(269.76,173.83) --
	(269.94,173.94) --
	(270.12,174.06) --
	(270.30,174.19) --
	(270.47,174.33) --
	(270.65,174.48) --
	(270.83,174.63) --
	(271.01,174.80) --
	(271.18,174.98) --
	(271.36,175.17) --
	(271.54,175.38) --
	(271.72,175.59) --
	(271.89,175.82) --
	(272.07,176.07) --
	(272.25,176.32) --
	(272.43,176.60) --
	(272.61,176.88) --
	(272.78,177.19) --
	(272.96,177.51) --
	(273.14,177.85) --
	(273.32,178.21) --
	(273.49,178.58) --
	(273.67,178.97) --
	(273.85,179.38) --
	(274.03,179.81) --
	(274.20,180.26) --
	(274.38,180.73) --
	(274.56,181.22) --
	(274.74,181.73) --
	(274.91,182.27) --
	(275.09,182.82) --
	(275.27,183.39) --
	(275.45,183.99) --
	(275.62,184.60) --
	(275.80,185.23) --
	(275.98,185.89) --
	(276.16,186.57) --
	(276.33,187.26) --
	(276.51,187.98) --
	(276.69,188.72) --
	(276.87,189.47) --
	(277.04,190.25) --
	(277.22,191.05) --
	(277.40,191.85) --
	(277.58,192.68) --
	(277.75,193.52) --
	(277.93,194.38) --
	(278.11,195.25) --
	(278.29,196.14) --
	(278.46,197.03) --
	(278.64,197.94) --
	(278.82,198.85) --
	(279.00,199.77) --
	(279.17,200.70) --
	(279.35,201.64) --
	(279.53,202.58) --
	(279.71,203.52) --
	(279.88,204.46) --
	(280.06,205.40) --
	(280.24,206.34) --
	(280.42,207.27) --
	(280.59,208.20) --
	(280.77,209.13) --
	(280.95,210.04) --
	(281.13,210.94) --
	(281.30,211.83) --
	(281.48,212.70) --
	(281.66,213.56) --
	(281.84,214.40) --
	(282.01,215.22) --
	(282.19,216.02) --
	(282.37,216.81) --
	(282.55,217.56) --
	(282.72,218.29) --
	(282.90,219.00) --
	(283.08,219.66) --
	(283.26,220.31) --
	(283.44,220.93) --
	(283.61,221.51) --
	(283.79,222.06) --
	(283.97,222.58) --
	(284.15,223.06) --
	(284.32,223.50) --
	(284.50,223.92) --
	(284.68,224.29) --
	(284.86,224.62) --
	(285.03,224.93) --
	(285.21,225.19) --
	(285.39,225.40) --
	(285.57,225.59) --
	(285.74,225.74) --
	(285.92,225.84) --
	(286.10,225.91) --
	(286.28,225.94) --
	(286.45,225.93) --
	(286.63,225.88) --
	(286.81,225.80) --
	(286.99,225.68) --
	(287.16,225.53) --
	(287.34,225.34) --
	(287.52,225.11) --
	(287.70,224.85) --
	(287.87,224.56) --
	(288.05,224.23) --
	(288.23,223.88) --
	(288.41,223.50) --
	(288.58,223.09) --
	(288.76,222.65) --
	(288.94,222.19) --
	(289.12,221.70) --
	(289.29,221.19) --
	(289.47,220.67) --
	(289.65,220.11) --
	(289.83,219.54) --
	(290.00,218.96) --
	(290.18,218.35) --
	(290.36,217.74) --
	(290.54,217.11) --
	(290.71,216.47) --
	(290.89,215.82) --
	(291.07,215.16) --
	(291.25,214.50) --
	(291.42,213.83) --
	(291.60,213.16) --
	(291.78,212.49) --
	(291.96,211.82) --
	(292.13,211.14) --
	(292.31,210.48) --
	(292.49,209.81) --
	(292.67,209.15) --
	(292.84,208.50) --
	(293.02,207.86) --
	(293.20,207.23) --
	(293.38,206.60) --
	(293.55,205.99) --
	(293.73,205.40) --
	(293.91,204.81) --
	(294.09,204.25) --
	(294.27,203.70) --
	(294.44,203.16) --
	(294.62,202.65) --
	(294.80,202.15) --
	(294.98,201.68) --
	(295.15,201.23) --
	(295.33,200.79) --
	(295.51,200.38) --
	(295.69,200.00) --
	(295.86,199.63) --
	(296.04,199.28) --
	(296.22,198.97) --
	(296.40,198.68) --
	(296.57,198.40) --
	(296.75,198.16) --
	(296.93,197.95) --
	(297.11,197.74) --
	(297.28,197.58) --
	(297.46,197.43) --
	(297.64,197.30) --
	(297.82,197.20) --
	(297.99,197.13) --
	(298.17,197.07) --
	(298.35,197.04) --
	(298.53,197.03) --
	(298.70,197.03) --
	(298.88,197.06) --
	(299.06,197.11) --
	(299.24,197.17) --
	(299.41,197.26) --
	(299.59,197.36) --
	(299.77,197.47) --
	(299.95,197.60) --
	(300.12,197.74) --
	(300.30,197.90) --
	(300.48,198.06) --
	(300.66,198.24) --
	(300.83,198.42) --
	(301.01,198.61) --
	(301.19,198.81) --
	(301.37,199.02) --
	(301.54,199.22) --
	(301.72,199.43) --
	(301.90,199.64) --
	(302.08,199.85) --
	(302.25,200.06) --
	(302.43,200.27) --
	(302.61,200.48) --
	(302.79,200.68) --
	(302.96,200.87) --
	(303.14,201.06) --
	(303.32,201.24) --
	(303.50,201.42) --
	(303.67,201.58) --
	(303.85,201.73) --
	(304.03,201.88) --
	(304.21,202.01) --
	(304.39,202.13) --
	(304.56,202.24) --
	(304.74,202.34) --
	(304.92,202.42) --
	(305.10,202.49) --
	(305.27,202.55) --
	(305.45,202.59) --
	(305.63,202.62) --
	(305.81,202.64) --
	(305.98,202.64) --
	(306.16,202.63) --
	(306.34,202.61) --
	(306.52,202.57) --
	(306.69,202.53) --
	(306.87,202.47) --
	(307.05,202.40) --
	(307.23,202.32) --
	(307.40,202.24) --
	(307.58,202.15) --
	(307.76,202.04) --
	(307.94,201.94) --
	(308.11,201.83) --
	(308.29,201.71) --
	(308.47,201.59) --
	(308.65,201.47) --
	(308.82,201.35) --
	(309.00,201.24) --
	(309.18,201.12) --
	(309.36,201.01) --
	(309.53,200.90) --
	(309.71,200.80) --
	(309.89,200.70) --
	(310.07,200.62) --
	(310.24,200.54) --
	(310.42,200.48) --
	(310.60,200.43) --
	(310.78,200.39) --
	(310.95,200.37) --
	(311.13,200.36) --
	(311.31,200.37) --
	(311.49,200.40) --
	(311.66,200.45) --
	(311.84,200.51) --
	(312.02,200.59) --
	(312.20,200.70) --
	(312.37,200.83) --
	(312.55,200.97) --
	(312.73,201.14) --
	(312.91,201.33) --
	(313.08,201.54) --
	(313.26,201.78) --
	(313.44,202.03) --
	(313.62,202.31) --
	(313.79,202.61) --
	(313.97,202.92) --
	(314.15,203.25) --
	(314.33,203.61) --
	(314.50,203.98) --
	(314.68,204.37) --
	(314.86,204.78) --
	(315.04,205.20) --
	(315.22,205.62) --
	(315.39,206.07) --
	(315.57,206.53) --
	(315.75,206.99) --
	(315.93,207.46) --
	(316.10,207.94) --
	(316.28,208.42) --
	(316.46,208.90) --
	(316.64,209.38) --
	(316.81,209.87) --
	(316.99,210.34) --
	(317.17,210.82) --
	(317.35,211.29) --
	(317.52,211.74) --
	(317.70,212.19) --
	(317.88,212.63) --
	(318.06,213.05) --
	(318.23,213.45) --
	(318.41,213.84) --
	(318.59,214.21) --
	(318.77,214.55) --
	(318.94,214.88) --
	(319.12,215.18) --
	(319.30,215.45) --
	(319.48,215.70) --
	(319.65,215.93) --
	(319.83,216.11) --
	(320.01,216.28) --
	(320.19,216.42) --
	(320.36,216.51) --
	(320.54,216.58) --
	(320.72,216.63) --
	(320.90,216.63) --
	(321.07,216.60) --
	(321.25,216.55) --
	(321.43,216.45) --
	(321.61,216.32) --
	(321.78,216.17) --
	(321.96,215.97) --
	(322.14,215.75) --
	(322.32,215.51) --
	(322.49,215.22) --
	(322.67,214.90) --
	(322.85,214.57) --
	(323.03,214.19) --
	(323.20,213.79) --
	(323.38,213.38) --
	(323.56,212.93) --
	(323.74,212.45) --
	(323.91,211.97) --
	(324.09,211.45) --
	(324.27,210.92) --
	(324.45,210.37) --
	(324.62,209.81) --
	(324.80,209.22) --
	(324.98,208.63) --
	(325.16,208.03) --
	(325.34,207.41) --
	(325.51,206.79) --
	(325.69,206.16) --
	(325.87,205.53) --
	(326.05,204.89) --
	(326.22,204.25) --
	(326.40,203.61) --
	(326.58,202.97) --
	(326.76,202.34) --
	(326.93,201.70) --
	(327.11,201.08) --
	(327.29,200.45) --
	(327.47,199.84) --
	(327.64,199.24) --
	(327.82,198.64) --
	(328.00,198.06) --
	(328.18,197.49) --
	(328.35,196.93) --
	(328.53,196.39) --
	(328.71,195.86) --
	(328.89,195.34) --
	(329.06,194.84) --
	(329.24,194.36) --
	(329.42,193.90) --
	(329.60,193.45) --
	(329.77,193.03) --
	(329.95,192.62) --
	(330.13,192.23) --
	(330.31,191.86) --
	(330.48,191.50) --
	(330.66,191.17) --
	(330.84,190.86) --
	(331.02,190.56) --
	(331.19,190.28) --
	(331.37,190.03) --
	(331.55,189.79) --
	(331.73,189.56) --
	(331.90,189.36) --
	(332.08,189.18) --
	(332.26,189.01) --
	(332.44,188.86) --
	(332.61,188.72) --
	(332.79,188.59) --
	(332.97,188.49) --
	(333.15,188.40) --
	(333.32,188.31) --
	(333.50,188.25) --
	(333.68,188.19) --
	(333.86,188.14) --
	(334.03,188.11) --
	(334.21,188.09) --
	(334.39,188.07) --
	(334.57,188.06) --
	(334.74,188.05) --
	(334.92,188.06) --
	(335.10,188.07) --
	(335.28,188.08) --
	(335.45,188.09) --
	(335.63,188.11) --
	(335.81,188.13) --
	(335.99,188.15) --
	(336.17,188.17) --
	(336.34,188.19) --
	(336.52,188.21) --
	(336.70,188.23) --
	(336.88,188.24) --
	(337.05,188.25) --
	(337.23,188.25) --
	(337.41,188.25) --
	(337.59,188.25) --
	(337.76,188.24) --
	(337.94,188.22) --
	(338.12,188.19) --
	(338.30,188.16) --
	(338.47,188.12) --
	(338.65,188.07) --
	(338.83,188.02) --
	(339.01,187.95) --
	(339.18,187.87) --
	(339.36,187.79) --
	(339.54,187.70) --
	(339.72,187.59) --
	(339.89,187.48) --
	(340.07,187.36) --
	(340.25,187.23) --
	(340.43,187.09) --
	(340.60,186.94) --
	(340.78,186.78) --
	(340.96,186.61) --
	(341.14,186.43) --
	(341.31,186.25) --
	(341.49,186.05) --
	(341.67,185.85) --
	(341.85,185.64) --
	(342.02,185.42) --
	(342.20,185.20) --
	(342.38,184.97) --
	(342.56,184.73) --
	(342.73,184.49) --
	(342.91,184.24) --
	(343.09,183.99) --
	(343.27,183.74) --
	(343.44,183.48) --
	(343.62,183.21) --
	(343.80,182.95) --
	(343.98,182.68) --
	(344.15,182.41) --
	(344.33,182.14) --
	(344.51,181.86) --
	(344.69,181.59) --
	(344.86,181.32) --
	(345.04,181.05) --
	(345.22,180.78) --
	(345.40,180.51) --
	(345.57,180.24) --
	(345.75,179.97) --
	(345.93,179.71) --
	(346.11,179.45) --
	(346.28,179.19) --
	(346.46,178.94) --
	(346.64,178.69) --
	(346.82,178.45) --
	(347.00,178.20) --
	(347.17,177.97) --
	(347.35,177.74) --
	(347.53,177.51) --
	(347.71,177.29) --
	(347.88,177.08) --
	(348.06,176.87) --
	(348.24,176.67) --
	(348.42,176.47) --
	(348.59,176.28) --
	(348.77,176.09) --
	(348.95,175.91) --
	(349.13,175.74) --
	(349.30,175.57) --
	(349.48,175.41) --
	(349.66,175.26) --
	(349.84,175.11) --
	(350.01,174.96) --
	(350.19,174.83) --
	(350.37,174.69) --
	(350.55,174.57) --
	(350.72,174.45) --
	(350.90,174.33) --
	(351.08,174.22) --
	(351.26,174.12) --
	(351.43,174.02) --
	(351.61,173.93) --
	(351.79,173.84) --
	(351.97,173.75) --
	(352.14,173.67) --
	(352.32,173.60) --
	(352.50,173.52) --
	(352.68,173.46) --
	(352.85,173.39) --
	(353.03,173.33) --
	(353.21,173.28) --
	(353.39,173.23) --
	(353.56,173.18) --
	(353.74,173.13) --
	(353.92,173.09) --
	(354.10,173.05) --
	(354.27,173.01) --
	(354.45,172.97) --
	(354.63,172.94) --
	(354.81,172.91) --
	(354.98,172.88) --
	(355.16,172.85) --
	(355.34,172.83) --
	(355.52,172.81) --
	(355.69,172.79) --
	(355.87,172.77) --
	(356.05,172.75) --
	(356.23,172.73) --
	(356.40,172.72) --
	(356.58,172.70) --
	(356.76,172.69) --
	(356.94,172.68) --
	(357.12,172.67) --
	(357.29,172.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,170.53) -- (353.38,170.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,170.53) -- (276.94,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.23,170.53) -- (292.23,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.52,170.53) -- (307.52,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80,170.53) -- (322.80,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.09,170.53) -- (338.09,166.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38,170.53) -- (353.38,166.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.94,156.27) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (307.52,156.27) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (338.09,156.27) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,172.56) -- (270.71,214.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,172.56) -- (266.75,172.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,186.57) -- (266.75,186.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,200.58) -- (266.75,200.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,214.58) -- (266.75,214.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,172.56) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,186.57) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,200.58) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,214.58) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,170.53) --
	(356.56,170.53) --
	(356.56,228.07) --
	(270.71,228.07) --
	(270.71,170.53);
\end{scope}
\begin{scope}
\path[clip] (270.71,170.53) rectangle (356.56,228.07);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (266.57,172.67) --
	(266.75,172.67) --
	(266.92,172.67) --
	(267.10,172.67) --
	(267.28,172.67) --
	(267.46,172.67) --
	(267.63,172.68) --
	(267.81,172.68) --
	(267.99,172.68) --
	(268.17,172.68) --
	(268.34,172.69) --
	(268.52,172.69) --
	(268.70,172.69) --
	(268.88,172.69) --
	(269.05,172.70) --
	(269.23,172.70) --
	(269.41,172.71) --
	(269.59,172.71) --
	(269.76,172.72) --
	(269.94,172.72) --
	(270.12,172.73) --
	(270.30,172.74) --
	(270.47,172.74) --
	(270.65,172.75) --
	(270.83,172.76) --
	(271.01,172.77) --
	(271.18,172.78) --
	(271.36,172.79) --
	(271.54,172.80) --
	(271.72,172.82) --
	(271.89,172.83) --
	(272.07,172.84) --
	(272.25,172.86) --
	(272.43,172.88) --
	(272.61,172.90) --
	(272.78,172.92) --
	(272.96,172.94) --
	(273.14,172.96) --
	(273.32,172.98) --
	(273.49,173.01) --
	(273.67,173.04) --
	(273.85,173.07) --
	(274.03,173.10) --
	(274.20,173.13) --
	(274.38,173.16) --
	(274.56,173.20) --
	(274.74,173.24) --
	(274.91,173.28) --
	(275.09,173.33) --
	(275.27,173.37) --
	(275.45,173.42) --
	(275.62,173.47) --
	(275.80,173.53) --
	(275.98,173.58) --
	(276.16,173.64) --
	(276.33,173.71) --
	(276.51,173.77) --
	(276.69,173.84) --
	(276.87,173.92) --
	(277.04,173.99) --
	(277.22,174.07) --
	(277.40,174.16) --
	(277.58,174.24) --
	(277.75,174.33) --
	(277.93,174.43) --
	(278.11,174.53) --
	(278.29,174.63) --
	(278.46,174.73) --
	(278.64,174.84) --
	(278.82,174.96) --
	(279.00,175.08) --
	(279.17,175.20) --
	(279.35,175.32) --
	(279.53,175.45) --
	(279.71,175.59) --
	(279.88,175.73) --
	(280.06,175.87) --
	(280.24,176.02) --
	(280.42,176.17) --
	(280.59,176.32) --
	(280.77,176.48) --
	(280.95,176.65) --
	(281.13,176.81) --
	(281.30,176.99) --
	(281.48,177.16) --
	(281.66,177.34) --
	(281.84,177.52) --
	(282.01,177.71) --
	(282.19,177.90) --
	(282.37,178.09) --
	(282.55,178.29) --
	(282.72,178.49) --
	(282.90,178.69) --
	(283.08,178.90) --
	(283.26,179.11) --
	(283.44,179.32) --
	(283.61,179.54) --
	(283.79,179.75) --
	(283.97,179.97) --
	(284.15,180.20) --
	(284.32,180.42) --
	(284.50,180.65) --
	(284.68,180.87) --
	(284.86,181.10) --
	(285.03,181.33) --
	(285.21,181.57) --
	(285.39,181.80) --
	(285.57,182.03) --
	(285.74,182.27) --
	(285.92,182.50) --
	(286.10,182.74) --
	(286.28,182.97) --
	(286.45,183.21) --
	(286.63,183.45) --
	(286.81,183.68) --
	(286.99,183.92) --
	(287.16,184.15) --
	(287.34,184.38) --
	(287.52,184.62) --
	(287.70,184.85) --
	(287.87,185.08) --
	(288.05,185.31) --
	(288.23,185.53) --
	(288.41,185.76) --
	(288.58,185.98) --
	(288.76,186.21) --
	(288.94,186.43) --
	(289.12,186.65) --
	(289.29,186.86) --
	(289.47,187.07) --
	(289.65,187.29) --
	(289.83,187.49) --
	(290.00,187.70) --
	(290.18,187.90) --
	(290.36,188.11) --
	(290.54,188.30) --
	(290.71,188.50) --
	(290.89,188.69) --
	(291.07,188.88) --
	(291.25,189.07) --
	(291.42,189.25) --
	(291.60,189.43) --
	(291.78,189.61) --
	(291.96,189.78) --
	(292.13,189.96) --
	(292.31,190.12) --
	(292.49,190.29) --
	(292.67,190.45) --
	(292.84,190.61) --
	(293.02,190.77) --
	(293.20,190.92) --
	(293.38,191.08) --
	(293.55,191.23) --
	(293.73,191.37) --
	(293.91,191.51) --
	(294.09,191.66) --
	(294.27,191.79) --
	(294.44,191.93) --
	(294.62,192.06) --
	(294.80,192.20) --
	(294.98,192.33) --
	(295.15,192.45) --
	(295.33,192.58) --
	(295.51,192.70) --
	(295.69,192.82) --
	(295.86,192.94) --
	(296.04,193.06) --
	(296.22,193.18) --
	(296.40,193.30) --
	(296.57,193.41) --
	(296.75,193.52) --
	(296.93,193.64) --
	(297.11,193.75) --
	(297.28,193.86) --
	(297.46,193.97) --
	(297.64,194.08) --
	(297.82,194.19) --
	(297.99,194.29) --
	(298.17,194.40) --
	(298.35,194.51) --
	(298.53,194.62) --
	(298.70,194.73) --
	(298.88,194.83) --
	(299.06,194.94) --
	(299.24,195.05) --
	(299.41,195.16) --
	(299.59,195.27) --
	(299.77,195.38) --
	(299.95,195.49) --
	(300.12,195.60) --
	(300.30,195.71) --
	(300.48,195.82) --
	(300.66,195.93) --
	(300.83,196.05) --
	(301.01,196.16) --
	(301.19,196.28) --
	(301.37,196.39) --
	(301.54,196.51) --
	(301.72,196.63) --
	(301.90,196.75) --
	(302.08,196.87) --
	(302.25,196.99) --
	(302.43,197.11) --
	(302.61,197.23) --
	(302.79,197.36) --
	(302.96,197.48) --
	(303.14,197.61) --
	(303.32,197.73) --
	(303.50,197.86) --
	(303.67,197.99) --
	(303.85,198.12) --
	(304.03,198.25) --
	(304.21,198.38) --
	(304.39,198.51) --
	(304.56,198.64) --
	(304.74,198.77) --
	(304.92,198.90) --
	(305.10,199.03) --
	(305.27,199.17) --
	(305.45,199.30) --
	(305.63,199.43) --
	(305.81,199.56) --
	(305.98,199.70) --
	(306.16,199.83) --
	(306.34,199.96) --
	(306.52,200.09) --
	(306.69,200.23) --
	(306.87,200.36) --
	(307.05,200.49) --
	(307.23,200.62) --
	(307.40,200.75) --
	(307.58,200.88) --
	(307.76,201.01) --
	(307.94,201.14) --
	(308.11,201.27) --
	(308.29,201.40) --
	(308.47,201.53) --
	(308.65,201.66) --
	(308.82,201.79) --
	(309.00,201.91) --
	(309.18,202.04) --
	(309.36,202.17) --
	(309.53,202.29) --
	(309.71,202.42) --
	(309.89,202.54) --
	(310.07,202.66) --
	(310.24,202.79) --
	(310.42,202.91) --
	(310.60,203.03) --
	(310.78,203.16) --
	(310.95,203.28) --
	(311.13,203.40) --
	(311.31,203.52) --
	(311.49,203.65) --
	(311.66,203.77) --
	(311.84,203.89) --
	(312.02,204.02) --
	(312.20,204.14) --
	(312.37,204.26) --
	(312.55,204.39) --
	(312.73,204.52) --
	(312.91,204.64) --
	(313.08,204.77) --
	(313.26,204.90) --
	(313.44,205.03) --
	(313.62,205.16) --
	(313.79,205.29) --
	(313.97,205.42) --
	(314.15,205.56) --
	(314.33,205.69) --
	(314.50,205.83) --
	(314.68,205.97) --
	(314.86,206.11) --
	(315.04,206.25) --
	(315.22,206.40) --
	(315.39,206.55) --
	(315.57,206.69) --
	(315.75,206.85) --
	(315.93,207.00) --
	(316.10,207.15) --
	(316.28,207.31) --
	(316.46,207.47) --
	(316.64,207.63) --
	(316.81,207.80) --
	(316.99,207.96) --
	(317.17,208.13) --
	(317.35,208.30) --
	(317.52,208.47) --
	(317.70,208.64) --
	(317.88,208.82) --
	(318.06,209.00) --
	(318.23,209.18) --
	(318.41,209.36) --
	(318.59,209.54) --
	(318.77,209.73) --
	(318.94,209.91) --
	(319.12,210.10) --
	(319.30,210.29) --
	(319.48,210.48) --
	(319.65,210.67) --
	(319.83,210.86) --
	(320.01,211.06) --
	(320.19,211.25) --
	(320.36,211.44) --
	(320.54,211.64) --
	(320.72,211.83) --
	(320.90,212.03) --
	(321.07,212.22) --
	(321.25,212.42) --
	(321.43,212.61) --
	(321.61,212.80) --
	(321.78,213.00) --
	(321.96,213.19) --
	(322.14,213.38) --
	(322.32,213.57) --
	(322.49,213.76) --
	(322.67,213.95) --
	(322.85,214.13) --
	(323.03,214.32) --
	(323.20,214.50) --
	(323.38,214.68) --
	(323.56,214.86) --
	(323.74,215.04) --
	(323.91,215.21) --
	(324.09,215.39) --
	(324.27,215.56) --
	(324.45,215.73) --
	(324.62,215.89) --
	(324.80,216.05) --
	(324.98,216.22) --
	(325.16,216.37) --
	(325.34,216.53) --
	(325.51,216.68) --
	(325.69,216.83) --
	(325.87,216.98) --
	(326.05,217.12) --
	(326.22,217.26) --
	(326.40,217.40) --
	(326.58,217.54) --
	(326.76,217.67) --
	(326.93,217.80) --
	(327.11,217.93) --
	(327.29,218.05) --
	(327.47,218.17) --
	(327.64,218.29) --
	(327.82,218.41) --
	(328.00,218.52) --
	(328.18,218.63) --
	(328.35,218.74) --
	(328.53,218.85) --
	(328.71,218.95) --
	(328.89,219.05) --
	(329.06,219.15) --
	(329.24,219.25) --
	(329.42,219.35) --
	(329.60,219.44) --
	(329.77,219.53) --
	(329.95,219.62) --
	(330.13,219.71) --
	(330.31,219.79) --
	(330.48,219.88) --
	(330.66,219.96) --
	(330.84,220.04) --
	(331.02,220.12) --
	(331.19,220.20) --
	(331.37,220.28) --
	(331.55,220.35) --
	(331.73,220.43) --
	(331.90,220.50) --
	(332.08,220.58) --
	(332.26,220.65) --
	(332.44,220.72) --
	(332.61,220.79) --
	(332.79,220.86) --
	(332.97,220.93) --
	(333.15,221.00) --
	(333.32,221.07) --
	(333.50,221.14) --
	(333.68,221.21) --
	(333.86,221.28) --
	(334.03,221.35) --
	(334.21,221.42) --
	(334.39,221.49) --
	(334.57,221.56) --
	(334.74,221.62) --
	(334.92,221.69) --
	(335.10,221.76) --
	(335.28,221.83) --
	(335.45,221.90) --
	(335.63,221.97) --
	(335.81,222.03) --
	(335.99,222.10) --
	(336.17,222.17) --
	(336.34,222.24) --
	(336.52,222.31) --
	(336.70,222.38) --
	(336.88,222.45) --
	(337.05,222.52) --
	(337.23,222.59) --
	(337.41,222.66) --
	(337.59,222.73) --
	(337.76,222.79) --
	(337.94,222.86) --
	(338.12,222.93) --
	(338.30,223.00) --
	(338.47,223.07) --
	(338.65,223.14) --
	(338.83,223.21) --
	(339.01,223.28) --
	(339.18,223.34) --
	(339.36,223.41) --
	(339.54,223.48) --
	(339.72,223.54) --
	(339.89,223.61) --
	(340.07,223.68) --
	(340.25,223.74) --
	(340.43,223.81) --
	(340.60,223.87) --
	(340.78,223.93) --
	(340.96,224.00) --
	(341.14,224.06) --
	(341.31,224.12) --
	(341.49,224.18) --
	(341.67,224.24) --
	(341.85,224.30) --
	(342.02,224.35) --
	(342.20,224.41) --
	(342.38,224.46) --
	(342.56,224.52) --
	(342.73,224.57) --
	(342.91,224.62) --
	(343.09,224.68) --
	(343.27,224.72) --
	(343.44,224.77) --
	(343.62,224.82) --
	(343.80,224.87) --
	(343.98,224.91) --
	(344.15,224.96) --
	(344.33,225.00) --
	(344.51,225.04) --
	(344.69,225.08) --
	(344.86,225.12) --
	(345.04,225.16) --
	(345.22,225.20) --
	(345.40,225.23) --
	(345.57,225.27) --
	(345.75,225.30) --
	(345.93,225.33) --
	(346.11,225.36) --
	(346.28,225.39) --
	(346.46,225.42) --
	(346.64,225.45) --
	(346.82,225.48) --
	(347.00,225.50) --
	(347.17,225.52) --
	(347.35,225.55) --
	(347.53,225.57) --
	(347.71,225.59) --
	(347.88,225.61) --
	(348.06,225.63) --
	(348.24,225.65) --
	(348.42,225.67) --
	(348.59,225.68) --
	(348.77,225.70) --
	(348.95,225.72) --
	(349.13,225.73) --
	(349.30,225.74) --
	(349.48,225.76) --
	(349.66,225.77) --
	(349.84,225.78) --
	(350.01,225.79) --
	(350.19,225.80) --
	(350.37,225.81) --
	(350.55,225.82) --
	(350.72,225.83) --
	(350.90,225.84) --
	(351.08,225.84) --
	(351.26,225.85) --
	(351.43,225.86) --
	(351.61,225.86) --
	(351.79,225.87) --
	(351.97,225.88) --
	(352.14,225.88) --
	(352.32,225.88) --
	(352.50,225.89) --
	(352.68,225.89) --
	(352.85,225.90) --
	(353.03,225.90) --
	(353.21,225.90) --
	(353.39,225.91) --
	(353.56,225.91) --
	(353.74,225.91) --
	(353.92,225.91) --
	(354.10,225.92) --
	(354.27,225.92) --
	(354.45,225.92) --
	(354.63,225.92) --
	(354.81,225.92) --
	(354.98,225.93) --
	(355.16,225.93) --
	(355.34,225.93) --
	(355.52,225.93) --
	(355.69,225.93) --
	(355.87,225.93) --
	(356.05,225.93) --
	(356.23,225.93) --
	(356.40,225.93) --
	(356.58,225.93) --
	(356.76,225.93) --
	(356.94,225.94) --
	(357.12,225.94) --
	(357.29,225.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,172.66) -- (356.56,225.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,172.66) -- (360.52,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,183.32) -- (360.52,183.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,193.97) -- (360.52,193.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,204.63) -- (360.52,204.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,215.28) -- (360.52,215.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,225.94) -- (360.52,225.94);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,172.66) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,193.97) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,215.28) {0.8};
\end{scope}
\begin{scope}
\path[clip] (270.71,170.53) rectangle (356.56,228.07);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.94,170.53) -- (276.94,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.23,170.53) -- (292.23,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (307.52,170.53) -- (307.52,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.80,170.53) -- (322.80,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (338.09,170.53) -- (338.09,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (353.38,170.53) -- (353.38,228.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,172.66) -- (356.56,172.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,183.32) -- (356.56,183.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,193.97) -- (356.56,193.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,204.63) -- (356.56,204.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,215.28) -- (356.56,215.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,225.94) -- (356.56,225.94);
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 89.22) rectangle (105.65,146.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 16.49, 91.35) --
	( 16.68, 91.36) --
	( 16.86, 91.37) --
	( 17.04, 91.39) --
	( 17.23, 91.40) --
	( 17.41, 91.41) --
	( 17.60, 91.43) --
	( 17.78, 91.45) --
	( 17.96, 91.47) --
	( 18.15, 91.50) --
	( 18.33, 91.53) --
	( 18.51, 91.56) --
	( 18.70, 91.59) --
	( 18.88, 91.63) --
	( 19.07, 91.67) --
	( 19.25, 91.72) --
	( 19.43, 91.78) --
	( 19.62, 91.84) --
	( 19.80, 91.90) --
	( 19.98, 91.98) --
	( 20.17, 92.06) --
	( 20.35, 92.14) --
	( 20.54, 92.24) --
	( 20.72, 92.35) --
	( 20.90, 92.46) --
	( 21.09, 92.59) --
	( 21.27, 92.72) --
	( 21.45, 92.87) --
	( 21.64, 93.03) --
	( 21.82, 93.20) --
	( 22.01, 93.38) --
	( 22.19, 93.59) --
	( 22.37, 93.80) --
	( 22.56, 94.03) --
	( 22.74, 94.27) --
	( 22.93, 94.53) --
	( 23.11, 94.81) --
	( 23.29, 95.10) --
	( 23.48, 95.41) --
	( 23.66, 95.73) --
	( 23.84, 96.08) --
	( 24.03, 96.44) --
	( 24.21, 96.82) --
	( 24.40, 97.22) --
	( 24.58, 97.64) --
	( 24.76, 98.07) --
	( 24.95, 98.52) --
	( 25.13, 98.99) --
	( 25.31, 99.47) --
	( 25.50, 99.97) --
	( 25.68,100.49) --
	( 25.87,101.02) --
	( 26.05,101.57) --
	( 26.23,102.13) --
	( 26.42,102.70) --
	( 26.60,103.28) --
	( 26.78,103.88) --
	( 26.97,104.48) --
	( 27.15,105.09) --
	( 27.34,105.71) --
	( 27.52,106.33) --
	( 27.70,106.96) --
	( 27.89,107.59) --
	( 28.07,108.23) --
	( 28.25,108.86) --
	( 28.44,109.49) --
	( 28.62,110.13) --
	( 28.81,110.75) --
	( 28.99,111.37) --
	( 29.17,111.99) --
	( 29.36,112.59) --
	( 29.54,113.19) --
	( 29.73,113.78) --
	( 29.91,114.35) --
	( 30.09,114.92) --
	( 30.28,115.47) --
	( 30.46,116.00) --
	( 30.64,116.52) --
	( 30.83,117.03) --
	( 31.01,117.52) --
	( 31.20,117.98) --
	( 31.38,118.44) --
	( 31.56,118.87) --
	( 31.75,119.29) --
	( 31.93,119.68) --
	( 32.11,120.05) --
	( 32.30,120.41) --
	( 32.48,120.74) --
	( 32.67,121.06) --
	( 32.85,121.35) --
	( 33.03,121.63) --
	( 33.22,121.88) --
	( 33.40,122.10) --
	( 33.58,122.31) --
	( 33.77,122.50) --
	( 33.95,122.67) --
	( 34.14,122.81) --
	( 34.32,122.94) --
	( 34.50,123.04) --
	( 34.69,123.12) --
	( 34.87,123.18) --
	( 35.06,123.22) --
	( 35.24,123.23) --
	( 35.42,123.23) --
	( 35.61,123.20) --
	( 35.79,123.14) --
	( 35.97,123.07) --
	( 36.16,122.98) --
	( 36.34,122.86) --
	( 36.53,122.71) --
	( 36.71,122.55) --
	( 36.89,122.37) --
	( 37.08,122.16) --
	( 37.26,121.93) --
	( 37.44,121.68) --
	( 37.63,121.40) --
	( 37.81,121.10) --
	( 38.00,120.79) --
	( 38.18,120.46) --
	( 38.36,120.10) --
	( 38.55,119.73) --
	( 38.73,119.34) --
	( 38.91,118.93) --
	( 39.10,118.51) --
	( 39.28,118.07) --
	( 39.47,117.61) --
	( 39.65,117.15) --
	( 39.83,116.68) --
	( 40.02,116.19) --
	( 40.20,115.70) --
	( 40.38,115.20) --
	( 40.57,114.69) --
	( 40.75,114.18) --
	( 40.94,113.66) --
	( 41.12,113.15) --
	( 41.30,112.64) --
	( 41.49,112.12) --
	( 41.67,111.61) --
	( 41.86,111.11) --
	( 42.04,110.61) --
	( 42.22,110.12) --
	( 42.41,109.63) --
	( 42.59,109.15) --
	( 42.77,108.69) --
	( 42.96,108.23) --
	( 43.14,107.79) --
	( 43.33,107.36) --
	( 43.51,106.94) --
	( 43.69,106.53) --
	( 43.88,106.14) --
	( 44.06,105.77) --
	( 44.24,105.40) --
	( 44.43,105.06) --
	( 44.61,104.72) --
	( 44.80,104.40) --
	( 44.98,104.09) --
	( 45.16,103.80) --
	( 45.35,103.52) --
	( 45.53,103.25) --
	( 45.71,103.00) --
	( 45.90,102.76) --
	( 46.08,102.53) --
	( 46.27,102.31) --
	( 46.45,102.09) --
	( 46.63,101.89) --
	( 46.82,101.70) --
	( 47.00,101.51) --
	( 47.18,101.33) --
	( 47.37,101.16) --
	( 47.55,100.99) --
	( 47.74,100.83) --
	( 47.92,100.67) --
	( 48.10,100.52) --
	( 48.29,100.37) --
	( 48.47,100.22) --
	( 48.66,100.08) --
	( 48.84, 99.93) --
	( 49.02, 99.79) --
	( 49.21, 99.66) --
	( 49.39, 99.52) --
	( 49.57, 99.39) --
	( 49.76, 99.25) --
	( 49.94, 99.12) --
	( 50.13, 99.00) --
	( 50.31, 98.87) --
	( 50.49, 98.75) --
	( 50.68, 98.63) --
	( 50.86, 98.51) --
	( 51.04, 98.39) --
	( 51.23, 98.28) --
	( 51.41, 98.18) --
	( 51.60, 98.07) --
	( 51.78, 97.98) --
	( 51.96, 97.88) --
	( 52.15, 97.80) --
	( 52.33, 97.71) --
	( 52.51, 97.64) --
	( 52.70, 97.57) --
	( 52.88, 97.50) --
	( 53.07, 97.45) --
	( 53.25, 97.39) --
	( 53.43, 97.35) --
	( 53.62, 97.31) --
	( 53.80, 97.27) --
	( 53.98, 97.25) --
	( 54.17, 97.22) --
	( 54.35, 97.21) --
	( 54.54, 97.19) --
	( 54.72, 97.18) --
	( 54.90, 97.18) --
	( 55.09, 97.18) --
	( 55.27, 97.18) --
	( 55.46, 97.18) --
	( 55.64, 97.18) --
	( 55.82, 97.19) --
	( 56.01, 97.20) --
	( 56.19, 97.20) --
	( 56.37, 97.21) --
	( 56.56, 97.21) --
	( 56.74, 97.22) --
	( 56.93, 97.22) --
	( 57.11, 97.22) --
	( 57.29, 97.21) --
	( 57.48, 97.21) --
	( 57.66, 97.19) --
	( 57.84, 97.18) --
	( 58.03, 97.16) --
	( 58.21, 97.14) --
	( 58.40, 97.11) --
	( 58.58, 97.08) --
	( 58.76, 97.04) --
	( 58.95, 97.00) --
	( 59.13, 96.96) --
	( 59.31, 96.91) --
	( 59.50, 96.87) --
	( 59.68, 96.81) --
	( 59.87, 96.76) --
	( 60.05, 96.71) --
	( 60.23, 96.65) --
	( 60.42, 96.60) --
	( 60.60, 96.54) --
	( 60.78, 96.49) --
	( 60.97, 96.44) --
	( 61.15, 96.39) --
	( 61.34, 96.34) --
	( 61.52, 96.30) --
	( 61.70, 96.27) --
	( 61.89, 96.24) --
	( 62.07, 96.22) --
	( 62.26, 96.20) --
	( 62.44, 96.20) --
	( 62.62, 96.20) --
	( 62.81, 96.21) --
	( 62.99, 96.23) --
	( 63.17, 96.26) --
	( 63.36, 96.30) --
	( 63.54, 96.35) --
	( 63.73, 96.41) --
	( 63.91, 96.48) --
	( 64.09, 96.57) --
	( 64.28, 96.66) --
	( 64.46, 96.76) --
	( 64.64, 96.88) --
	( 64.83, 97.00) --
	( 65.01, 97.13) --
	( 65.20, 97.27) --
	( 65.38, 97.42) --
	( 65.56, 97.57) --
	( 65.75, 97.73) --
	( 65.93, 97.89) --
	( 66.11, 98.05) --
	( 66.30, 98.22) --
	( 66.48, 98.39) --
	( 66.67, 98.56) --
	( 66.85, 98.72) --
	( 67.03, 98.88) --
	( 67.22, 99.04) --
	( 67.40, 99.19) --
	( 67.58, 99.33) --
	( 67.77, 99.47) --
	( 67.95, 99.60) --
	( 68.14, 99.71) --
	( 68.32, 99.81) --
	( 68.50, 99.91) --
	( 68.69, 99.98) --
	( 68.87,100.04) --
	( 69.06,100.09) --
	( 69.24,100.12) --
	( 69.42,100.14) --
	( 69.61,100.13) --
	( 69.79,100.12) --
	( 69.97,100.08) --
	( 70.16,100.03) --
	( 70.34, 99.96) --
	( 70.53, 99.87) --
	( 70.71, 99.77) --
	( 70.89, 99.65) --
	( 71.08, 99.51) --
	( 71.26, 99.37) --
	( 71.44, 99.20) --
	( 71.63, 99.03) --
	( 71.81, 98.84) --
	( 72.00, 98.65) --
	( 72.18, 98.44) --
	( 72.36, 98.23) --
	( 72.55, 98.00) --
	( 72.73, 97.77) --
	( 72.91, 97.54) --
	( 73.10, 97.30) --
	( 73.28, 97.06) --
	( 73.47, 96.82) --
	( 73.65, 96.58) --
	( 73.83, 96.34) --
	( 74.02, 96.10) --
	( 74.20, 95.87) --
	( 74.38, 95.63) --
	( 74.57, 95.41) --
	( 74.75, 95.19) --
	( 74.94, 94.97) --
	( 75.12, 94.77) --
	( 75.30, 94.57) --
	( 75.49, 94.38) --
	( 75.67, 94.20) --
	( 75.86, 94.03) --
	( 76.04, 93.87) --
	( 76.22, 93.72) --
	( 76.41, 93.59) --
	( 76.59, 93.46) --
	( 76.77, 93.35) --
	( 76.96, 93.25) --
	( 77.14, 93.17) --
	( 77.33, 93.09) --
	( 77.51, 93.03) --
	( 77.69, 92.99) --
	( 77.88, 92.96) --
	( 78.06, 92.94) --
	( 78.24, 92.94) --
	( 78.43, 92.96) --
	( 78.61, 92.99) --
	( 78.80, 93.03) --
	( 78.98, 93.09) --
	( 79.16, 93.18) --
	( 79.35, 93.27) --
	( 79.53, 93.39) --
	( 79.71, 93.52) --
	( 79.90, 93.67) --
	( 80.08, 93.85) --
	( 80.27, 94.04) --
	( 80.45, 94.25) --
	( 80.63, 94.48) --
	( 80.82, 94.74) --
	( 81.00, 95.01) --
	( 81.19, 95.31) --
	( 81.37, 95.63) --
	( 81.55, 95.97) --
	( 81.74, 96.34) --
	( 81.92, 96.73) --
	( 82.10, 97.14) --
	( 82.29, 97.58) --
	( 82.47, 98.05) --
	( 82.66, 98.53) --
	( 82.84, 99.05) --
	( 83.02, 99.59) --
	( 83.21,100.15) --
	( 83.39,100.74) --
	( 83.57,101.35) --
	( 83.76,101.99) --
	( 83.94,102.65) --
	( 84.13,103.33) --
	( 84.31,104.04) --
	( 84.49,104.77) --
	( 84.68,105.51) --
	( 84.86,106.28) --
	( 85.04,107.07) --
	( 85.23,107.88) --
	( 85.41,108.71) --
	( 85.60,109.55) --
	( 85.78,110.41) --
	( 85.96,111.29) --
	( 86.15,112.17) --
	( 86.33,113.07) --
	( 86.51,113.98) --
	( 86.70,114.90) --
	( 86.88,115.83) --
	( 87.07,116.76) --
	( 87.25,117.70) --
	( 87.43,118.64) --
	( 87.62,119.59) --
	( 87.80,120.53) --
	( 87.99,121.48) --
	( 88.17,122.42) --
	( 88.35,123.36) --
	( 88.54,124.30) --
	( 88.72,125.23) --
	( 88.90,126.16) --
	( 89.09,127.08) --
	( 89.27,127.99) --
	( 89.46,128.89) --
	( 89.64,129.77) --
	( 89.82,130.65) --
	( 90.01,131.51) --
	( 90.19,132.35) --
	( 90.37,133.18) --
	( 90.56,133.99) --
	( 90.74,134.79) --
	( 90.93,135.56) --
	( 91.11,136.31) --
	( 91.29,137.04) --
	( 91.48,137.75) --
	( 91.66,138.43) --
	( 91.84,139.08) --
	( 92.03,139.70) --
	( 92.21,140.30) --
	( 92.40,140.86) --
	( 92.58,141.39) --
	( 92.76,141.89) --
	( 92.95,142.35) --
	( 93.13,142.78) --
	( 93.31,143.16) --
	( 93.50,143.50) --
	( 93.68,143.81) --
	( 93.87,144.07) --
	( 94.05,144.27) --
	( 94.23,144.44) --
	( 94.42,144.56) --
	( 94.60,144.63) --
	( 94.79,144.64) --
	( 94.97,144.60) --
	( 95.15,144.51) --
	( 95.34,144.37) --
	( 95.52,144.16) --
	( 95.70,143.90) --
	( 95.89,143.60) --
	( 96.07,143.23) --
	( 96.26,142.79) --
	( 96.44,142.31) --
	( 96.62,141.77) --
	( 96.81,141.18) --
	( 96.99,140.52) --
	( 97.17,139.82) --
	( 97.36,139.06) --
	( 97.54,138.26) --
	( 97.73,137.40) --
	( 97.91,136.49) --
	( 98.09,135.55) --
	( 98.28,134.56) --
	( 98.46,133.53) --
	( 98.64,132.46) --
	( 98.83,131.36) --
	( 99.01,130.24) --
	( 99.20,129.08) --
	( 99.38,127.90) --
	( 99.56,126.70) --
	( 99.75,125.49) --
	( 99.93,124.27) --
	(100.11,123.03) --
	(100.30,121.79) --
	(100.48,120.56) --
	(100.67,119.32) --
	(100.85,118.09) --
	(101.03,116.87) --
	(101.22,115.66) --
	(101.40,114.47) --
	(101.59,113.30) --
	(101.77,112.15) --
	(101.95,111.02) --
	(102.14,109.93) --
	(102.32,108.86) --
	(102.50,107.82) --
	(102.69,106.81) --
	(102.87,105.84) --
	(103.06,104.90) --
	(103.24,104.00) --
	(103.42,103.13) --
	(103.61,102.31) --
	(103.79,101.52) --
	(103.97,100.77) --
	(104.16,100.05) --
	(104.34, 99.39) --
	(104.53, 98.75) --
	(104.71, 98.15) --
	(104.89, 97.58) --
	(105.08, 97.05) --
	(105.26, 96.56) --
	(105.44, 96.10) --
	(105.63, 95.66) --
	(105.81, 95.27) --
	(106.00, 94.90) --
	(106.18, 94.55) --
	(106.36, 94.23) --
	(106.55, 93.95) --
	(106.73, 93.68) --
	(106.91, 93.43) --
	(107.10, 93.21) --
	(107.28, 93.01) --
	(107.47, 92.82) --
	(107.65, 92.66) --
	(107.83, 92.50) --
	(108.02, 92.37) --
	(108.20, 92.24) --
	(108.39, 92.13) --
	(108.57, 92.03) --
	(108.75, 91.94) --
	(108.94, 91.87) --
	(109.12, 91.79) --
	(109.30, 91.73) --
	(109.49, 91.68) --
	(109.67, 91.63) --
	(109.86, 91.58) --
	(110.04, 91.54) --
	(110.22, 91.51) --
	(110.41, 91.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59, 89.22) -- ( 98.86, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59, 89.22) -- ( 26.59, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66, 89.22) -- ( 44.66, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73, 89.22) -- ( 62.73, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79, 89.22) -- ( 80.79, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 89.22) -- ( 98.86, 85.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 26.59, 74.97) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 44.66, 74.97) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 62.73, 74.97) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 80.79, 74.97) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.86, 74.97) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 91.30) -- ( 19.80,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 91.30) -- ( 15.84, 91.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 99.28) -- ( 15.84, 99.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,107.25) -- ( 15.84,107.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,115.23) -- ( 15.84,115.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,123.21) -- ( 15.84,123.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,131.19) -- ( 15.84,131.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80,139.16) -- ( 15.84,139.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30, 91.30) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,107.25) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,123.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30,139.16) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 89.22) --
	(105.65, 89.22) --
	(105.65,146.77) --
	( 19.80,146.77) --
	( 19.80, 89.22);
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 89.22) rectangle (105.65,146.77);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 16.49, 91.36) --
	( 16.68, 91.36) --
	( 16.86, 91.36) --
	( 17.04, 91.36) --
	( 17.23, 91.36) --
	( 17.41, 91.36) --
	( 17.60, 91.36) --
	( 17.78, 91.36) --
	( 17.96, 91.36) --
	( 18.15, 91.36) --
	( 18.33, 91.37) --
	( 18.51, 91.37) --
	( 18.70, 91.37) --
	( 18.88, 91.37) --
	( 19.07, 91.37) --
	( 19.25, 91.38) --
	( 19.43, 91.38) --
	( 19.62, 91.38) --
	( 19.80, 91.39) --
	( 19.98, 91.39) --
	( 20.17, 91.40) --
	( 20.35, 91.40) --
	( 20.54, 91.41) --
	( 20.72, 91.41) --
	( 20.90, 91.42) --
	( 21.09, 91.43) --
	( 21.27, 91.44) --
	( 21.45, 91.45) --
	( 21.64, 91.46) --
	( 21.82, 91.47) --
	( 22.01, 91.49) --
	( 22.19, 91.50) --
	( 22.37, 91.52) --
	( 22.56, 91.53) --
	( 22.74, 91.55) --
	( 22.93, 91.57) --
	( 23.11, 91.60) --
	( 23.29, 91.62) --
	( 23.48, 91.65) --
	( 23.66, 91.68) --
	( 23.84, 91.71) --
	( 24.03, 91.74) --
	( 24.21, 91.78) --
	( 24.40, 91.82) --
	( 24.58, 91.86) --
	( 24.76, 91.90) --
	( 24.95, 91.95) --
	( 25.13, 92.00) --
	( 25.31, 92.05) --
	( 25.50, 92.11) --
	( 25.68, 92.17) --
	( 25.87, 92.24) --
	( 26.05, 92.30) --
	( 26.23, 92.38) --
	( 26.42, 92.45) --
	( 26.60, 92.53) --
	( 26.78, 92.61) --
	( 26.97, 92.70) --
	( 27.15, 92.79) --
	( 27.34, 92.89) --
	( 27.52, 92.99) --
	( 27.70, 93.09) --
	( 27.89, 93.20) --
	( 28.07, 93.31) --
	( 28.25, 93.43) --
	( 28.44, 93.55) --
	( 28.62, 93.68) --
	( 28.81, 93.81) --
	( 28.99, 93.94) --
	( 29.17, 94.08) --
	( 29.36, 94.22) --
	( 29.54, 94.37) --
	( 29.73, 94.52) --
	( 29.91, 94.67) --
	( 30.09, 94.83) --
	( 30.28, 94.99) --
	( 30.46, 95.16) --
	( 30.64, 95.33) --
	( 30.83, 95.50) --
	( 31.01, 95.68) --
	( 31.20, 95.86) --
	( 31.38, 96.04) --
	( 31.56, 96.23) --
	( 31.75, 96.42) --
	( 31.93, 96.61) --
	( 32.11, 96.80) --
	( 32.30, 97.00) --
	( 32.48, 97.20) --
	( 32.67, 97.40) --
	( 32.85, 97.60) --
	( 33.03, 97.81) --
	( 33.22, 98.01) --
	( 33.40, 98.22) --
	( 33.58, 98.43) --
	( 33.77, 98.64) --
	( 33.95, 98.86) --
	( 34.14, 99.07) --
	( 34.32, 99.28) --
	( 34.50, 99.50) --
	( 34.69, 99.71) --
	( 34.87, 99.93) --
	( 35.06,100.15) --
	( 35.24,100.36) --
	( 35.42,100.58) --
	( 35.61,100.80) --
	( 35.79,101.01) --
	( 35.97,101.23) --
	( 36.16,101.45) --
	( 36.34,101.66) --
	( 36.53,101.87) --
	( 36.71,102.09) --
	( 36.89,102.30) --
	( 37.08,102.51) --
	( 37.26,102.72) --
	( 37.44,102.93) --
	( 37.63,103.13) --
	( 37.81,103.33) --
	( 38.00,103.54) --
	( 38.18,103.73) --
	( 38.36,103.93) --
	( 38.55,104.13) --
	( 38.73,104.32) --
	( 38.91,104.51) --
	( 39.10,104.69) --
	( 39.28,104.88) --
	( 39.47,105.06) --
	( 39.65,105.23) --
	( 39.83,105.41) --
	( 40.02,105.58) --
	( 40.20,105.75) --
	( 40.38,105.91) --
	( 40.57,106.07) --
	( 40.75,106.23) --
	( 40.94,106.38) --
	( 41.12,106.53) --
	( 41.30,106.68) --
	( 41.49,106.82) --
	( 41.67,106.96) --
	( 41.86,107.10) --
	( 42.04,107.23) --
	( 42.22,107.36) --
	( 42.41,107.48) --
	( 42.59,107.61) --
	( 42.77,107.73) --
	( 42.96,107.84) --
	( 43.14,107.96) --
	( 43.33,108.07) --
	( 43.51,108.17) --
	( 43.69,108.28) --
	( 43.88,108.38) --
	( 44.06,108.48) --
	( 44.24,108.58) --
	( 44.43,108.67) --
	( 44.61,108.76) --
	( 44.80,108.85) --
	( 44.98,108.94) --
	( 45.16,109.03) --
	( 45.35,109.11) --
	( 45.53,109.19) --
	( 45.71,109.27) --
	( 45.90,109.35) --
	( 46.08,109.43) --
	( 46.27,109.50) --
	( 46.45,109.58) --
	( 46.63,109.65) --
	( 46.82,109.72) --
	( 47.00,109.79) --
	( 47.18,109.86) --
	( 47.37,109.93) --
	( 47.55,109.99) --
	( 47.74,110.06) --
	( 47.92,110.12) --
	( 48.10,110.19) --
	( 48.29,110.25) --
	( 48.47,110.31) --
	( 48.66,110.37) --
	( 48.84,110.43) --
	( 49.02,110.49) --
	( 49.21,110.54) --
	( 49.39,110.60) --
	( 49.57,110.66) --
	( 49.76,110.71) --
	( 49.94,110.76) --
	( 50.13,110.82) --
	( 50.31,110.87) --
	( 50.49,110.92) --
	( 50.68,110.97) --
	( 50.86,111.02) --
	( 51.04,111.07) --
	( 51.23,111.11) --
	( 51.41,111.16) --
	( 51.60,111.21) --
	( 51.78,111.25) --
	( 51.96,111.30) --
	( 52.15,111.34) --
	( 52.33,111.39) --
	( 52.51,111.43) --
	( 52.70,111.47) --
	( 52.88,111.51) --
	( 53.07,111.56) --
	( 53.25,111.60) --
	( 53.43,111.64) --
	( 53.62,111.68) --
	( 53.80,111.72) --
	( 53.98,111.76) --
	( 54.17,111.80) --
	( 54.35,111.84) --
	( 54.54,111.88) --
	( 54.72,111.92) --
	( 54.90,111.96) --
	( 55.09,112.00) --
	( 55.27,112.04) --
	( 55.46,112.08) --
	( 55.64,112.12) --
	( 55.82,112.16) --
	( 56.01,112.20) --
	( 56.19,112.24) --
	( 56.37,112.28) --
	( 56.56,112.32) --
	( 56.74,112.36) --
	( 56.93,112.40) --
	( 57.11,112.44) --
	( 57.29,112.48) --
	( 57.48,112.52) --
	( 57.66,112.56) --
	( 57.84,112.60) --
	( 58.03,112.64) --
	( 58.21,112.68) --
	( 58.40,112.72) --
	( 58.58,112.76) --
	( 58.76,112.80) --
	( 58.95,112.84) --
	( 59.13,112.88) --
	( 59.31,112.92) --
	( 59.50,112.95) --
	( 59.68,112.99) --
	( 59.87,113.03) --
	( 60.05,113.07) --
	( 60.23,113.10) --
	( 60.42,113.14) --
	( 60.60,113.17) --
	( 60.78,113.21) --
	( 60.97,113.24) --
	( 61.15,113.28) --
	( 61.34,113.31) --
	( 61.52,113.35) --
	( 61.70,113.38) --
	( 61.89,113.42) --
	( 62.07,113.45) --
	( 62.26,113.48) --
	( 62.44,113.52) --
	( 62.62,113.55) --
	( 62.81,113.58) --
	( 62.99,113.61) --
	( 63.17,113.65) --
	( 63.36,113.68) --
	( 63.54,113.72) --
	( 63.73,113.75) --
	( 63.91,113.79) --
	( 64.09,113.82) --
	( 64.28,113.86) --
	( 64.46,113.89) --
	( 64.64,113.93) --
	( 64.83,113.97) --
	( 65.01,114.01) --
	( 65.20,114.05) --
	( 65.38,114.09) --
	( 65.56,114.13) --
	( 65.75,114.17) --
	( 65.93,114.22) --
	( 66.11,114.26) --
	( 66.30,114.31) --
	( 66.48,114.36) --
	( 66.67,114.41) --
	( 66.85,114.46) --
	( 67.03,114.51) --
	( 67.22,114.56) --
	( 67.40,114.61) --
	( 67.58,114.67) --
	( 67.77,114.72) --
	( 67.95,114.78) --
	( 68.14,114.83) --
	( 68.32,114.89) --
	( 68.50,114.95) --
	( 68.69,115.01) --
	( 68.87,115.07) --
	( 69.06,115.13) --
	( 69.24,115.19) --
	( 69.42,115.25) --
	( 69.61,115.31) --
	( 69.79,115.37) --
	( 69.97,115.43) --
	( 70.16,115.49) --
	( 70.34,115.55) --
	( 70.53,115.60) --
	( 70.71,115.66) --
	( 70.89,115.72) --
	( 71.08,115.78) --
	( 71.26,115.83) --
	( 71.44,115.89) --
	( 71.63,115.94) --
	( 71.81,115.99) --
	( 72.00,116.04) --
	( 72.18,116.09) --
	( 72.36,116.14) --
	( 72.55,116.18) --
	( 72.73,116.23) --
	( 72.91,116.27) --
	( 73.10,116.31) --
	( 73.28,116.35) --
	( 73.47,116.39) --
	( 73.65,116.43) --
	( 73.83,116.46) --
	( 74.02,116.50) --
	( 74.20,116.53) --
	( 74.38,116.56) --
	( 74.57,116.59) --
	( 74.75,116.61) --
	( 74.94,116.64) --
	( 75.12,116.66) --
	( 75.30,116.69) --
	( 75.49,116.71) --
	( 75.67,116.73) --
	( 75.86,116.75) --
	( 76.04,116.77) --
	( 76.22,116.78) --
	( 76.41,116.80) --
	( 76.59,116.81) --
	( 76.77,116.83) --
	( 76.96,116.84) --
	( 77.14,116.85) --
	( 77.33,116.87) --
	( 77.51,116.88) --
	( 77.69,116.89) --
	( 77.88,116.90) --
	( 78.06,116.91) --
	( 78.24,116.92) --
	( 78.43,116.93) --
	( 78.61,116.95) --
	( 78.80,116.96) --
	( 78.98,116.97) --
	( 79.16,116.98) --
	( 79.35,117.00) --
	( 79.53,117.01) --
	( 79.71,117.02) --
	( 79.90,117.04) --
	( 80.08,117.06) --
	( 80.27,117.07) --
	( 80.45,117.09) --
	( 80.63,117.11) --
	( 80.82,117.14) --
	( 81.00,117.16) --
	( 81.19,117.19) --
	( 81.37,117.21) --
	( 81.55,117.24) --
	( 81.74,117.28) --
	( 81.92,117.31) --
	( 82.10,117.35) --
	( 82.29,117.39) --
	( 82.47,117.44) --
	( 82.66,117.48) --
	( 82.84,117.53) --
	( 83.02,117.59) --
	( 83.21,117.65) --
	( 83.39,117.71) --
	( 83.57,117.77) --
	( 83.76,117.84) --
	( 83.94,117.92) --
	( 84.13,118.00) --
	( 84.31,118.08) --
	( 84.49,118.17) --
	( 84.68,118.26) --
	( 84.86,118.36) --
	( 85.04,118.47) --
	( 85.23,118.58) --
	( 85.41,118.69) --
	( 85.60,118.81) --
	( 85.78,118.94) --
	( 85.96,119.07) --
	( 86.15,119.21) --
	( 86.33,119.36) --
	( 86.51,119.51) --
	( 86.70,119.66) --
	( 86.88,119.83) --
	( 87.07,120.00) --
	( 87.25,120.17) --
	( 87.43,120.36) --
	( 87.62,120.54) --
	( 87.80,120.74) --
	( 87.99,120.94) --
	( 88.17,121.15) --
	( 88.35,121.36) --
	( 88.54,121.58) --
	( 88.72,121.81) --
	( 88.90,122.05) --
	( 89.09,122.28) --
	( 89.27,122.53) --
	( 89.46,122.78) --
	( 89.64,123.04) --
	( 89.82,123.31) --
	( 90.01,123.58) --
	( 90.19,123.85) --
	( 90.37,124.13) --
	( 90.56,124.42) --
	( 90.74,124.71) --
	( 90.93,125.01) --
	( 91.11,125.31) --
	( 91.29,125.62) --
	( 91.48,125.93) --
	( 91.66,126.25) --
	( 91.84,126.57) --
	( 92.03,126.90) --
	( 92.21,127.23) --
	( 92.40,127.57) --
	( 92.58,127.91) --
	( 92.76,128.25) --
	( 92.95,128.59) --
	( 93.13,128.94) --
	( 93.31,129.29) --
	( 93.50,129.65) --
	( 93.68,130.00) --
	( 93.87,130.36) --
	( 94.05,130.72) --
	( 94.23,131.08) --
	( 94.42,131.44) --
	( 94.60,131.80) --
	( 94.79,132.16) --
	( 94.97,132.53) --
	( 95.15,132.89) --
	( 95.34,133.25) --
	( 95.52,133.61) --
	( 95.70,133.97) --
	( 95.89,134.32) --
	( 96.07,134.68) --
	( 96.26,135.03) --
	( 96.44,135.38) --
	( 96.62,135.72) --
	( 96.81,136.06) --
	( 96.99,136.40) --
	( 97.17,136.73) --
	( 97.36,137.06) --
	( 97.54,137.38) --
	( 97.73,137.70) --
	( 97.91,138.01) --
	( 98.09,138.31) --
	( 98.28,138.61) --
	( 98.46,138.90) --
	( 98.64,139.18) --
	( 98.83,139.46) --
	( 99.01,139.72) --
	( 99.20,139.98) --
	( 99.38,140.24) --
	( 99.56,140.48) --
	( 99.75,140.72) --
	( 99.93,140.95) --
	(100.11,141.17) --
	(100.30,141.38) --
	(100.48,141.58) --
	(100.67,141.77) --
	(100.85,141.96) --
	(101.03,142.14) --
	(101.22,142.31) --
	(101.40,142.47) --
	(101.59,142.62) --
	(101.77,142.77) --
	(101.95,142.90) --
	(102.14,143.03) --
	(102.32,143.16) --
	(102.50,143.27) --
	(102.69,143.38) --
	(102.87,143.48) --
	(103.06,143.58) --
	(103.24,143.67) --
	(103.42,143.75) --
	(103.61,143.83) --
	(103.79,143.90) --
	(103.97,143.97) --
	(104.16,144.03) --
	(104.34,144.08) --
	(104.53,144.14) --
	(104.71,144.19) --
	(104.89,144.23) --
	(105.08,144.27) --
	(105.26,144.31) --
	(105.44,144.34) --
	(105.63,144.37) --
	(105.81,144.40) --
	(106.00,144.43) --
	(106.18,144.45) --
	(106.36,144.47) --
	(106.55,144.49) --
	(106.73,144.51) --
	(106.91,144.52) --
	(107.10,144.53) --
	(107.28,144.55) --
	(107.47,144.56) --
	(107.65,144.57) --
	(107.83,144.58) --
	(108.02,144.58) --
	(108.20,144.59) --
	(108.39,144.60) --
	(108.57,144.60) --
	(108.75,144.61) --
	(108.94,144.61) --
	(109.12,144.61) --
	(109.30,144.62) --
	(109.49,144.62) --
	(109.67,144.62) --
	(109.86,144.62) --
	(110.04,144.63) --
	(110.22,144.63) --
	(110.41,144.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 91.35) -- (105.65,144.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 91.35) -- (109.61, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,102.01) -- (109.61,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,112.67) -- (109.61,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,123.32) -- (109.61,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,133.98) -- (109.61,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65,144.64) -- (109.61,144.64);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91, 91.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,112.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91,133.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 89.22) rectangle (105.65,146.77);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.59, 89.22) -- ( 26.59,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.66, 89.22) -- ( 44.66,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.73, 89.22) -- ( 62.73,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.79, 89.22) -- ( 80.79,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.86, 89.22) -- ( 98.86,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 91.35) -- (105.65, 91.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,102.01) -- (105.65,102.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,112.67) -- (105.65,112.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,123.32) -- (105.65,123.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,133.98) -- (105.65,133.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80,144.64) -- (105.65,144.64);
\end{scope}
\begin{scope}
\path[clip] (145.25, 89.22) rectangle (231.11,146.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (143.15, 91.35) --
	(143.32, 91.36) --
	(143.49, 91.36) --
	(143.66, 91.37) --
	(143.83, 91.38) --
	(143.99, 91.38) --
	(144.16, 91.39) --
	(144.33, 91.40) --
	(144.50, 91.41) --
	(144.67, 91.42) --
	(144.84, 91.43) --
	(145.01, 91.45) --
	(145.17, 91.46) --
	(145.34, 91.48) --
	(145.51, 91.49) --
	(145.68, 91.51) --
	(145.85, 91.53) --
	(146.02, 91.56) --
	(146.19, 91.58) --
	(146.35, 91.61) --
	(146.52, 91.64) --
	(146.69, 91.67) --
	(146.86, 91.70) --
	(147.03, 91.73) --
	(147.20, 91.77) --
	(147.37, 91.81) --
	(147.54, 91.85) --
	(147.70, 91.90) --
	(147.87, 91.95) --
	(148.04, 92.00) --
	(148.21, 92.05) --
	(148.38, 92.10) --
	(148.55, 92.16) --
	(148.72, 92.22) --
	(148.88, 92.28) --
	(149.05, 92.35) --
	(149.22, 92.41) --
	(149.39, 92.48) --
	(149.56, 92.55) --
	(149.73, 92.62) --
	(149.90, 92.69) --
	(150.06, 92.77) --
	(150.23, 92.84) --
	(150.40, 92.92) --
	(150.57, 92.99) --
	(150.74, 93.07) --
	(150.91, 93.15) --
	(151.08, 93.22) --
	(151.25, 93.29) --
	(151.41, 93.37) --
	(151.58, 93.44) --
	(151.75, 93.51) --
	(151.92, 93.57) --
	(152.09, 93.64) --
	(152.26, 93.70) --
	(152.43, 93.75) --
	(152.59, 93.81) --
	(152.76, 93.86) --
	(152.93, 93.90) --
	(153.10, 93.94) --
	(153.27, 93.98) --
	(153.44, 94.01) --
	(153.61, 94.04) --
	(153.77, 94.06) --
	(153.94, 94.08) --
	(154.11, 94.09) --
	(154.28, 94.10) --
	(154.45, 94.10) --
	(154.62, 94.09) --
	(154.79, 94.08) --
	(154.96, 94.07) --
	(155.12, 94.05) --
	(155.29, 94.03) --
	(155.46, 94.00) --
	(155.63, 93.97) --
	(155.80, 93.94) --
	(155.97, 93.90) --
	(156.14, 93.86) --
	(156.30, 93.82) --
	(156.47, 93.78) --
	(156.64, 93.74) --
	(156.81, 93.69) --
	(156.98, 93.65) --
	(157.15, 93.60) --
	(157.32, 93.56) --
	(157.48, 93.52) --
	(157.65, 93.48) --
	(157.82, 93.44) --
	(157.99, 93.40) --
	(158.16, 93.37) --
	(158.33, 93.35) --
	(158.50, 93.32) --
	(158.66, 93.31) --
	(158.83, 93.29) --
	(159.00, 93.29) --
	(159.17, 93.29) --
	(159.34, 93.30) --
	(159.51, 93.31) --
	(159.68, 93.34) --
	(159.85, 93.37) --
	(160.01, 93.41) --
	(160.18, 93.46) --
	(160.35, 93.51) --
	(160.52, 93.58) --
	(160.69, 93.65) --
	(160.86, 93.74) --
	(161.03, 93.84) --
	(161.19, 93.94) --
	(161.36, 94.06) --
	(161.53, 94.18) --
	(161.70, 94.32) --
	(161.87, 94.46) --
	(162.04, 94.62) --
	(162.21, 94.79) --
	(162.37, 94.96) --
	(162.54, 95.15) --
	(162.71, 95.34) --
	(162.88, 95.55) --
	(163.05, 95.77) --
	(163.22, 95.99) --
	(163.39, 96.23) --
	(163.56, 96.47) --
	(163.72, 96.73) --
	(163.89, 96.99) --
	(164.06, 97.26) --
	(164.23, 97.54) --
	(164.40, 97.83) --
	(164.57, 98.13) --
	(164.74, 98.43) --
	(164.90, 98.74) --
	(165.07, 99.06) --
	(165.24, 99.39) --
	(165.41, 99.72) --
	(165.58,100.06) --
	(165.75,100.41) --
	(165.92,100.76) --
	(166.08,101.11) --
	(166.25,101.48) --
	(166.42,101.84) --
	(166.59,102.21) --
	(166.76,102.59) --
	(166.93,102.96) --
	(167.10,103.34) --
	(167.27,103.73) --
	(167.43,104.11) --
	(167.60,104.50) --
	(167.77,104.88) --
	(167.94,105.27) --
	(168.11,105.66) --
	(168.28,106.05) --
	(168.45,106.44) --
	(168.61,106.82) --
	(168.78,107.20) --
	(168.95,107.59) --
	(169.12,107.96) --
	(169.29,108.34) --
	(169.46,108.71) --
	(169.63,109.08) --
	(169.79,109.44) --
	(169.96,109.80) --
	(170.13,110.15) --
	(170.30,110.49) --
	(170.47,110.83) --
	(170.64,111.17) --
	(170.81,111.49) --
	(170.98,111.82) --
	(171.14,112.13) --
	(171.31,112.43) --
	(171.48,112.73) --
	(171.65,113.03) --
	(171.82,113.31) --
	(171.99,113.59) --
	(172.16,113.86) --
	(172.32,114.13) --
	(172.49,114.39) --
	(172.66,114.64) --
	(172.83,114.89) --
	(173.00,115.14) --
	(173.17,115.38) --
	(173.34,115.61) --
	(173.50,115.84) --
	(173.67,116.07) --
	(173.84,116.30) --
	(174.01,116.52) --
	(174.18,116.74) --
	(174.35,116.97) --
	(174.52,117.19) --
	(174.68,117.41) --
	(174.85,117.64) --
	(175.02,117.87) --
	(175.19,118.10) --
	(175.36,118.33) --
	(175.53,118.57) --
	(175.70,118.81) --
	(175.87,119.05) --
	(176.03,119.31) --
	(176.20,119.57) --
	(176.37,119.83) --
	(176.54,120.10) --
	(176.71,120.39) --
	(176.88,120.67) --
	(177.05,120.97) --
	(177.21,121.28) --
	(177.38,121.59) --
	(177.55,121.92) --
	(177.72,122.25) --
	(177.89,122.60) --
	(178.06,122.95) --
	(178.23,123.32) --
	(178.39,123.69) --
	(178.56,124.08) --
	(178.73,124.48) --
	(178.90,124.89) --
	(179.07,125.31) --
	(179.24,125.75) --
	(179.41,126.19) --
	(179.58,126.65) --
	(179.74,127.11) --
	(179.91,127.59) --
	(180.08,128.08) --
	(180.25,128.58) --
	(180.42,129.08) --
	(180.59,129.60) --
	(180.76,130.13) --
	(180.92,130.66) --
	(181.09,131.20) --
	(181.26,131.75) --
	(181.43,132.30) --
	(181.60,132.86) --
	(181.77,133.42) --
	(181.94,133.99) --
	(182.10,134.56) --
	(182.27,135.12) --
	(182.44,135.69) --
	(182.61,136.25) --
	(182.78,136.81) --
	(182.95,137.36) --
	(183.12,137.90) --
	(183.29,138.44) --
	(183.45,138.97) --
	(183.62,139.48) --
	(183.79,139.97) --
	(183.96,140.46) --
	(184.13,140.92) --
	(184.30,141.37) --
	(184.47,141.79) --
	(184.63,142.19) --
	(184.80,142.56) --
	(184.97,142.91) --
	(185.14,143.23) --
	(185.31,143.52) --
	(185.48,143.78) --
	(185.65,144.01) --
	(185.81,144.20) --
	(185.98,144.36) --
	(186.15,144.49) --
	(186.32,144.58) --
	(186.49,144.62) --
	(186.66,144.64) --
	(186.83,144.61) --
	(187.00,144.55) --
	(187.16,144.44) --
	(187.33,144.29) --
	(187.50,144.11) --
	(187.67,143.89) --
	(187.84,143.62) --
	(188.01,143.32) --
	(188.18,142.98) --
	(188.34,142.60) --
	(188.51,142.18) --
	(188.68,141.72) --
	(188.85,141.24) --
	(189.02,140.71) --
	(189.19,140.15) --
	(189.36,139.56) --
	(189.52,138.94) --
	(189.69,138.28) --
	(189.86,137.60) --
	(190.03,136.90) --
	(190.20,136.17) --
	(190.37,135.41) --
	(190.54,134.64) --
	(190.70,133.85) --
	(190.87,133.04) --
	(191.04,132.22) --
	(191.21,131.38) --
	(191.38,130.54) --
	(191.55,129.69) --
	(191.72,128.83) --
	(191.89,127.97) --
	(192.05,127.11) --
	(192.22,126.25) --
	(192.39,125.39) --
	(192.56,124.54) --
	(192.73,123.69) --
	(192.90,122.86) --
	(193.07,122.03) --
	(193.23,121.22) --
	(193.40,120.42) --
	(193.57,119.64) --
	(193.74,118.88) --
	(193.91,118.14) --
	(194.08,117.41) --
	(194.25,116.71) --
	(194.41,116.03) --
	(194.58,115.38) --
	(194.75,114.74) --
	(194.92,114.13) --
	(195.09,113.54) --
	(195.26,112.98) --
	(195.43,112.43) --
	(195.60,111.92) --
	(195.76,111.43) --
	(195.93,110.96) --
	(196.10,110.50) --
	(196.27,110.08) --
	(196.44,109.67) --
	(196.61,109.28) --
	(196.78,108.91) --
	(196.94,108.56) --
	(197.11,108.23) --
	(197.28,107.91) --
	(197.45,107.60) --
	(197.62,107.31) --
	(197.79,107.04) --
	(197.96,106.77) --
	(198.12,106.51) --
	(198.29,106.27) --
	(198.46,106.03) --
	(198.63,105.80) --
	(198.80,105.57) --
	(198.97,105.36) --
	(199.14,105.15) --
	(199.31,104.94) --
	(199.47,104.74) --
	(199.64,104.55) --
	(199.81,104.36) --
	(199.98,104.17) --
	(200.15,103.99) --
	(200.32,103.82) --
	(200.49,103.65) --
	(200.65,103.48) --
	(200.82,103.32) --
	(200.99,103.16) --
	(201.16,103.01) --
	(201.33,102.86) --
	(201.50,102.72) --
	(201.67,102.59) --
	(201.83,102.46) --
	(202.00,102.34) --
	(202.17,102.23) --
	(202.34,102.13) --
	(202.51,102.03) --
	(202.68,101.94) --
	(202.85,101.86) --
	(203.02,101.78) --
	(203.18,101.72) --
	(203.35,101.66) --
	(203.52,101.61) --
	(203.69,101.56) --
	(203.86,101.53) --
	(204.03,101.50) --
	(204.20,101.47) --
	(204.36,101.45) --
	(204.53,101.44) --
	(204.70,101.42) --
	(204.87,101.42) --
	(205.04,101.41) --
	(205.21,101.41) --
	(205.38,101.40) --
	(205.54,101.40) --
	(205.71,101.39) --
	(205.88,101.39) --
	(206.05,101.38) --
	(206.22,101.37) --
	(206.39,101.36) --
	(206.56,101.34) --
	(206.73,101.32) --
	(206.89,101.29) --
	(207.06,101.26) --
	(207.23,101.22) --
	(207.40,101.17) --
	(207.57,101.12) --
	(207.74,101.06) --
	(207.91,101.00) --
	(208.07,100.93) --
	(208.24,100.85) --
	(208.41,100.76) --
	(208.58,100.67) --
	(208.75,100.57) --
	(208.92,100.47) --
	(209.09,100.36) --
	(209.25,100.25) --
	(209.42,100.13) --
	(209.59,100.01) --
	(209.76, 99.88) --
	(209.93, 99.75) --
	(210.10, 99.62) --
	(210.27, 99.49) --
	(210.43, 99.35) --
	(210.60, 99.22) --
	(210.77, 99.08) --
	(210.94, 98.94) --
	(211.11, 98.81) --
	(211.28, 98.68) --
	(211.45, 98.54) --
	(211.62, 98.41) --
	(211.78, 98.28) --
	(211.95, 98.16) --
	(212.12, 98.03) --
	(212.29, 97.91) --
	(212.46, 97.80) --
	(212.63, 97.68) --
	(212.80, 97.57) --
	(212.96, 97.47) --
	(213.13, 97.37) --
	(213.30, 97.27) --
	(213.47, 97.17) --
	(213.64, 97.08) --
	(213.81, 96.99) --
	(213.98, 96.90) --
	(214.14, 96.82) --
	(214.31, 96.74) --
	(214.48, 96.67) --
	(214.65, 96.59) --
	(214.82, 96.52) --
	(214.99, 96.45) --
	(215.16, 96.38) --
	(215.33, 96.32) --
	(215.49, 96.25) --
	(215.66, 96.19) --
	(215.83, 96.13) --
	(216.00, 96.06) --
	(216.17, 96.00) --
	(216.34, 95.94) --
	(216.51, 95.87) --
	(216.67, 95.81) --
	(216.84, 95.75) --
	(217.01, 95.68) --
	(217.18, 95.61) --
	(217.35, 95.55) --
	(217.52, 95.48) --
	(217.69, 95.40) --
	(217.85, 95.33) --
	(218.02, 95.26) --
	(218.19, 95.18) --
	(218.36, 95.10) --
	(218.53, 95.02) --
	(218.70, 94.94) --
	(218.87, 94.85) --
	(219.04, 94.76) --
	(219.20, 94.68) --
	(219.37, 94.58) --
	(219.54, 94.49) --
	(219.71, 94.40) --
	(219.88, 94.30) --
	(220.05, 94.21) --
	(220.22, 94.11) --
	(220.38, 94.02) --
	(220.55, 93.92) --
	(220.72, 93.82) --
	(220.89, 93.72) --
	(221.06, 93.62) --
	(221.23, 93.53) --
	(221.40, 93.43) --
	(221.56, 93.33) --
	(221.73, 93.24) --
	(221.90, 93.15) --
	(222.07, 93.05) --
	(222.24, 92.96) --
	(222.41, 92.88) --
	(222.58, 92.79) --
	(222.75, 92.71) --
	(222.91, 92.63) --
	(223.08, 92.55) --
	(223.25, 92.47) --
	(223.42, 92.40) --
	(223.59, 92.33) --
	(223.76, 92.26) --
	(223.93, 92.19) --
	(224.09, 92.13) --
	(224.26, 92.07) --
	(224.43, 92.02) --
	(224.60, 91.97) --
	(224.77, 91.92) --
	(224.94, 91.87) --
	(225.11, 91.82) --
	(225.27, 91.78) --
	(225.44, 91.74) --
	(225.61, 91.71) --
	(225.78, 91.67) --
	(225.95, 91.64) --
	(226.12, 91.61) --
	(226.29, 91.58) --
	(226.45, 91.56) --
	(226.62, 91.54) --
	(226.79, 91.52) --
	(226.96, 91.50) --
	(227.13, 91.48) --
	(227.30, 91.46) --
	(227.47, 91.45) --
	(227.64, 91.43) --
	(227.80, 91.42) --
	(227.97, 91.41) --
	(228.14, 91.40) --
	(228.31, 91.39) --
	(228.48, 91.38) --
	(228.65, 91.38) --
	(228.82, 91.37) --
	(228.98, 91.36) --
	(229.15, 91.36) --
	(229.32, 91.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33, 89.22) -- (227.93, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33, 89.22) -- (164.33, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.53, 89.22) -- (185.53, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73, 89.22) -- (206.73, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 89.22) -- (227.93, 85.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (164.33, 74.97) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.53, 74.97) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.73, 74.97) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (227.93, 74.97) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 91.32) -- (145.25,139.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 91.32) -- (141.29, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,103.35) -- (141.29,103.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,115.39) -- (141.29,115.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,127.42) -- (141.29,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25,139.45) -- (141.29,139.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75, 91.32) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,115.39) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75,139.45) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 89.22) --
	(231.11, 89.22) --
	(231.11,146.77) --
	(145.25,146.77) --
	(145.25, 89.22);
\end{scope}
\begin{scope}
\path[clip] (145.25, 89.22) rectangle (231.11,146.77);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (143.15, 91.36) --
	(143.32, 91.36) --
	(143.49, 91.36) --
	(143.66, 91.36) --
	(143.83, 91.36) --
	(143.99, 91.36) --
	(144.16, 91.36) --
	(144.33, 91.36) --
	(144.50, 91.36) --
	(144.67, 91.36) --
	(144.84, 91.36) --
	(145.01, 91.36) --
	(145.17, 91.36) --
	(145.34, 91.36) --
	(145.51, 91.36) --
	(145.68, 91.37) --
	(145.85, 91.37) --
	(146.02, 91.37) --
	(146.19, 91.37) --
	(146.35, 91.37) --
	(146.52, 91.37) --
	(146.69, 91.38) --
	(146.86, 91.38) --
	(147.03, 91.38) --
	(147.20, 91.39) --
	(147.37, 91.39) --
	(147.54, 91.39) --
	(147.70, 91.40) --
	(147.87, 91.40) --
	(148.04, 91.40) --
	(148.21, 91.41) --
	(148.38, 91.41) --
	(148.55, 91.42) --
	(148.72, 91.43) --
	(148.88, 91.43) --
	(149.05, 91.44) --
	(149.22, 91.45) --
	(149.39, 91.46) --
	(149.56, 91.46) --
	(149.73, 91.47) --
	(149.90, 91.48) --
	(150.06, 91.49) --
	(150.23, 91.50) --
	(150.40, 91.51) --
	(150.57, 91.52) --
	(150.74, 91.54) --
	(150.91, 91.55) --
	(151.08, 91.56) --
	(151.25, 91.58) --
	(151.41, 91.59) --
	(151.58, 91.60) --
	(151.75, 91.62) --
	(151.92, 91.64) --
	(152.09, 91.65) --
	(152.26, 91.67) --
	(152.43, 91.68) --
	(152.59, 91.70) --
	(152.76, 91.72) --
	(152.93, 91.74) --
	(153.10, 91.76) --
	(153.27, 91.77) --
	(153.44, 91.79) --
	(153.61, 91.81) --
	(153.77, 91.83) --
	(153.94, 91.85) --
	(154.11, 91.87) --
	(154.28, 91.89) --
	(154.45, 91.91) --
	(154.62, 91.93) --
	(154.79, 91.95) --
	(154.96, 91.97) --
	(155.12, 91.99) --
	(155.29, 92.01) --
	(155.46, 92.03) --
	(155.63, 92.04) --
	(155.80, 92.06) --
	(155.97, 92.08) --
	(156.14, 92.10) --
	(156.30, 92.12) --
	(156.47, 92.13) --
	(156.64, 92.15) --
	(156.81, 92.17) --
	(156.98, 92.19) --
	(157.15, 92.20) --
	(157.32, 92.22) --
	(157.48, 92.23) --
	(157.65, 92.25) --
	(157.82, 92.26) --
	(157.99, 92.28) --
	(158.16, 92.29) --
	(158.33, 92.31) --
	(158.50, 92.32) --
	(158.66, 92.33) --
	(158.83, 92.35) --
	(159.00, 92.36) --
	(159.17, 92.38) --
	(159.34, 92.39) --
	(159.51, 92.40) --
	(159.68, 92.42) --
	(159.85, 92.43) --
	(160.01, 92.45) --
	(160.18, 92.46) --
	(160.35, 92.48) --
	(160.52, 92.49) --
	(160.69, 92.51) --
	(160.86, 92.52) --
	(161.03, 92.54) --
	(161.19, 92.56) --
	(161.36, 92.58) --
	(161.53, 92.60) --
	(161.70, 92.62) --
	(161.87, 92.64) --
	(162.04, 92.66) --
	(162.21, 92.69) --
	(162.37, 92.71) --
	(162.54, 92.74) --
	(162.71, 92.77) --
	(162.88, 92.79) --
	(163.05, 92.82) --
	(163.22, 92.86) --
	(163.39, 92.89) --
	(163.56, 92.93) --
	(163.72, 92.96) --
	(163.89, 93.00) --
	(164.06, 93.04) --
	(164.23, 93.09) --
	(164.40, 93.13) --
	(164.57, 93.18) --
	(164.74, 93.23) --
	(164.90, 93.28) --
	(165.07, 93.33) --
	(165.24, 93.39) --
	(165.41, 93.44) --
	(165.58, 93.50) --
	(165.75, 93.57) --
	(165.92, 93.63) --
	(166.08, 93.70) --
	(166.25, 93.77) --
	(166.42, 93.84) --
	(166.59, 93.92) --
	(166.76, 94.00) --
	(166.93, 94.08) --
	(167.10, 94.16) --
	(167.27, 94.25) --
	(167.43, 94.33) --
	(167.60, 94.43) --
	(167.77, 94.52) --
	(167.94, 94.62) --
	(168.11, 94.72) --
	(168.28, 94.82) --
	(168.45, 94.92) --
	(168.61, 95.03) --
	(168.78, 95.14) --
	(168.95, 95.25) --
	(169.12, 95.37) --
	(169.29, 95.49) --
	(169.46, 95.61) --
	(169.63, 95.73) --
	(169.79, 95.86) --
	(169.96, 95.99) --
	(170.13, 96.12) --
	(170.30, 96.25) --
	(170.47, 96.39) --
	(170.64, 96.53) --
	(170.81, 96.67) --
	(170.98, 96.81) --
	(171.14, 96.96) --
	(171.31, 97.11) --
	(171.48, 97.26) --
	(171.65, 97.41) --
	(171.82, 97.56) --
	(171.99, 97.72) --
	(172.16, 97.87) --
	(172.32, 98.03) --
	(172.49, 98.20) --
	(172.66, 98.36) --
	(172.83, 98.52) --
	(173.00, 98.69) --
	(173.17, 98.86) --
	(173.34, 99.03) --
	(173.50, 99.20) --
	(173.67, 99.37) --
	(173.84, 99.55) --
	(174.01, 99.73) --
	(174.18, 99.90) --
	(174.35,100.08) --
	(174.52,100.27) --
	(174.68,100.45) --
	(174.85,100.63) --
	(175.02,100.82) --
	(175.19,101.01) --
	(175.36,101.20) --
	(175.53,101.39) --
	(175.70,101.58) --
	(175.87,101.77) --
	(176.03,101.97) --
	(176.20,102.17) --
	(176.37,102.37) --
	(176.54,102.57) --
	(176.71,102.77) --
	(176.88,102.98) --
	(177.05,103.18) --
	(177.21,103.39) --
	(177.38,103.61) --
	(177.55,103.82) --
	(177.72,104.04) --
	(177.89,104.26) --
	(178.06,104.48) --
	(178.23,104.70) --
	(178.39,104.93) --
	(178.56,105.16) --
	(178.73,105.39) --
	(178.90,105.62) --
	(179.07,105.86) --
	(179.24,106.10) --
	(179.41,106.35) --
	(179.58,106.59) --
	(179.74,106.84) --
	(179.91,107.10) --
	(180.08,107.35) --
	(180.25,107.61) --
	(180.42,107.88) --
	(180.59,108.15) --
	(180.76,108.42) --
	(180.92,108.69) --
	(181.09,108.97) --
	(181.26,109.25) --
	(181.43,109.54) --
	(181.60,109.83) --
	(181.77,110.12) --
	(181.94,110.42) --
	(182.10,110.73) --
	(182.27,111.03) --
	(182.44,111.34) --
	(182.61,111.66) --
	(182.78,111.97) --
	(182.95,112.30) --
	(183.12,112.62) --
	(183.29,112.95) --
	(183.45,113.29) --
	(183.62,113.62) --
	(183.79,113.96) --
	(183.96,114.31) --
	(184.13,114.66) --
	(184.30,115.01) --
	(184.47,115.36) --
	(184.63,115.72) --
	(184.80,116.08) --
	(184.97,116.44) --
	(185.14,116.80) --
	(185.31,117.17) --
	(185.48,117.54) --
	(185.65,117.91) --
	(185.81,118.28) --
	(185.98,118.65) --
	(186.15,119.03) --
	(186.32,119.40) --
	(186.49,119.78) --
	(186.66,120.15) --
	(186.83,120.53) --
	(187.00,120.90) --
	(187.16,121.28) --
	(187.33,121.65) --
	(187.50,122.02) --
	(187.67,122.40) --
	(187.84,122.76) --
	(188.01,123.13) --
	(188.18,123.50) --
	(188.34,123.86) --
	(188.51,124.22) --
	(188.68,124.58) --
	(188.85,124.93) --
	(189.02,125.28) --
	(189.19,125.62) --
	(189.36,125.97) --
	(189.52,126.30) --
	(189.69,126.64) --
	(189.86,126.96) --
	(190.03,127.29) --
	(190.20,127.61) --
	(190.37,127.92) --
	(190.54,128.23) --
	(190.70,128.53) --
	(190.87,128.83) --
	(191.04,129.12) --
	(191.21,129.40) --
	(191.38,129.68) --
	(191.55,129.95) --
	(191.72,130.22) --
	(191.89,130.48) --
	(192.05,130.74) --
	(192.22,130.99) --
	(192.39,131.23) --
	(192.56,131.47) --
	(192.73,131.70) --
	(192.90,131.92) --
	(193.07,132.14) --
	(193.23,132.35) --
	(193.40,132.56) --
	(193.57,132.76) --
	(193.74,132.96) --
	(193.91,133.15) --
	(194.08,133.34) --
	(194.25,133.52) --
	(194.41,133.69) --
	(194.58,133.87) --
	(194.75,134.03) --
	(194.92,134.20) --
	(195.09,134.35) --
	(195.26,134.51) --
	(195.43,134.66) --
	(195.60,134.81) --
	(195.76,134.95) --
	(195.93,135.09) --
	(196.10,135.22) --
	(196.27,135.36) --
	(196.44,135.49) --
	(196.61,135.62) --
	(196.78,135.74) --
	(196.94,135.86) --
	(197.11,135.98) --
	(197.28,136.10) --
	(197.45,136.22) --
	(197.62,136.33) --
	(197.79,136.44) --
	(197.96,136.55) --
	(198.12,136.66) --
	(198.29,136.77) --
	(198.46,136.87) --
	(198.63,136.97) --
	(198.80,137.07) --
	(198.97,137.17) --
	(199.14,137.27) --
	(199.31,137.37) --
	(199.47,137.46) --
	(199.64,137.56) --
	(199.81,137.65) --
	(199.98,137.74) --
	(200.15,137.83) --
	(200.32,137.92) --
	(200.49,138.01) --
	(200.65,138.09) --
	(200.82,138.18) --
	(200.99,138.26) --
	(201.16,138.34) --
	(201.33,138.42) --
	(201.50,138.51) --
	(201.67,138.59) --
	(201.83,138.66) --
	(202.00,138.74) --
	(202.17,138.82) --
	(202.34,138.90) --
	(202.51,138.97) --
	(202.68,139.05) --
	(202.85,139.12) --
	(203.02,139.19) --
	(203.18,139.27) --
	(203.35,139.34) --
	(203.52,139.41) --
	(203.69,139.49) --
	(203.86,139.56) --
	(204.03,139.63) --
	(204.20,139.70) --
	(204.36,139.77) --
	(204.53,139.84) --
	(204.70,139.91) --
	(204.87,139.99) --
	(205.04,140.06) --
	(205.21,140.13) --
	(205.38,140.20) --
	(205.54,140.27) --
	(205.71,140.34) --
	(205.88,140.41) --
	(206.05,140.48) --
	(206.22,140.55) --
	(206.39,140.62) --
	(206.56,140.69) --
	(206.73,140.76) --
	(206.89,140.83) --
	(207.06,140.90) --
	(207.23,140.97) --
	(207.40,141.04) --
	(207.57,141.11) --
	(207.74,141.18) --
	(207.91,141.25) --
	(208.07,141.32) --
	(208.24,141.39) --
	(208.41,141.45) --
	(208.58,141.52) --
	(208.75,141.58) --
	(208.92,141.65) --
	(209.09,141.71) --
	(209.25,141.78) --
	(209.42,141.84) --
	(209.59,141.90) --
	(209.76,141.96) --
	(209.93,142.02) --
	(210.10,142.08) --
	(210.27,142.14) --
	(210.43,142.19) --
	(210.60,142.25) --
	(210.77,142.31) --
	(210.94,142.36) --
	(211.11,142.41) --
	(211.28,142.46) --
	(211.45,142.52) --
	(211.62,142.57) --
	(211.78,142.62) --
	(211.95,142.66) --
	(212.12,142.71) --
	(212.29,142.76) --
	(212.46,142.80) --
	(212.63,142.85) --
	(212.80,142.89) --
	(212.96,142.94) --
	(213.13,142.98) --
	(213.30,143.02) --
	(213.47,143.06) --
	(213.64,143.11) --
	(213.81,143.15) --
	(213.98,143.18) --
	(214.14,143.22) --
	(214.31,143.26) --
	(214.48,143.30) --
	(214.65,143.34) --
	(214.82,143.37) --
	(214.99,143.41) --
	(215.16,143.45) --
	(215.33,143.48) --
	(215.49,143.52) --
	(215.66,143.55) --
	(215.83,143.59) --
	(216.00,143.62) --
	(216.17,143.65) --
	(216.34,143.68) --
	(216.51,143.72) --
	(216.67,143.75) --
	(216.84,143.78) --
	(217.01,143.81) --
	(217.18,143.84) --
	(217.35,143.87) --
	(217.52,143.90) --
	(217.69,143.93) --
	(217.85,143.96) --
	(218.02,143.99) --
	(218.19,144.01) --
	(218.36,144.04) --
	(218.53,144.07) --
	(218.70,144.09) --
	(218.87,144.12) --
	(219.04,144.14) --
	(219.20,144.17) --
	(219.37,144.19) --
	(219.54,144.21) --
	(219.71,144.23) --
	(219.88,144.26) --
	(220.05,144.28) --
	(220.22,144.30) --
	(220.38,144.32) --
	(220.55,144.33) --
	(220.72,144.35) --
	(220.89,144.37) --
	(221.06,144.39) --
	(221.23,144.40) --
	(221.40,144.42) --
	(221.56,144.43) --
	(221.73,144.45) --
	(221.90,144.46) --
	(222.07,144.47) --
	(222.24,144.48) --
	(222.41,144.49) --
	(222.58,144.50) --
	(222.75,144.51) --
	(222.91,144.52) --
	(223.08,144.53) --
	(223.25,144.54) --
	(223.42,144.55) --
	(223.59,144.56) --
	(223.76,144.56) --
	(223.93,144.57) --
	(224.09,144.58) --
	(224.26,144.58) --
	(224.43,144.59) --
	(224.60,144.59) --
	(224.77,144.59) --
	(224.94,144.60) --
	(225.11,144.60) --
	(225.27,144.61) --
	(225.44,144.61) --
	(225.61,144.61) --
	(225.78,144.61) --
	(225.95,144.62) --
	(226.12,144.62) --
	(226.29,144.62) --
	(226.45,144.62) --
	(226.62,144.62) --
	(226.79,144.63) --
	(226.96,144.63) --
	(227.13,144.63) --
	(227.30,144.63) --
	(227.47,144.63) --
	(227.64,144.63) --
	(227.80,144.63) --
	(227.97,144.63) --
	(228.14,144.63) --
	(228.31,144.63) --
	(228.48,144.63) --
	(228.65,144.63) --
	(228.82,144.63) --
	(228.98,144.63) --
	(229.15,144.63) --
	(229.32,144.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 91.35) -- (231.11,144.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 91.35) -- (235.07, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,102.01) -- (235.07,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,112.67) -- (235.07,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,123.32) -- (235.07,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,133.98) -- (235.07,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11,144.64) -- (235.07,144.64);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36, 91.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,112.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36,133.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] (145.25, 89.22) rectangle (231.11,146.77);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (164.33, 89.22) -- (164.33,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.53, 89.22) -- (185.53,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.73, 89.22) -- (206.73,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.93, 89.22) -- (227.93,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 91.35) -- (231.11, 91.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,102.01) -- (231.11,102.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,112.67) -- (231.11,112.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,123.32) -- (231.11,123.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,133.98) -- (231.11,133.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25,144.64) -- (231.11,144.64);
\end{scope}
\begin{scope}
\path[clip] (270.71, 89.22) rectangle (356.56,146.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (264.13, 91.37) --
	(264.31, 91.37) --
	(264.48, 91.38) --
	(264.66, 91.38) --
	(264.84, 91.39) --
	(265.02, 91.40) --
	(265.20, 91.41) --
	(265.38, 91.41) --
	(265.56, 91.42) --
	(265.74, 91.44) --
	(265.91, 91.45) --
	(266.09, 91.46) --
	(266.27, 91.48) --
	(266.45, 91.49) --
	(266.63, 91.51) --
	(266.81, 91.53) --
	(266.99, 91.55) --
	(267.16, 91.57) --
	(267.34, 91.59) --
	(267.52, 91.62) --
	(267.70, 91.65) --
	(267.88, 91.68) --
	(268.06, 91.71) --
	(268.24, 91.74) --
	(268.42, 91.78) --
	(268.59, 91.82) --
	(268.77, 91.86) --
	(268.95, 91.91) --
	(269.13, 91.96) --
	(269.31, 92.01) --
	(269.49, 92.06) --
	(269.67, 92.12) --
	(269.85, 92.18) --
	(270.02, 92.25) --
	(270.20, 92.32) --
	(270.38, 92.39) --
	(270.56, 92.47) --
	(270.74, 92.56) --
	(270.92, 92.64) --
	(271.10, 92.73) --
	(271.27, 92.83) --
	(271.45, 92.93) --
	(271.63, 93.04) --
	(271.81, 93.15) --
	(271.99, 93.26) --
	(272.17, 93.38) --
	(272.35, 93.51) --
	(272.53, 93.64) --
	(272.70, 93.78) --
	(272.88, 93.92) --
	(273.06, 94.07) --
	(273.24, 94.22) --
	(273.42, 94.38) --
	(273.60, 94.54) --
	(273.78, 94.71) --
	(273.95, 94.88) --
	(274.13, 95.06) --
	(274.31, 95.25) --
	(274.49, 95.43) --
	(274.67, 95.63) --
	(274.85, 95.83) --
	(275.03, 96.04) --
	(275.21, 96.25) --
	(275.38, 96.46) --
	(275.56, 96.68) --
	(275.74, 96.91) --
	(275.92, 97.14) --
	(276.10, 97.38) --
	(276.28, 97.62) --
	(276.46, 97.87) --
	(276.63, 98.12) --
	(276.81, 98.38) --
	(276.99, 98.64) --
	(277.17, 98.91) --
	(277.35, 99.18) --
	(277.53, 99.46) --
	(277.71, 99.74) --
	(277.89,100.03) --
	(278.06,100.33) --
	(278.24,100.63) --
	(278.42,100.94) --
	(278.60,101.26) --
	(278.78,101.58) --
	(278.96,101.92) --
	(279.14,102.25) --
	(279.32,102.60) --
	(279.49,102.96) --
	(279.67,103.32) --
	(279.85,103.69) --
	(280.03,104.08) --
	(280.21,104.47) --
	(280.39,104.88) --
	(280.57,105.29) --
	(280.74,105.72) --
	(280.92,106.16) --
	(281.10,106.60) --
	(281.28,107.07) --
	(281.46,107.55) --
	(281.64,108.03) --
	(281.82,108.54) --
	(282.00,109.05) --
	(282.17,109.58) --
	(282.35,110.13) --
	(282.53,110.69) --
	(282.71,111.27) --
	(282.89,111.85) --
	(283.07,112.46) --
	(283.25,113.08) --
	(283.42,113.71) --
	(283.60,114.36) --
	(283.78,115.02) --
	(283.96,115.70) --
	(284.14,116.39) --
	(284.32,117.09) --
	(284.50,117.81) --
	(284.68,118.53) --
	(284.85,119.27) --
	(285.03,120.02) --
	(285.21,120.78) --
	(285.39,121.54) --
	(285.57,122.31) --
	(285.75,123.09) --
	(285.93,123.88) --
	(286.10,124.67) --
	(286.28,125.46) --
	(286.46,126.25) --
	(286.64,127.04) --
	(286.82,127.83) --
	(287.00,128.62) --
	(287.18,129.40) --
	(287.36,130.18) --
	(287.53,130.95) --
	(287.71,131.71) --
	(287.89,132.46) --
	(288.07,133.20) --
	(288.25,133.93) --
	(288.43,134.64) --
	(288.61,135.33) --
	(288.78,136.01) --
	(288.96,136.67) --
	(289.14,137.31) --
	(289.32,137.93) --
	(289.50,138.53) --
	(289.68,139.09) --
	(289.86,139.64) --
	(290.04,140.17) --
	(290.21,140.66) --
	(290.39,141.13) --
	(290.57,141.57) --
	(290.75,141.99) --
	(290.93,142.36) --
	(291.11,142.72) --
	(291.29,143.05) --
	(291.47,143.34) --
	(291.64,143.60) --
	(291.82,143.84) --
	(292.00,144.04) --
	(292.18,144.21) --
	(292.36,144.36) --
	(292.54,144.47) --
	(292.72,144.55) --
	(292.89,144.61) --
	(293.07,144.64) --
	(293.25,144.63) --
	(293.43,144.59) --
	(293.61,144.54) --
	(293.79,144.45) --
	(293.97,144.33) --
	(294.15,144.20) --
	(294.32,144.03) --
	(294.50,143.84) --
	(294.68,143.63) --
	(294.86,143.40) --
	(295.04,143.14) --
	(295.22,142.87) --
	(295.40,142.57) --
	(295.57,142.25) --
	(295.75,141.92) --
	(295.93,141.57) --
	(296.11,141.20) --
	(296.29,140.82) --
	(296.47,140.42) --
	(296.65,140.01) --
	(296.83,139.59) --
	(297.00,139.15) --
	(297.18,138.71) --
	(297.36,138.25) --
	(297.54,137.78) --
	(297.72,137.31) --
	(297.90,136.83) --
	(298.08,136.35) --
	(298.25,135.86) --
	(298.43,135.36) --
	(298.61,134.86) --
	(298.79,134.36) --
	(298.97,133.86) --
	(299.15,133.36) --
	(299.33,132.86) --
	(299.51,132.36) --
	(299.68,131.87) --
	(299.86,131.37) --
	(300.04,130.88) --
	(300.22,130.40) --
	(300.40,129.92) --
	(300.58,129.45) --
	(300.76,128.98) --
	(300.94,128.53) --
	(301.11,128.08) --
	(301.29,127.64) --
	(301.47,127.21) --
	(301.65,126.80) --
	(301.83,126.39) --
	(302.01,126.00) --
	(302.19,125.62) --
	(302.36,125.25) --
	(302.54,124.90) --
	(302.72,124.56) --
	(302.90,124.24) --
	(303.08,123.92) --
	(303.26,123.63) --
	(303.44,123.35) --
	(303.62,123.08) --
	(303.79,122.83) --
	(303.97,122.60) --
	(304.15,122.38) --
	(304.33,122.17) --
	(304.51,121.98) --
	(304.69,121.80) --
	(304.87,121.64) --
	(305.04,121.49) --
	(305.22,121.36) --
	(305.40,121.24) --
	(305.58,121.12) --
	(305.76,121.03) --
	(305.94,120.94) --
	(306.12,120.86) --
	(306.30,120.80) --
	(306.47,120.74) --
	(306.65,120.69) --
	(306.83,120.65) --
	(307.01,120.61) --
	(307.19,120.58) --
	(307.37,120.55) --
	(307.55,120.53) --
	(307.72,120.51) --
	(307.90,120.50) --
	(308.08,120.48) --
	(308.26,120.46) --
	(308.44,120.45) --
	(308.62,120.43) --
	(308.80,120.41) --
	(308.98,120.38) --
	(309.15,120.36) --
	(309.33,120.32) --
	(309.51,120.28) --
	(309.69,120.24) --
	(309.87,120.18) --
	(310.05,120.12) --
	(310.23,120.06) --
	(310.41,119.98) --
	(310.58,119.90) --
	(310.76,119.80) --
	(310.94,119.70) --
	(311.12,119.59) --
	(311.30,119.46) --
	(311.48,119.33) --
	(311.66,119.19) --
	(311.83,119.03) --
	(312.01,118.87) --
	(312.19,118.70) --
	(312.37,118.52) --
	(312.55,118.33) --
	(312.73,118.13) --
	(312.91,117.92) --
	(313.09,117.70) --
	(313.26,117.48) --
	(313.44,117.25) --
	(313.62,117.01) --
	(313.80,116.76) --
	(313.98,116.51) --
	(314.16,116.26) --
	(314.34,116.00) --
	(314.51,115.74) --
	(314.69,115.47) --
	(314.87,115.21) --
	(315.05,114.94) --
	(315.23,114.67) --
	(315.41,114.39) --
	(315.59,114.12) --
	(315.77,113.85) --
	(315.94,113.58) --
	(316.12,113.32) --
	(316.30,113.05) --
	(316.48,112.79) --
	(316.66,112.53) --
	(316.84,112.28) --
	(317.02,112.03) --
	(317.19,111.78) --
	(317.37,111.54) --
	(317.55,111.30) --
	(317.73,111.07) --
	(317.91,110.85) --
	(318.09,110.63) --
	(318.27,110.42) --
	(318.45,110.21) --
	(318.62,110.01) --
	(318.80,109.82) --
	(318.98,109.64) --
	(319.16,109.46) --
	(319.34,109.28) --
	(319.52,109.12) --
	(319.70,108.96) --
	(319.88,108.81) --
	(320.05,108.67) --
	(320.23,108.53) --
	(320.41,108.39) --
	(320.59,108.27) --
	(320.77,108.15) --
	(320.95,108.04) --
	(321.13,107.93) --
	(321.30,107.83) --
	(321.48,107.73) --
	(321.66,107.64) --
	(321.84,107.56) --
	(322.02,107.48) --
	(322.20,107.41) --
	(322.38,107.34) --
	(322.56,107.28) --
	(322.73,107.22) --
	(322.91,107.17) --
	(323.09,107.12) --
	(323.27,107.07) --
	(323.45,107.03) --
	(323.63,107.00) --
	(323.81,106.97) --
	(323.98,106.94) --
	(324.16,106.91) --
	(324.34,106.89) --
	(324.52,106.87) --
	(324.70,106.86) --
	(324.88,106.84) --
	(325.06,106.83) --
	(325.24,106.82) --
	(325.41,106.82) --
	(325.59,106.81) --
	(325.77,106.81) --
	(325.95,106.81) --
	(326.13,106.81) --
	(326.31,106.81) --
	(326.49,106.81) --
	(326.66,106.81) --
	(326.84,106.81) --
	(327.02,106.81) --
	(327.20,106.81) --
	(327.38,106.81) --
	(327.56,106.80) --
	(327.74,106.80) --
	(327.92,106.79) --
	(328.09,106.77) --
	(328.27,106.76) --
	(328.45,106.74) --
	(328.63,106.72) --
	(328.81,106.70) --
	(328.99,106.67) --
	(329.17,106.63) --
	(329.35,106.59) --
	(329.52,106.55) --
	(329.70,106.49) --
	(329.88,106.44) --
	(330.06,106.38) --
	(330.24,106.31) --
	(330.42,106.23) --
	(330.60,106.15) --
	(330.77,106.06) --
	(330.95,105.97) --
	(331.13,105.87) --
	(331.31,105.76) --
	(331.49,105.64) --
	(331.67,105.52) --
	(331.85,105.39) --
	(332.03,105.26) --
	(332.20,105.12) --
	(332.38,104.97) --
	(332.56,104.82) --
	(332.74,104.66) --
	(332.92,104.49) --
	(333.10,104.32) --
	(333.28,104.15) --
	(333.45,103.97) --
	(333.63,103.78) --
	(333.81,103.60) --
	(333.99,103.40) --
	(334.17,103.21) --
	(334.35,103.01) --
	(334.53,102.81) --
	(334.71,102.61) --
	(334.88,102.40) --
	(335.06,102.19) --
	(335.24,101.98) --
	(335.42,101.78) --
	(335.60,101.57) --
	(335.78,101.36) --
	(335.96,101.15) --
	(336.13,100.94) --
	(336.31,100.73) --
	(336.49,100.52) --
	(336.67,100.32) --
	(336.85,100.12) --
	(337.03, 99.91) --
	(337.21, 99.71) --
	(337.39, 99.52) --
	(337.56, 99.32) --
	(337.74, 99.13) --
	(337.92, 98.94) --
	(338.10, 98.75) --
	(338.28, 98.57) --
	(338.46, 98.39) --
	(338.64, 98.21) --
	(338.81, 98.04) --
	(338.99, 97.86) --
	(339.17, 97.70) --
	(339.35, 97.53) --
	(339.53, 97.37) --
	(339.71, 97.21) --
	(339.89, 97.05) --
	(340.07, 96.90) --
	(340.24, 96.75) --
	(340.42, 96.60) --
	(340.60, 96.46) --
	(340.78, 96.31) --
	(340.96, 96.18) --
	(341.14, 96.04) --
	(341.32, 95.90) --
	(341.50, 95.77) --
	(341.67, 95.64) --
	(341.85, 95.52) --
	(342.03, 95.39) --
	(342.21, 95.27) --
	(342.39, 95.15) --
	(342.57, 95.03) --
	(342.75, 94.91) --
	(342.92, 94.79) --
	(343.10, 94.68) --
	(343.28, 94.57) --
	(343.46, 94.46) --
	(343.64, 94.35) --
	(343.82, 94.24) --
	(344.00, 94.14) --
	(344.18, 94.04) --
	(344.35, 93.94) --
	(344.53, 93.84) --
	(344.71, 93.74) --
	(344.89, 93.65) --
	(345.07, 93.55) --
	(345.25, 93.46) --
	(345.43, 93.37) --
	(345.60, 93.28) --
	(345.78, 93.20) --
	(345.96, 93.12) --
	(346.14, 93.03) --
	(346.32, 92.96) --
	(346.50, 92.88) --
	(346.68, 92.80) --
	(346.86, 92.73) --
	(347.03, 92.66) --
	(347.21, 92.59) --
	(347.39, 92.53) --
	(347.57, 92.46) --
	(347.75, 92.40) --
	(347.93, 92.34) --
	(348.11, 92.28) --
	(348.28, 92.23) --
	(348.46, 92.18) --
	(348.64, 92.13) --
	(348.82, 92.08) --
	(349.00, 92.03) --
	(349.18, 91.99) --
	(349.36, 91.94) --
	(349.54, 91.90) --
	(349.71, 91.87) --
	(349.89, 91.83) --
	(350.07, 91.79) --
	(350.25, 91.76) --
	(350.43, 91.73) --
	(350.61, 91.70) --
	(350.79, 91.67) --
	(350.97, 91.65) --
	(351.14, 91.62) --
	(351.32, 91.60) --
	(351.50, 91.58) --
	(351.68, 91.56) --
	(351.86, 91.54) --
	(352.04, 91.52) --
	(352.22, 91.51) --
	(352.39, 91.49) --
	(352.57, 91.48) --
	(352.75, 91.46) --
	(352.93, 91.45) --
	(353.11, 91.44) --
	(353.29, 91.43) --
	(353.47, 91.42) --
	(353.65, 91.41) --
	(353.82, 91.40) --
	(354.00, 91.40) --
	(354.18, 91.39) --
	(354.36, 91.38) --
	(354.54, 91.38) --
	(354.72, 91.37) --
	(354.90, 91.37) --
	(355.07, 91.36) --
	(355.25, 91.36) --
	(355.43, 91.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 89.22) -- (353.38, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 89.22) -- (276.94, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.23, 89.22) -- (292.23, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.52, 89.22) -- (307.52, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80, 89.22) -- (322.80, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.09, 89.22) -- (338.09, 85.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38, 89.22) -- (353.38, 85.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.94, 74.97) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (307.52, 74.97) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (338.09, 74.97) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 91.32) -- (270.71,146.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 91.32) -- (266.75, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,102.34) -- (266.75,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,113.36) -- (266.75,113.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,124.38) -- (266.75,124.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,135.40) -- (266.75,135.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71,146.42) -- (266.75,146.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 91.32) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,102.34) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,113.36) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,124.38) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,135.40) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20,146.42) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 89.22) --
	(356.56, 89.22) --
	(356.56,146.77) --
	(270.71,146.77) --
	(270.71, 89.22);
\end{scope}
\begin{scope}
\path[clip] (270.71, 89.22) rectangle (356.56,146.77);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (264.13, 91.36) --
	(264.31, 91.36) --
	(264.48, 91.36) --
	(264.66, 91.36) --
	(264.84, 91.36) --
	(265.02, 91.36) --
	(265.20, 91.36) --
	(265.38, 91.36) --
	(265.56, 91.36) --
	(265.74, 91.36) --
	(265.91, 91.36) --
	(266.09, 91.36) --
	(266.27, 91.36) --
	(266.45, 91.36) --
	(266.63, 91.36) --
	(266.81, 91.37) --
	(266.99, 91.37) --
	(267.16, 91.37) --
	(267.34, 91.37) --
	(267.52, 91.37) --
	(267.70, 91.37) --
	(267.88, 91.37) --
	(268.06, 91.38) --
	(268.24, 91.38) --
	(268.42, 91.38) --
	(268.59, 91.38) --
	(268.77, 91.39) --
	(268.95, 91.39) --
	(269.13, 91.39) --
	(269.31, 91.40) --
	(269.49, 91.40) --
	(269.67, 91.41) --
	(269.85, 91.41) --
	(270.02, 91.42) --
	(270.20, 91.42) --
	(270.38, 91.43) --
	(270.56, 91.43) --
	(270.74, 91.44) --
	(270.92, 91.45) --
	(271.10, 91.45) --
	(271.27, 91.46) --
	(271.45, 91.47) --
	(271.63, 91.48) --
	(271.81, 91.49) --
	(271.99, 91.50) --
	(272.17, 91.51) --
	(272.35, 91.52) --
	(272.53, 91.54) --
	(272.70, 91.55) --
	(272.88, 91.56) --
	(273.06, 91.58) --
	(273.24, 91.60) --
	(273.42, 91.61) --
	(273.60, 91.63) --
	(273.78, 91.65) --
	(273.95, 91.67) --
	(274.13, 91.69) --
	(274.31, 91.71) --
	(274.49, 91.73) --
	(274.67, 91.76) --
	(274.85, 91.78) --
	(275.03, 91.81) --
	(275.21, 91.83) --
	(275.38, 91.86) --
	(275.56, 91.89) --
	(275.74, 91.92) --
	(275.92, 91.96) --
	(276.10, 91.99) --
	(276.28, 92.02) --
	(276.46, 92.06) --
	(276.63, 92.10) --
	(276.81, 92.14) --
	(276.99, 92.18) --
	(277.17, 92.22) --
	(277.35, 92.26) --
	(277.53, 92.31) --
	(277.71, 92.35) --
	(277.89, 92.40) --
	(278.06, 92.45) --
	(278.24, 92.50) --
	(278.42, 92.56) --
	(278.60, 92.61) --
	(278.78, 92.67) --
	(278.96, 92.73) --
	(279.14, 92.79) --
	(279.32, 92.85) --
	(279.49, 92.92) --
	(279.67, 92.98) --
	(279.85, 93.05) --
	(280.03, 93.12) --
	(280.21, 93.20) --
	(280.39, 93.27) --
	(280.57, 93.35) --
	(280.74, 93.43) --
	(280.92, 93.51) --
	(281.10, 93.60) --
	(281.28, 93.68) --
	(281.46, 93.77) --
	(281.64, 93.87) --
	(281.82, 93.96) --
	(282.00, 94.06) --
	(282.17, 94.16) --
	(282.35, 94.27) --
	(282.53, 94.37) --
	(282.71, 94.49) --
	(282.89, 94.60) --
	(283.07, 94.72) --
	(283.25, 94.84) --
	(283.42, 94.96) --
	(283.60, 95.09) --
	(283.78, 95.22) --
	(283.96, 95.36) --
	(284.14, 95.50) --
	(284.32, 95.64) --
	(284.50, 95.79) --
	(284.68, 95.94) --
	(284.85, 96.10) --
	(285.03, 96.26) --
	(285.21, 96.42) --
	(285.39, 96.59) --
	(285.57, 96.76) --
	(285.75, 96.94) --
	(285.93, 97.12) --
	(286.10, 97.31) --
	(286.28, 97.50) --
	(286.46, 97.69) --
	(286.64, 97.89) --
	(286.82, 98.09) --
	(287.00, 98.30) --
	(287.18, 98.52) --
	(287.36, 98.73) --
	(287.53, 98.95) --
	(287.71, 99.18) --
	(287.89, 99.41) --
	(288.07, 99.64) --
	(288.25, 99.88) --
	(288.43,100.13) --
	(288.61,100.37) --
	(288.78,100.62) --
	(288.96,100.88) --
	(289.14,101.14) --
	(289.32,101.40) --
	(289.50,101.66) --
	(289.68,101.93) --
	(289.86,102.20) --
	(290.04,102.48) --
	(290.21,102.75) --
	(290.39,103.03) --
	(290.57,103.32) --
	(290.75,103.60) --
	(290.93,103.89) --
	(291.11,104.18) --
	(291.29,104.47) --
	(291.47,104.76) --
	(291.64,105.06) --
	(291.82,105.35) --
	(292.00,105.65) --
	(292.18,105.95) --
	(292.36,106.25) --
	(292.54,106.55) --
	(292.72,106.85) --
	(292.89,107.15) --
	(293.07,107.45) --
	(293.25,107.75) --
	(293.43,108.05) --
	(293.61,108.35) --
	(293.79,108.65) --
	(293.97,108.95) --
	(294.15,109.25) --
	(294.32,109.55) --
	(294.50,109.85) --
	(294.68,110.14) --
	(294.86,110.44) --
	(295.04,110.73) --
	(295.22,111.02) --
	(295.40,111.31) --
	(295.57,111.60) --
	(295.75,111.89) --
	(295.93,112.17) --
	(296.11,112.46) --
	(296.29,112.74) --
	(296.47,113.02) --
	(296.65,113.29) --
	(296.83,113.57) --
	(297.00,113.84) --
	(297.18,114.11) --
	(297.36,114.37) --
	(297.54,114.64) --
	(297.72,114.90) --
	(297.90,115.15) --
	(298.08,115.41) --
	(298.25,115.66) --
	(298.43,115.91) --
	(298.61,116.16) --
	(298.79,116.41) --
	(298.97,116.65) --
	(299.15,116.89) --
	(299.33,117.12) --
	(299.51,117.35) --
	(299.68,117.58) --
	(299.86,117.81) --
	(300.04,118.04) --
	(300.22,118.26) --
	(300.40,118.48) --
	(300.58,118.69) --
	(300.76,118.91) --
	(300.94,119.12) --
	(301.11,119.33) --
	(301.29,119.53) --
	(301.47,119.74) --
	(301.65,119.94) --
	(301.83,120.14) --
	(302.01,120.34) --
	(302.19,120.53) --
	(302.36,120.72) --
	(302.54,120.91) --
	(302.72,121.10) --
	(302.90,121.29) --
	(303.08,121.47) --
	(303.26,121.66) --
	(303.44,121.84) --
	(303.62,122.02) --
	(303.79,122.20) --
	(303.97,122.37) --
	(304.15,122.55) --
	(304.33,122.72) --
	(304.51,122.90) --
	(304.69,123.07) --
	(304.87,123.24) --
	(305.04,123.41) --
	(305.22,123.58) --
	(305.40,123.75) --
	(305.58,123.92) --
	(305.76,124.09) --
	(305.94,124.25) --
	(306.12,124.42) --
	(306.30,124.59) --
	(306.47,124.75) --
	(306.65,124.92) --
	(306.83,125.09) --
	(307.01,125.25) --
	(307.19,125.42) --
	(307.37,125.58) --
	(307.55,125.75) --
	(307.72,125.91) --
	(307.90,126.08) --
	(308.08,126.24) --
	(308.26,126.41) --
	(308.44,126.57) --
	(308.62,126.73) --
	(308.80,126.90) --
	(308.98,127.06) --
	(309.15,127.23) --
	(309.33,127.39) --
	(309.51,127.55) --
	(309.69,127.72) --
	(309.87,127.88) --
	(310.05,128.04) --
	(310.23,128.21) --
	(310.41,128.37) --
	(310.58,128.53) --
	(310.76,128.69) --
	(310.94,128.85) --
	(311.12,129.01) --
	(311.30,129.17) --
	(311.48,129.33) --
	(311.66,129.49) --
	(311.83,129.64) --
	(312.01,129.80) --
	(312.19,129.95) --
	(312.37,130.11) --
	(312.55,130.26) --
	(312.73,130.41) --
	(312.91,130.56) --
	(313.09,130.71) --
	(313.26,130.86) --
	(313.44,131.01) --
	(313.62,131.16) --
	(313.80,131.30) --
	(313.98,131.44) --
	(314.16,131.58) --
	(314.34,131.72) --
	(314.51,131.86) --
	(314.69,132.00) --
	(314.87,132.14) --
	(315.05,132.27) --
	(315.23,132.40) --
	(315.41,132.53) --
	(315.59,132.66) --
	(315.77,132.79) --
	(315.94,132.92) --
	(316.12,133.04) --
	(316.30,133.17) --
	(316.48,133.29) --
	(316.66,133.41) --
	(316.84,133.53) --
	(317.02,133.64) --
	(317.19,133.76) --
	(317.37,133.88) --
	(317.55,133.99) --
	(317.73,134.10) --
	(317.91,134.21) --
	(318.09,134.32) --
	(318.27,134.43) --
	(318.45,134.54) --
	(318.62,134.64) --
	(318.80,134.75) --
	(318.98,134.85) --
	(319.16,134.95) --
	(319.34,135.06) --
	(319.52,135.16) --
	(319.70,135.26) --
	(319.88,135.36) --
	(320.05,135.45) --
	(320.23,135.55) --
	(320.41,135.65) --
	(320.59,135.74) --
	(320.77,135.84) --
	(320.95,135.93) --
	(321.13,136.03) --
	(321.30,136.12) --
	(321.48,136.21) --
	(321.66,136.31) --
	(321.84,136.40) --
	(322.02,136.49) --
	(322.20,136.58) --
	(322.38,136.67) --
	(322.56,136.76) --
	(322.73,136.85) --
	(322.91,136.94) --
	(323.09,137.03) --
	(323.27,137.12) --
	(323.45,137.21) --
	(323.63,137.30) --
	(323.81,137.39) --
	(323.98,137.47) --
	(324.16,137.56) --
	(324.34,137.65) --
	(324.52,137.74) --
	(324.70,137.83) --
	(324.88,137.91) --
	(325.06,138.00) --
	(325.24,138.09) --
	(325.41,138.18) --
	(325.59,138.26) --
	(325.77,138.35) --
	(325.95,138.44) --
	(326.13,138.53) --
	(326.31,138.61) --
	(326.49,138.70) --
	(326.66,138.79) --
	(326.84,138.88) --
	(327.02,138.96) --
	(327.20,139.05) --
	(327.38,139.14) --
	(327.56,139.22) --
	(327.74,139.31) --
	(327.92,139.40) --
	(328.09,139.49) --
	(328.27,139.57) --
	(328.45,139.66) --
	(328.63,139.75) --
	(328.81,139.84) --
	(328.99,139.92) --
	(329.17,140.01) --
	(329.35,140.09) --
	(329.52,140.18) --
	(329.70,140.27) --
	(329.88,140.35) --
	(330.06,140.44) --
	(330.24,140.52) --
	(330.42,140.61) --
	(330.60,140.69) --
	(330.77,140.77) --
	(330.95,140.86) --
	(331.13,140.94) --
	(331.31,141.02) --
	(331.49,141.10) --
	(331.67,141.18) --
	(331.85,141.26) --
	(332.03,141.34) --
	(332.20,141.42) --
	(332.38,141.50) --
	(332.56,141.57) --
	(332.74,141.65) --
	(332.92,141.73) --
	(333.10,141.80) --
	(333.28,141.87) --
	(333.45,141.94) --
	(333.63,142.01) --
	(333.81,142.08) --
	(333.99,142.15) --
	(334.17,142.22) --
	(334.35,142.29) --
	(334.53,142.35) --
	(334.71,142.42) --
	(334.88,142.48) --
	(335.06,142.54) --
	(335.24,142.60) --
	(335.42,142.66) --
	(335.60,142.72) --
	(335.78,142.78) --
	(335.96,142.83) --
	(336.13,142.89) --
	(336.31,142.94) --
	(336.49,143.00) --
	(336.67,143.05) --
	(336.85,143.10) --
	(337.03,143.15) --
	(337.21,143.19) --
	(337.39,143.24) --
	(337.56,143.29) --
	(337.74,143.33) --
	(337.92,143.37) --
	(338.10,143.42) --
	(338.28,143.46) --
	(338.46,143.50) --
	(338.64,143.54) --
	(338.81,143.58) --
	(338.99,143.61) --
	(339.17,143.65) --
	(339.35,143.69) --
	(339.53,143.72) --
	(339.71,143.75) --
	(339.89,143.79) --
	(340.07,143.82) --
	(340.24,143.85) --
	(340.42,143.88) --
	(340.60,143.91) --
	(340.78,143.94) --
	(340.96,143.97) --
	(341.14,143.99) --
	(341.32,144.02) --
	(341.50,144.04) --
	(341.67,144.07) --
	(341.85,144.09) --
	(342.03,144.12) --
	(342.21,144.14) --
	(342.39,144.16) --
	(342.57,144.18) --
	(342.75,144.20) --
	(342.92,144.22) --
	(343.10,144.24) --
	(343.28,144.26) --
	(343.46,144.28) --
	(343.64,144.30) --
	(343.82,144.31) --
	(344.00,144.33) --
	(344.18,144.34) --
	(344.35,144.36) --
	(344.53,144.37) --
	(344.71,144.39) --
	(344.89,144.40) --
	(345.07,144.41) --
	(345.25,144.43) --
	(345.43,144.44) --
	(345.60,144.45) --
	(345.78,144.46) --
	(345.96,144.47) --
	(346.14,144.48) --
	(346.32,144.49) --
	(346.50,144.50) --
	(346.68,144.51) --
	(346.86,144.52) --
	(347.03,144.52) --
	(347.21,144.53) --
	(347.39,144.54) --
	(347.57,144.54) --
	(347.75,144.55) --
	(347.93,144.56) --
	(348.11,144.56) --
	(348.28,144.57) --
	(348.46,144.57) --
	(348.64,144.58) --
	(348.82,144.58) --
	(349.00,144.59) --
	(349.18,144.59) --
	(349.36,144.59) --
	(349.54,144.60) --
	(349.71,144.60) --
	(349.89,144.60) --
	(350.07,144.61) --
	(350.25,144.61) --
	(350.43,144.61) --
	(350.61,144.61) --
	(350.79,144.61) --
	(350.97,144.62) --
	(351.14,144.62) --
	(351.32,144.62) --
	(351.50,144.62) --
	(351.68,144.62) --
	(351.86,144.62) --
	(352.04,144.62) --
	(352.22,144.63) --
	(352.39,144.63) --
	(352.57,144.63) --
	(352.75,144.63) --
	(352.93,144.63) --
	(353.11,144.63) --
	(353.29,144.63) --
	(353.47,144.63) --
	(353.65,144.63) --
	(353.82,144.63) --
	(354.00,144.63) --
	(354.18,144.63) --
	(354.36,144.63) --
	(354.54,144.63) --
	(354.72,144.63) --
	(354.90,144.63) --
	(355.07,144.63) --
	(355.25,144.63) --
	(355.43,144.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 91.35) -- (356.56,144.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 91.35) -- (360.52, 91.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,102.01) -- (360.52,102.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,112.67) -- (360.52,112.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,123.32) -- (360.52,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,133.98) -- (360.52,133.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56,144.64) -- (360.52,144.64);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81, 91.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,112.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81,133.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] (270.71, 89.22) rectangle (356.56,146.77);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.94, 89.22) -- (276.94,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.23, 89.22) -- (292.23,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (307.52, 89.22) -- (307.52,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.80, 89.22) -- (322.80,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (338.09, 89.22) -- (338.09,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (353.38, 89.22) -- (353.38,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 91.35) -- (356.56, 91.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,102.01) -- (356.56,102.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,112.67) -- (356.56,112.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,123.32) -- (356.56,123.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,133.98) -- (356.56,133.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71,144.64) -- (356.56,144.64);
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 15.84) rectangle (105.65, 65.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 25.26, 17.68) --
	( 25.41, 17.70) --
	( 25.56, 17.74) --
	( 25.70, 17.83) --
	( 25.85, 18.00) --
	( 26.00, 18.32) --
	( 26.14, 18.82) --
	( 26.29, 19.57) --
	( 26.44, 20.59) --
	( 26.58, 21.86) --
	( 26.73, 23.33) --
	( 26.88, 24.88) --
	( 27.02, 26.41) --
	( 27.17, 27.77) --
	( 27.32, 28.88) --
	( 27.46, 29.70) --
	( 27.61, 30.23) --
	( 27.76, 30.52) --
	( 27.90, 30.66) --
	( 28.05, 30.72) --
	( 28.20, 30.74) --
	( 28.34, 30.74) --
	( 28.49, 30.72) --
	( 28.64, 30.67) --
	( 28.78, 30.59) --
	( 28.93, 30.50) --
	( 29.08, 30.42) --
	( 29.22, 30.35) --
	( 29.37, 30.29) --
	( 29.52, 30.23) --
	( 29.66, 30.13) --
	( 29.81, 29.98) --
	( 29.96, 29.78) --
	( 30.10, 29.54) --
	( 30.25, 29.30) --
	( 30.40, 29.10) --
	( 30.54, 28.95) --
	( 30.69, 28.86) --
	( 30.84, 28.84) --
	( 30.98, 28.86) --
	( 31.13, 28.91) --
	( 31.28, 28.97) --
	( 31.42, 29.04) --
	( 31.57, 29.09) --
	( 31.72, 29.13) --
	( 31.86, 29.15) --
	( 32.01, 29.16) --
	( 32.16, 29.16) --
	( 32.30, 29.15) --
	( 32.45, 29.15) --
	( 32.60, 29.14) --
	( 32.74, 29.12) --
	( 32.89, 29.09) --
	( 33.04, 29.01) --
	( 33.18, 28.87) --
	( 33.33, 28.67) --
	( 33.48, 28.42) --
	( 33.62, 28.15) --
	( 33.77, 27.89) --
	( 33.92, 27.68) --
	( 34.06, 27.52) --
	( 34.21, 27.41) --
	( 34.36, 27.33) --
	( 34.50, 27.24) --
	( 34.65, 27.12) --
	( 34.80, 26.96) --
	( 34.94, 26.78) --
	( 35.09, 26.60) --
	( 35.24, 26.42) --
	( 35.38, 26.26) --
	( 35.53, 26.12) --
	( 35.68, 26.00) --
	( 35.82, 25.89) --
	( 35.97, 25.80) --
	( 36.12, 25.71) --
	( 36.26, 25.63) --
	( 36.41, 25.54) --
	( 36.56, 25.46) --
	( 36.70, 25.38) --
	( 36.85, 25.30) --
	( 37.00, 25.22) --
	( 37.14, 25.13) --
	( 37.29, 25.03) --
	( 37.44, 24.93) --
	( 37.58, 24.83) --
	( 37.73, 24.71) --
	( 37.88, 24.59) --
	( 38.02, 24.45) --
	( 38.17, 24.30) --
	( 38.32, 24.15) --
	( 38.46, 24.02) --
	( 38.61, 23.91) --
	( 38.76, 23.84) --
	( 38.91, 23.78) --
	( 39.05, 23.75) --
	( 39.20, 23.70) --
	( 39.35, 23.64) --
	( 39.49, 23.55) --
	( 39.64, 23.41) --
	( 39.79, 23.24) --
	( 39.93, 23.04) --
	( 40.08, 22.82) --
	( 40.23, 22.60) --
	( 40.37, 22.42) --
	( 40.52, 22.30) --
	( 40.67, 22.27) --
	( 40.81, 22.32) --
	( 40.96, 22.44) --
	( 41.11, 22.59) --
	( 41.25, 22.76) --
	( 41.40, 22.90) --
	( 41.55, 22.98) --
	( 41.69, 23.00) --
	( 41.84, 22.95) --
	( 41.99, 22.84) --
	( 42.13, 22.66) --
	( 42.28, 22.44) --
	( 42.43, 22.19) --
	( 42.57, 21.94) --
	( 42.72, 21.70) --
	( 42.87, 21.50) --
	( 43.01, 21.35) --
	( 43.16, 21.26) --
	( 43.31, 21.23) --
	( 43.45, 21.25) --
	( 43.60, 21.29) --
	( 43.75, 21.33) --
	( 43.89, 21.35) --
	( 44.04, 21.35) --
	( 44.19, 21.33) --
	( 44.33, 21.30) --
	( 44.48, 21.28) --
	( 44.63, 21.27) --
	( 44.77, 21.27) --
	( 44.92, 21.25) --
	( 45.07, 21.21) --
	( 45.21, 21.13) --
	( 45.36, 21.02) --
	( 45.51, 20.89) --
	( 45.65, 20.76) --
	( 45.80, 20.65) --
	( 45.95, 20.58) --
	( 46.09, 20.59) --
	( 46.24, 20.67) --
	( 46.39, 20.81) --
	( 46.53, 21.02) --
	( 46.68, 21.24) --
	( 46.83, 21.44) --
	( 46.97, 21.58) --
	( 47.12, 21.66) --
	( 47.27, 21.65) --
	( 47.41, 21.58) --
	( 47.56, 21.45) --
	( 47.71, 21.28) --
	( 47.85, 21.09) --
	( 48.00, 20.90) --
	( 48.15, 20.75) --
	( 48.29, 20.64) --
	( 48.44, 20.58) --
	( 48.59, 20.58) --
	( 48.73, 20.59) --
	( 48.88, 20.61) --
	( 49.03, 20.59) --
	( 49.17, 20.53) --
	( 49.32, 20.42) --
	( 49.47, 20.27) --
	( 49.61, 20.09) --
	( 49.76, 19.93) --
	( 49.91, 19.80) --
	( 50.05, 19.72) --
	( 50.20, 19.71) --
	( 50.35, 19.75) --
	( 50.49, 19.84) --
	( 50.64, 19.95) --
	( 50.79, 20.05) --
	( 50.93, 20.14) --
	( 51.08, 20.19) --
	( 51.23, 20.19) --
	( 51.37, 20.16) --
	( 51.52, 20.09) --
	( 51.67, 20.01) --
	( 51.81, 19.95) --
	( 51.96, 19.92) --
	( 52.11, 19.94) --
	( 52.25, 19.98) --
	( 52.40, 20.05) --
	( 52.55, 20.11) --
	( 52.69, 20.17) --
	( 52.84, 20.22) --
	( 52.99, 20.26) --
	( 53.13, 20.30) --
	( 53.28, 20.34) --
	( 53.43, 20.38) --
	( 53.57, 20.41) --
	( 53.72, 20.44) --
	( 53.87, 20.46) --
	( 54.01, 20.46) --
	( 54.16, 20.45) --
	( 54.31, 20.42) --
	( 54.45, 20.37) --
	( 54.60, 20.31) --
	( 54.75, 20.24) --
	( 54.89, 20.17) --
	( 55.04, 20.09) --
	( 55.19, 20.01) --
	( 55.33, 19.93) --
	( 55.48, 19.86) --
	( 55.63, 19.80) --
	( 55.78, 19.77) --
	( 55.92, 19.76) --
	( 56.07, 19.77) --
	( 56.22, 19.79) --
	( 56.36, 19.82) --
	( 56.51, 19.83) --
	( 56.66, 19.83) --
	( 56.80, 19.81) --
	( 56.95, 19.80) --
	( 57.10, 19.81) --
	( 57.24, 19.84) --
	( 57.39, 19.92) --
	( 57.54, 20.01) --
	( 57.68, 20.09) --
	( 57.83, 20.12) --
	( 57.98, 20.10) --
	( 58.12, 20.01) --
	( 58.27, 19.88) --
	( 58.42, 19.75) --
	( 58.56, 19.66) --
	( 58.71, 19.62) --
	( 58.86, 19.63) --
	( 59.00, 19.67) --
	( 59.15, 19.72) --
	( 59.30, 19.75) --
	( 59.44, 19.76) --
	( 59.59, 19.72) --
	( 59.74, 19.66) --
	( 59.88, 19.57) --
	( 60.03, 19.48) --
	( 60.18, 19.42) --
	( 60.32, 19.38) --
	( 60.47, 19.38) --
	( 60.62, 19.41) --
	( 60.76, 19.45) --
	( 60.91, 19.50) --
	( 61.06, 19.56) --
	( 61.20, 19.60) --
	( 61.35, 19.63) --
	( 61.50, 19.63) --
	( 61.64, 19.62) --
	( 61.79, 19.58) --
	( 61.94, 19.52) --
	( 62.08, 19.47) --
	( 62.23, 19.44) --
	( 62.38, 19.43) --
	( 62.52, 19.46) --
	( 62.67, 19.53) --
	( 62.82, 19.63) --
	( 62.96, 19.76) --
	( 63.11, 19.88) --
	( 63.26, 19.99) --
	( 63.40, 20.08) --
	( 63.55, 20.16) --
	( 63.70, 20.23) --
	( 63.84, 20.30) --
	( 63.99, 20.37) --
	( 64.14, 20.42) --
	( 64.28, 20.45) --
	( 64.43, 20.44) --
	( 64.58, 20.38) --
	( 64.72, 20.29) --
	( 64.87, 20.18) --
	( 65.02, 20.07) --
	( 65.16, 19.98) --
	( 65.31, 19.91) --
	( 65.46, 19.86) --
	( 65.60, 19.83) --
	( 65.75, 19.81) --
	( 65.90, 19.79) --
	( 66.04, 19.79) --
	( 66.19, 19.78) --
	( 66.34, 19.78) --
	( 66.48, 19.80) --
	( 66.63, 19.82) --
	( 66.78, 19.85) --
	( 66.92, 19.87) --
	( 67.07, 19.88) --
	( 67.22, 19.88) --
	( 67.36, 19.87) --
	( 67.51, 19.84) --
	( 67.66, 19.83) --
	( 67.80, 19.83) --
	( 67.95, 19.86) --
	( 68.10, 19.93) --
	( 68.24, 20.02) --
	( 68.39, 20.12) --
	( 68.54, 20.19) --
	( 68.68, 20.23) --
	( 68.83, 20.21) --
	( 68.98, 20.14) --
	( 69.12, 20.02) --
	( 69.27, 19.87) --
	( 69.42, 19.73) --
	( 69.56, 19.62) --
	( 69.71, 19.54) --
	( 69.86, 19.51) --
	( 70.00, 19.52) --
	( 70.15, 19.57) --
	( 70.30, 19.63) --
	( 70.44, 19.69) --
	( 70.59, 19.75) --
	( 70.74, 19.79) --
	( 70.88, 19.82) --
	( 71.03, 19.83) --
	( 71.18, 19.84) --
	( 71.32, 19.84) --
	( 71.47, 19.82) --
	( 71.62, 19.79) --
	( 71.76, 19.76) --
	( 71.91, 19.74) --
	( 72.06, 19.74) --
	( 72.20, 19.77) --
	( 72.35, 19.83) --
	( 72.50, 19.90) --
	( 72.64, 19.98) --
	( 72.79, 20.05) --
	( 72.94, 20.10) --
	( 73.09, 20.13) --
	( 73.23, 20.12) --
	( 73.38, 20.10) --
	( 73.53, 20.04) --
	( 73.67, 19.98) --
	( 73.82, 19.91) --
	( 73.97, 19.84) --
	( 74.11, 19.80) --
	( 74.26, 19.79) --
	( 74.41, 19.80) --
	( 74.55, 19.83) --
	( 74.70, 19.87) --
	( 74.85, 19.91) --
	( 74.99, 19.97) --
	( 75.14, 20.01) --
	( 75.29, 20.06) --
	( 75.43, 20.08) --
	( 75.58, 20.10) --
	( 75.73, 20.11) --
	( 75.87, 20.11) --
	( 76.02, 20.11) --
	( 76.17, 20.12) --
	( 76.31, 20.14) --
	( 76.46, 20.17) --
	( 76.61, 20.20) --
	( 76.75, 20.24) --
	( 76.90, 20.27) --
	( 77.05, 20.31) --
	( 77.19, 20.35) --
	( 77.34, 20.39) --
	( 77.49, 20.44) --
	( 77.63, 20.49) --
	( 77.78, 20.51) --
	( 77.93, 20.52) --
	( 78.07, 20.50) --
	( 78.22, 20.48) --
	( 78.37, 20.46) --
	( 78.51, 20.46) --
	( 78.66, 20.50) --
	( 78.81, 20.57) --
	( 78.95, 20.67) --
	( 79.10, 20.75) --
	( 79.25, 20.79) --
	( 79.39, 20.79) --
	( 79.54, 20.75) --
	( 79.69, 20.71) --
	( 79.83, 20.70) --
	( 79.98, 20.73) --
	( 80.13, 20.82) --
	( 80.27, 20.95) --
	( 80.42, 21.09) --
	( 80.57, 21.19) --
	( 80.71, 21.25) --
	( 80.86, 21.23) --
	( 81.01, 21.15) --
	( 81.15, 21.02) --
	( 81.30, 20.85) --
	( 81.45, 20.68) --
	( 81.59, 20.54) --
	( 81.74, 20.45) --
	( 81.89, 20.42) --
	( 82.03, 20.48) --
	( 82.18, 20.59) --
	( 82.33, 20.75) --
	( 82.47, 20.93) --
	( 82.62, 21.10) --
	( 82.77, 21.25) --
	( 82.91, 21.37) --
	( 83.06, 21.47) --
	( 83.21, 21.53) --
	( 83.35, 21.57) --
	( 83.50, 21.57) --
	( 83.65, 21.55) --
	( 83.79, 21.52) --
	( 83.94, 21.48) --
	( 84.09, 21.45) --
	( 84.23, 21.42) --
	( 84.38, 21.40) --
	( 84.53, 21.41) --
	( 84.67, 21.45) --
	( 84.82, 21.54) --
	( 84.97, 21.68) --
	( 85.11, 21.85) --
	( 85.26, 22.04) --
	( 85.41, 22.21) --
	( 85.55, 22.35) --
	( 85.70, 22.45) --
	( 85.85, 22.51) --
	( 85.99, 22.57) --
	( 86.14, 22.63) --
	( 86.29, 22.74) --
	( 86.43, 22.91) --
	( 86.58, 23.13) --
	( 86.73, 23.37) --
	( 86.87, 23.60) --
	( 87.02, 23.78) --
	( 87.17, 23.87) --
	( 87.31, 23.87) --
	( 87.46, 23.82) --
	( 87.61, 23.75) --
	( 87.75, 23.71) --
	( 87.90, 23.74) --
	( 88.05, 23.86) --
	( 88.19, 24.04) --
	( 88.34, 24.28) --
	( 88.49, 24.55) --
	( 88.63, 24.83) --
	( 88.78, 25.11) --
	( 88.93, 25.38) --
	( 89.07, 25.63) --
	( 89.22, 25.84) --
	( 89.37, 26.02) --
	( 89.51, 26.17) --
	( 89.66, 26.30) --
	( 89.81, 26.43) --
	( 89.96, 26.55) --
	( 90.10, 26.69) --
	( 90.25, 26.86) --
	( 90.40, 27.09) --
	( 90.54, 27.39) --
	( 90.69, 27.75) --
	( 90.84, 28.16) --
	( 90.98, 28.60) --
	( 91.13, 29.03) --
	( 91.28, 29.45) --
	( 91.42, 29.86) --
	( 91.57, 30.25) --
	( 91.72, 30.63) --
	( 91.86, 30.98) --
	( 92.01, 31.28) --
	( 92.16, 31.52) --
	( 92.30, 31.69) --
	( 92.45, 31.80) --
	( 92.60, 31.87) --
	( 92.74, 31.94) --
	( 92.89, 32.03) --
	( 93.04, 32.19) --
	( 93.18, 32.45) --
	( 93.33, 32.80) --
	( 93.48, 33.22) --
	( 93.62, 33.69) --
	( 93.77, 34.17) --
	( 93.92, 34.62) --
	( 94.06, 35.03) --
	( 94.21, 35.40) --
	( 94.36, 35.73) --
	( 94.50, 36.07) --
	( 94.65, 36.43) --
	( 94.80, 36.84) --
	( 94.94, 37.31) --
	( 95.09, 37.84) --
	( 95.24, 38.44) --
	( 95.38, 39.09) --
	( 95.53, 39.77) --
	( 95.68, 40.48) --
	( 95.82, 41.19) --
	( 95.97, 41.89) --
	( 96.12, 42.58) --
	( 96.26, 43.24) --
	( 96.41, 43.90) --
	( 96.56, 44.56) --
	( 96.70, 45.24) --
	( 96.85, 45.99) --
	( 97.00, 46.83) --
	( 97.14, 47.83) --
	( 97.29, 49.06) --
	( 97.44, 50.60) --
	( 97.58, 52.55) --
	( 97.73, 54.93) --
	( 97.88, 57.63) --
	( 98.02, 60.36) --
	( 98.17, 62.57) --
	( 98.32, 63.63) --
	( 98.46, 62.88) --
	( 98.61, 59.97) --
	( 98.76, 54.96) --
	( 98.90, 48.42) --
	( 99.05, 41.24) --
	( 99.20, 34.39) --
	( 99.34, 28.58) --
	( 99.49, 24.21) --
	( 99.64, 21.25) --
	( 99.78, 19.46) --
	( 99.93, 18.48) --
	(100.08, 18.00) --
	(100.22, 17.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59, 15.84) -- ( 98.86, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.59, 15.84) -- ( 26.59, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.66, 15.84) -- ( 44.66, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.73, 15.84) -- ( 62.73, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79, 15.84) -- ( 80.79, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 15.84) -- ( 98.86, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 26.59,  1.58) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 44.66,  1.58) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 62.73,  1.58) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 80.79,  1.58) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.86,  1.58) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 17.67) -- ( 19.80, 65.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 17.67) -- ( 15.84, 17.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 24.45) -- ( 15.84, 24.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 31.23) -- ( 15.84, 31.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 38.01) -- ( 15.84, 38.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 44.79) -- ( 15.84, 44.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 51.57) -- ( 15.84, 51.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 58.35) -- ( 15.84, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 65.13) -- ( 15.84, 65.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30, 17.67) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30, 31.23) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30, 44.79) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 10.30, 58.35) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.80, 15.84) --
	(105.65, 15.84) --
	(105.65, 65.46) --
	( 19.80, 65.46) --
	( 19.80, 15.84);
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 15.84) rectangle (105.65, 65.46);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 25.26, 17.68) --
	( 25.41, 17.68) --
	( 25.56, 17.68) --
	( 25.70, 17.68) --
	( 25.85, 17.68) --
	( 26.00, 17.69) --
	( 26.14, 17.70) --
	( 26.29, 17.72) --
	( 26.44, 17.75) --
	( 26.58, 17.80) --
	( 26.73, 17.87) --
	( 26.88, 17.96) --
	( 27.02, 18.07) --
	( 27.17, 18.20) --
	( 27.32, 18.34) --
	( 27.46, 18.50) --
	( 27.61, 18.67) --
	( 27.76, 18.85) --
	( 27.90, 19.03) --
	( 28.05, 19.21) --
	( 28.20, 19.39) --
	( 28.34, 19.57) --
	( 28.49, 19.75) --
	( 28.64, 19.92) --
	( 28.78, 20.10) --
	( 28.93, 20.28) --
	( 29.08, 20.46) --
	( 29.22, 20.63) --
	( 29.37, 20.80) --
	( 29.52, 20.98) --
	( 29.66, 21.15) --
	( 29.81, 21.32) --
	( 29.96, 21.49) --
	( 30.10, 21.65) --
	( 30.25, 21.81) --
	( 30.40, 21.97) --
	( 30.54, 22.13) --
	( 30.69, 22.28) --
	( 30.84, 22.44) --
	( 30.98, 22.59) --
	( 31.13, 22.74) --
	( 31.28, 22.90) --
	( 31.42, 23.05) --
	( 31.57, 23.21) --
	( 31.72, 23.37) --
	( 31.86, 23.53) --
	( 32.01, 23.68) --
	( 32.16, 23.84) --
	( 32.30, 24.00) --
	( 32.45, 24.16) --
	( 32.60, 24.32) --
	( 32.74, 24.47) --
	( 32.89, 24.63) --
	( 33.04, 24.79) --
	( 33.18, 24.94) --
	( 33.33, 25.10) --
	( 33.48, 25.24) --
	( 33.62, 25.39) --
	( 33.77, 25.53) --
	( 33.92, 25.67) --
	( 34.06, 25.81) --
	( 34.21, 25.94) --
	( 34.36, 26.08) --
	( 34.50, 26.21) --
	( 34.65, 26.34) --
	( 34.80, 26.47) --
	( 34.94, 26.59) --
	( 35.09, 26.72) --
	( 35.24, 26.84) --
	( 35.38, 26.96) --
	( 35.53, 27.08) --
	( 35.68, 27.19) --
	( 35.82, 27.30) --
	( 35.97, 27.42) --
	( 36.12, 27.53) --
	( 36.26, 27.64) --
	( 36.41, 27.75) --
	( 36.56, 27.85) --
	( 36.70, 27.96) --
	( 36.85, 28.07) --
	( 37.00, 28.17) --
	( 37.14, 28.27) --
	( 37.29, 28.38) --
	( 37.44, 28.48) --
	( 37.58, 28.58) --
	( 37.73, 28.67) --
	( 37.88, 28.77) --
	( 38.02, 28.86) --
	( 38.17, 28.96) --
	( 38.32, 29.05) --
	( 38.46, 29.13) --
	( 38.61, 29.22) --
	( 38.76, 29.31) --
	( 38.91, 29.39) --
	( 39.05, 29.47) --
	( 39.20, 29.56) --
	( 39.35, 29.64) --
	( 39.49, 29.72) --
	( 39.64, 29.80) --
	( 39.79, 29.88) --
	( 39.93, 29.95) --
	( 40.08, 30.03) --
	( 40.23, 30.10) --
	( 40.37, 30.16) --
	( 40.52, 30.23) --
	( 40.67, 30.29) --
	( 40.81, 30.35) --
	( 40.96, 30.42) --
	( 41.11, 30.48) --
	( 41.25, 30.55) --
	( 41.40, 30.62) --
	( 41.55, 30.70) --
	( 41.69, 30.77) --
	( 41.84, 30.84) --
	( 41.99, 30.92) --
	( 42.13, 30.99) --
	( 42.28, 31.05) --
	( 42.43, 31.12) --
	( 42.57, 31.18) --
	( 42.72, 31.23) --
	( 42.87, 31.29) --
	( 43.01, 31.34) --
	( 43.16, 31.39) --
	( 43.31, 31.44) --
	( 43.45, 31.49) --
	( 43.60, 31.54) --
	( 43.75, 31.59) --
	( 43.89, 31.64) --
	( 44.04, 31.69) --
	( 44.19, 31.74) --
	( 44.33, 31.79) --
	( 44.48, 31.84) --
	( 44.63, 31.89) --
	( 44.77, 31.94) --
	( 44.92, 31.99) --
	( 45.07, 32.04) --
	( 45.21, 32.08) --
	( 45.36, 32.13) --
	( 45.51, 32.18) --
	( 45.65, 32.22) --
	( 45.80, 32.26) --
	( 45.95, 32.30) --
	( 46.09, 32.34) --
	( 46.24, 32.38) --
	( 46.39, 32.42) --
	( 46.53, 32.47) --
	( 46.68, 32.52) --
	( 46.83, 32.57) --
	( 46.97, 32.62) --
	( 47.12, 32.67) --
	( 47.27, 32.73) --
	( 47.41, 32.78) --
	( 47.56, 32.84) --
	( 47.71, 32.89) --
	( 47.85, 32.94) --
	( 48.00, 32.98) --
	( 48.15, 33.02) --
	( 48.29, 33.07) --
	( 48.44, 33.11) --
	( 48.59, 33.15) --
	( 48.73, 33.19) --
	( 48.88, 33.23) --
	( 49.03, 33.27) --
	( 49.17, 33.31) --
	( 49.32, 33.35) --
	( 49.47, 33.38) --
	( 49.61, 33.42) --
	( 49.76, 33.45) --
	( 49.91, 33.48) --
	( 50.05, 33.51) --
	( 50.20, 33.54) --
	( 50.35, 33.56) --
	( 50.49, 33.59) --
	( 50.64, 33.62) --
	( 50.79, 33.66) --
	( 50.93, 33.69) --
	( 51.08, 33.72) --
	( 51.23, 33.76) --
	( 51.37, 33.79) --
	( 51.52, 33.83) --
	( 51.67, 33.86) --
	( 51.81, 33.89) --
	( 51.96, 33.92) --
	( 52.11, 33.95) --
	( 52.25, 33.98) --
	( 52.40, 34.02) --
	( 52.55, 34.05) --
	( 52.69, 34.08) --
	( 52.84, 34.12) --
	( 52.99, 34.15) --
	( 53.13, 34.19) --
	( 53.28, 34.23) --
	( 53.43, 34.26) --
	( 53.57, 34.30) --
	( 53.72, 34.34) --
	( 53.87, 34.38) --
	( 54.01, 34.42) --
	( 54.16, 34.45) --
	( 54.31, 34.49) --
	( 54.45, 34.53) --
	( 54.60, 34.57) --
	( 54.75, 34.60) --
	( 54.89, 34.64) --
	( 55.04, 34.67) --
	( 55.19, 34.70) --
	( 55.33, 34.73) --
	( 55.48, 34.77) --
	( 55.63, 34.80) --
	( 55.78, 34.82) --
	( 55.92, 34.85) --
	( 56.07, 34.88) --
	( 56.22, 34.91) --
	( 56.36, 34.94) --
	( 56.51, 34.97) --
	( 56.66, 35.00) --
	( 56.80, 35.03) --
	( 56.95, 35.06) --
	( 57.10, 35.09) --
	( 57.24, 35.12) --
	( 57.39, 35.15) --
	( 57.54, 35.18) --
	( 57.68, 35.21) --
	( 57.83, 35.25) --
	( 57.98, 35.28) --
	( 58.12, 35.31) --
	( 58.27, 35.34) --
	( 58.42, 35.37) --
	( 58.56, 35.40) --
	( 58.71, 35.43) --
	( 58.86, 35.45) --
	( 59.00, 35.48) --
	( 59.15, 35.51) --
	( 59.30, 35.54) --
	( 59.44, 35.57) --
	( 59.59, 35.60) --
	( 59.74, 35.62) --
	( 59.88, 35.65) --
	( 60.03, 35.68) --
	( 60.18, 35.70) --
	( 60.32, 35.72) --
	( 60.47, 35.75) --
	( 60.62, 35.77) --
	( 60.76, 35.79) --
	( 60.91, 35.82) --
	( 61.06, 35.85) --
	( 61.20, 35.87) --
	( 61.35, 35.90) --
	( 61.50, 35.93) --
	( 61.64, 35.95) --
	( 61.79, 35.98) --
	( 61.94, 36.01) --
	( 62.08, 36.03) --
	( 62.23, 36.05) --
	( 62.38, 36.08) --
	( 62.52, 36.10) --
	( 62.67, 36.13) --
	( 62.82, 36.15) --
	( 62.96, 36.18) --
	( 63.11, 36.21) --
	( 63.26, 36.24) --
	( 63.40, 36.28) --
	( 63.55, 36.31) --
	( 63.70, 36.34) --
	( 63.84, 36.38) --
	( 63.99, 36.42) --
	( 64.14, 36.45) --
	( 64.28, 36.49) --
	( 64.43, 36.53) --
	( 64.58, 36.57) --
	( 64.72, 36.61) --
	( 64.87, 36.64) --
	( 65.02, 36.67) --
	( 65.16, 36.71) --
	( 65.31, 36.74) --
	( 65.46, 36.77) --
	( 65.60, 36.80) --
	( 65.75, 36.83) --
	( 65.90, 36.86) --
	( 66.04, 36.89) --
	( 66.19, 36.92) --
	( 66.34, 36.94) --
	( 66.48, 36.97) --
	( 66.63, 37.00) --
	( 66.78, 37.03) --
	( 66.92, 37.06) --
	( 67.07, 37.09) --
	( 67.22, 37.12) --
	( 67.36, 37.15) --
	( 67.51, 37.18) --
	( 67.66, 37.21) --
	( 67.80, 37.24) --
	( 67.95, 37.27) --
	( 68.10, 37.30) --
	( 68.24, 37.34) --
	( 68.39, 37.37) --
	( 68.54, 37.40) --
	( 68.68, 37.44) --
	( 68.83, 37.47) --
	( 68.98, 37.51) --
	( 69.12, 37.54) --
	( 69.27, 37.57) --
	( 69.42, 37.60) --
	( 69.56, 37.63) --
	( 69.71, 37.65) --
	( 69.86, 37.68) --
	( 70.00, 37.71) --
	( 70.15, 37.73) --
	( 70.30, 37.76) --
	( 70.44, 37.79) --
	( 70.59, 37.81) --
	( 70.74, 37.84) --
	( 70.88, 37.87) --
	( 71.03, 37.90) --
	( 71.18, 37.93) --
	( 71.32, 37.96) --
	( 71.47, 37.99) --
	( 71.62, 38.02) --
	( 71.76, 38.05) --
	( 71.91, 38.08) --
	( 72.06, 38.11) --
	( 72.20, 38.13) --
	( 72.35, 38.16) --
	( 72.50, 38.19) --
	( 72.64, 38.23) --
	( 72.79, 38.26) --
	( 72.94, 38.29) --
	( 73.09, 38.32) --
	( 73.23, 38.36) --
	( 73.38, 38.39) --
	( 73.53, 38.43) --
	( 73.67, 38.46) --
	( 73.82, 38.49) --
	( 73.97, 38.52) --
	( 74.11, 38.55) --
	( 74.26, 38.58) --
	( 74.41, 38.61) --
	( 74.55, 38.64) --
	( 74.70, 38.67) --
	( 74.85, 38.70) --
	( 74.99, 38.73) --
	( 75.14, 38.76) --
	( 75.29, 38.79) --
	( 75.43, 38.83) --
	( 75.58, 38.86) --
	( 75.73, 38.89) --
	( 75.87, 38.93) --
	( 76.02, 38.96) --
	( 76.17, 38.99) --
	( 76.31, 39.03) --
	( 76.46, 39.06) --
	( 76.61, 39.09) --
	( 76.75, 39.13) --
	( 76.90, 39.17) --
	( 77.05, 39.20) --
	( 77.19, 39.24) --
	( 77.34, 39.28) --
	( 77.49, 39.31) --
	( 77.63, 39.35) --
	( 77.78, 39.39) --
	( 77.93, 39.43) --
	( 78.07, 39.47) --
	( 78.22, 39.51) --
	( 78.37, 39.55) --
	( 78.51, 39.58) --
	( 78.66, 39.62) --
	( 78.81, 39.66) --
	( 78.95, 39.70) --
	( 79.10, 39.74) --
	( 79.25, 39.79) --
	( 79.39, 39.83) --
	( 79.54, 39.87) --
	( 79.69, 39.92) --
	( 79.83, 39.96) --
	( 79.98, 40.00) --
	( 80.13, 40.04) --
	( 80.27, 40.09) --
	( 80.42, 40.13) --
	( 80.57, 40.18) --
	( 80.71, 40.23) --
	( 80.86, 40.28) --
	( 81.01, 40.33) --
	( 81.15, 40.37) --
	( 81.30, 40.42) --
	( 81.45, 40.46) --
	( 81.59, 40.50) --
	( 81.74, 40.54) --
	( 81.89, 40.58) --
	( 82.03, 40.62) --
	( 82.18, 40.65) --
	( 82.33, 40.70) --
	( 82.47, 40.74) --
	( 82.62, 40.79) --
	( 82.77, 40.83) --
	( 82.91, 40.88) --
	( 83.06, 40.94) --
	( 83.21, 40.99) --
	( 83.35, 41.04) --
	( 83.50, 41.10) --
	( 83.65, 41.15) --
	( 83.79, 41.20) --
	( 83.94, 41.26) --
	( 84.09, 41.31) --
	( 84.23, 41.36) --
	( 84.38, 41.41) --
	( 84.53, 41.46) --
	( 84.67, 41.51) --
	( 84.82, 41.57) --
	( 84.97, 41.62) --
	( 85.11, 41.68) --
	( 85.26, 41.73) --
	( 85.41, 41.80) --
	( 85.55, 41.86) --
	( 85.70, 41.92) --
	( 85.85, 41.99) --
	( 85.99, 42.06) --
	( 86.14, 42.13) --
	( 86.29, 42.19) --
	( 86.43, 42.26) --
	( 86.58, 42.34) --
	( 86.73, 42.41) --
	( 86.87, 42.49) --
	( 87.02, 42.58) --
	( 87.17, 42.66) --
	( 87.31, 42.75) --
	( 87.46, 42.83) --
	( 87.61, 42.92) --
	( 87.75, 43.00) --
	( 87.90, 43.08) --
	( 88.05, 43.17) --
	( 88.19, 43.25) --
	( 88.34, 43.34) --
	( 88.49, 43.44) --
	( 88.63, 43.53) --
	( 88.78, 43.63) --
	( 88.93, 43.74) --
	( 89.07, 43.84) --
	( 89.22, 43.96) --
	( 89.37, 44.07) --
	( 89.51, 44.18) --
	( 89.66, 44.30) --
	( 89.81, 44.42) --
	( 89.96, 44.54) --
	( 90.10, 44.67) --
	( 90.25, 44.79) --
	( 90.40, 44.92) --
	( 90.54, 45.05) --
	( 90.69, 45.19) --
	( 90.84, 45.33) --
	( 90.98, 45.47) --
	( 91.13, 45.63) --
	( 91.28, 45.79) --
	( 91.42, 45.95) --
	( 91.57, 46.12) --
	( 91.72, 46.30) --
	( 91.86, 46.48) --
	( 92.01, 46.66) --
	( 92.16, 46.85) --
	( 92.30, 47.04) --
	( 92.45, 47.24) --
	( 92.60, 47.43) --
	( 92.74, 47.63) --
	( 92.89, 47.82) --
	( 93.04, 48.02) --
	( 93.18, 48.22) --
	( 93.33, 48.43) --
	( 93.48, 48.64) --
	( 93.62, 48.86) --
	( 93.77, 49.08) --
	( 93.92, 49.31) --
	( 94.06, 49.55) --
	( 94.21, 49.79) --
	( 94.36, 50.03) --
	( 94.50, 50.28) --
	( 94.65, 50.54) --
	( 94.80, 50.80) --
	( 94.94, 51.07) --
	( 95.09, 51.34) --
	( 95.24, 51.62) --
	( 95.38, 51.91) --
	( 95.53, 52.21) --
	( 95.68, 52.52) --
	( 95.82, 52.84) --
	( 95.97, 53.16) --
	( 96.12, 53.50) --
	( 96.26, 53.85) --
	( 96.41, 54.21) --
	( 96.56, 54.57) --
	( 96.70, 54.94) --
	( 96.85, 55.33) --
	( 97.00, 55.72) --
	( 97.14, 56.13) --
	( 97.29, 56.55) --
	( 97.44, 56.99) --
	( 97.58, 57.46) --
	( 97.73, 57.95) --
	( 97.88, 58.48) --
	( 98.02, 59.05) --
	( 98.17, 59.65) --
	( 98.32, 60.28) --
	( 98.46, 60.92) --
	( 98.61, 61.53) --
	( 98.76, 62.09) --
	( 98.90, 62.56) --
	( 99.05, 62.93) --
	( 99.20, 63.21) --
	( 99.34, 63.39) --
	( 99.49, 63.50) --
	( 99.64, 63.57) --
	( 99.78, 63.60) --
	( 99.93, 63.62) --
	(100.08, 63.62) --
	(100.22, 63.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 17.68) -- (105.65, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 17.68) -- (109.61, 17.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 26.87) -- (109.61, 26.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 36.06) -- (109.61, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 45.25) -- (109.61, 45.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 54.44) -- (109.61, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.65, 63.63) -- (109.61, 63.63);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91, 17.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91, 36.06) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (119.91, 54.44) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 19.80, 15.84) rectangle (105.65, 65.46);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.59, 15.84) -- ( 26.59, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.66, 15.84) -- ( 44.66, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.73, 15.84) -- ( 62.73, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.79, 15.84) -- ( 80.79, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.86, 15.84) -- ( 98.86, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 17.68) -- (105.65, 17.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 26.87) -- (105.65, 26.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 36.06) -- (105.65, 36.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 45.25) -- (105.65, 45.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 54.44) -- (105.65, 54.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 19.80, 63.63) -- (105.65, 63.63);
\end{scope}
\begin{scope}
\path[clip] (145.25, 15.84) rectangle (231.11, 65.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (137.61, 17.68) --
	(137.87, 17.68) --
	(138.13, 17.68) --
	(138.39, 17.68) --
	(138.66, 17.68) --
	(138.92, 17.68) --
	(139.18, 17.68) --
	(139.44, 17.68) --
	(139.71, 17.68) --
	(139.97, 17.69) --
	(140.23, 17.69) --
	(140.50, 17.69) --
	(140.76, 17.69) --
	(141.02, 17.69) --
	(141.28, 17.70) --
	(141.55, 17.70) --
	(141.81, 17.70) --
	(142.07, 17.70) --
	(142.33, 17.71) --
	(142.60, 17.71) --
	(142.86, 17.71) --
	(143.12, 17.71) --
	(143.38, 17.71) --
	(143.65, 17.70) --
	(143.91, 17.70) --
	(144.17, 17.70) --
	(144.44, 17.70) --
	(144.70, 17.70) --
	(144.96, 17.70) --
	(145.22, 17.69) --
	(145.49, 17.69) --
	(145.75, 17.69) --
	(146.01, 17.69) --
	(146.27, 17.70) --
	(146.54, 17.70) --
	(146.80, 17.70) --
	(147.06, 17.71) --
	(147.32, 17.71) --
	(147.59, 17.72) --
	(147.85, 17.73) --
	(148.11, 17.74) --
	(148.38, 17.75) --
	(148.64, 17.76) --
	(148.90, 17.77) --
	(149.16, 17.79) --
	(149.43, 17.80) --
	(149.69, 17.81) --
	(149.95, 17.83) --
	(150.21, 17.84) --
	(150.48, 17.86) --
	(150.74, 17.88) --
	(151.00, 17.89) --
	(151.26, 17.91) --
	(151.53, 17.93) --
	(151.79, 17.95) --
	(152.05, 17.97) --
	(152.31, 17.99) --
	(152.58, 18.01) --
	(152.84, 18.03) --
	(153.10, 18.05) --
	(153.37, 18.08) --
	(153.63, 18.10) --
	(153.89, 18.13) --
	(154.15, 18.17) --
	(154.42, 18.20) --
	(154.68, 18.24) --
	(154.94, 18.28) --
	(155.20, 18.33) --
	(155.47, 18.39) --
	(155.73, 18.44) --
	(155.99, 18.51) --
	(156.25, 18.58) --
	(156.52, 18.66) --
	(156.78, 18.74) --
	(157.04, 18.84) --
	(157.31, 18.93) --
	(157.57, 19.04) --
	(157.83, 19.16) --
	(158.09, 19.28) --
	(158.36, 19.42) --
	(158.62, 19.56) --
	(158.88, 19.71) --
	(159.14, 19.87) --
	(159.41, 20.04) --
	(159.67, 20.21) --
	(159.93, 20.39) --
	(160.19, 20.58) --
	(160.46, 20.77) --
	(160.72, 20.96) --
	(160.98, 21.15) --
	(161.25, 21.35) --
	(161.51, 21.56) --
	(161.77, 21.76) --
	(162.03, 21.97) --
	(162.30, 22.18) --
	(162.56, 22.40) --
	(162.82, 22.62) --
	(163.08, 22.85) --
	(163.35, 23.08) --
	(163.61, 23.32) --
	(163.87, 23.57) --
	(164.13, 23.83) --
	(164.40, 24.11) --
	(164.66, 24.39) --
	(164.92, 24.70) --
	(165.18, 25.01) --
	(165.45, 25.35) --
	(165.71, 25.71) --
	(165.97, 26.09) --
	(166.24, 26.49) --
	(166.50, 26.91) --
	(166.76, 27.35) --
	(167.02, 27.82) --
	(167.29, 28.32) --
	(167.55, 28.84) --
	(167.81, 29.39) --
	(168.07, 29.97) --
	(168.34, 30.58) --
	(168.60, 31.23) --
	(168.86, 31.91) --
	(169.12, 32.63) --
	(169.39, 33.38) --
	(169.65, 34.15) --
	(169.91, 34.95) --
	(170.18, 35.76) --
	(170.44, 36.59) --
	(170.70, 37.41) --
	(170.96, 38.24) --
	(171.23, 39.06) --
	(171.49, 39.88) --
	(171.75, 40.68) --
	(172.01, 41.47) --
	(172.28, 42.25) --
	(172.54, 43.03) --
	(172.80, 43.80) --
	(173.06, 44.57) --
	(173.33, 45.34) --
	(173.59, 46.12) --
	(173.85, 46.90) --
	(174.12, 47.68) --
	(174.38, 48.47) --
	(174.64, 49.25) --
	(174.90, 50.03) --
	(175.17, 50.81) --
	(175.43, 51.57) --
	(175.69, 52.32) --
	(175.95, 53.05) --
	(176.22, 53.77) --
	(176.48, 54.47) --
	(176.74, 55.15) --
	(177.00, 55.82) --
	(177.27, 56.48) --
	(177.53, 57.13) --
	(177.79, 57.77) --
	(178.05, 58.40) --
	(178.32, 59.02) --
	(178.58, 59.61) --
	(178.84, 60.19) --
	(179.11, 60.74) --
	(179.37, 61.26) --
	(179.63, 61.74) --
	(179.89, 62.17) --
	(180.16, 62.55) --
	(180.42, 62.87) --
	(180.68, 63.13) --
	(180.94, 63.33) --
	(181.21, 63.48) --
	(181.47, 63.57) --
	(181.73, 63.62) --
	(181.99, 63.63) --
	(182.26, 63.60) --
	(182.52, 63.55) --
	(182.78, 63.48) --
	(183.05, 63.41) --
	(183.31, 63.33) --
	(183.57, 63.25) --
	(183.83, 63.17) --
	(184.10, 63.09) --
	(184.36, 63.01) --
	(184.62, 62.91) --
	(184.88, 62.79) --
	(185.15, 62.65) --
	(185.41, 62.48) --
	(185.67, 62.26) --
	(185.93, 62.00) --
	(186.20, 61.68) --
	(186.46, 61.32) --
	(186.72, 60.91) --
	(186.99, 60.45) --
	(187.25, 59.96) --
	(187.51, 59.43) --
	(187.77, 58.88) --
	(188.04, 58.31) --
	(188.30, 57.73) --
	(188.56, 57.16) --
	(188.82, 56.58) --
	(189.09, 56.01) --
	(189.35, 55.45) --
	(189.61, 54.91) --
	(189.87, 54.37) --
	(190.14, 53.83) --
	(190.40, 53.31) --
	(190.66, 52.80) --
	(190.92, 52.29) --
	(191.19, 51.78) --
	(191.45, 51.28) --
	(191.71, 50.78) --
	(191.98, 50.27) --
	(192.24, 49.76) --
	(192.50, 49.24) --
	(192.76, 48.70) --
	(193.03, 48.16) --
	(193.29, 47.60) --
	(193.55, 47.02) --
	(193.81, 46.43) --
	(194.08, 45.83) --
	(194.34, 45.21) --
	(194.60, 44.60) --
	(194.86, 43.99) --
	(195.13, 43.38) --
	(195.39, 42.77) --
	(195.65, 42.18) --
	(195.92, 41.61) --
	(196.18, 41.05) --
	(196.44, 40.51) --
	(196.70, 39.98) --
	(196.97, 39.48) --
	(197.23, 38.99) --
	(197.49, 38.52) --
	(197.75, 38.06) --
	(198.02, 37.62) --
	(198.28, 37.19) --
	(198.54, 36.78) --
	(198.80, 36.38) --
	(199.07, 35.99) --
	(199.33, 35.62) --
	(199.59, 35.25) --
	(199.86, 34.89) --
	(200.12, 34.54) --
	(200.38, 34.19) --
	(200.64, 33.85) --
	(200.91, 33.50) --
	(201.17, 33.15) --
	(201.43, 32.81) --
	(201.69, 32.46) --
	(201.96, 32.11) --
	(202.22, 31.77) --
	(202.48, 31.43) --
	(202.74, 31.11) --
	(203.01, 30.80) --
	(203.27, 30.50) --
	(203.53, 30.21) --
	(203.79, 29.94) --
	(204.06, 29.68) --
	(204.32, 29.44) --
	(204.58, 29.21) --
	(204.85, 28.98) --
	(205.11, 28.76) --
	(205.37, 28.53) --
	(205.63, 28.31) --
	(205.90, 28.09) --
	(206.16, 27.86) --
	(206.42, 27.62) --
	(206.68, 27.38) --
	(206.95, 27.14) --
	(207.21, 26.89) --
	(207.47, 26.65) --
	(207.73, 26.40) --
	(208.00, 26.15) --
	(208.26, 25.91) --
	(208.52, 25.67) --
	(208.79, 25.44) --
	(209.05, 25.21) --
	(209.31, 24.99) --
	(209.57, 24.78) --
	(209.84, 24.57) --
	(210.10, 24.38) --
	(210.36, 24.20) --
	(210.62, 24.03) --
	(210.89, 23.88) --
	(211.15, 23.73) --
	(211.41, 23.59) --
	(211.67, 23.47) --
	(211.94, 23.35) --
	(212.20, 23.24) --
	(212.46, 23.14) --
	(212.73, 23.03) --
	(212.99, 22.93) --
	(213.25, 22.83) --
	(213.51, 22.72) --
	(213.78, 22.60) --
	(214.04, 22.47) --
	(214.30, 22.34) --
	(214.56, 22.20) --
	(214.83, 22.05) --
	(215.09, 21.90) --
	(215.35, 21.75) --
	(215.61, 21.60) --
	(215.88, 21.45) --
	(216.14, 21.32) --
	(216.40, 21.19) --
	(216.66, 21.07) --
	(216.93, 20.97) --
	(217.19, 20.87) --
	(217.45, 20.78) --
	(217.72, 20.69) --
	(217.98, 20.60) --
	(218.24, 20.52) --
	(218.50, 20.44) --
	(218.77, 20.36) --
	(219.03, 20.28) --
	(219.29, 20.20) --
	(219.55, 20.11) --
	(219.82, 20.03) --
	(220.08, 19.95) --
	(220.34, 19.86) --
	(220.60, 19.78) --
	(220.87, 19.70) --
	(221.13, 19.63) --
	(221.39, 19.56) --
	(221.66, 19.50) --
	(221.92, 19.44) --
	(222.18, 19.40) --
	(222.44, 19.36) --
	(222.71, 19.32) --
	(222.97, 19.30) --
	(223.23, 19.28) --
	(223.49, 19.26) --
	(223.76, 19.25) --
	(224.02, 19.24) --
	(224.28, 19.22) --
	(224.54, 19.20) --
	(224.81, 19.18) --
	(225.07, 19.15) --
	(225.33, 19.12) --
	(225.60, 19.08) --
	(225.86, 19.03) --
	(226.12, 18.98) --
	(226.38, 18.93) --
	(226.65, 18.87) --
	(226.91, 18.81) --
	(227.17, 18.76) --
	(227.43, 18.70) --
	(227.70, 18.66) --
	(227.96, 18.61) --
	(228.22, 18.57) --
	(228.48, 18.54) --
	(228.75, 18.51) --
	(229.01, 18.48) --
	(229.27, 18.45) --
	(229.53, 18.43) --
	(229.80, 18.41) --
	(230.06, 18.39) --
	(230.32, 18.37) --
	(230.59, 18.35) --
	(230.85, 18.33) --
	(231.11, 18.31) --
	(231.37, 18.29) --
	(231.64, 18.27) --
	(231.90, 18.25) --
	(232.16, 18.23) --
	(232.42, 18.22) --
	(232.69, 18.20) --
	(232.95, 18.18) --
	(233.21, 18.17) --
	(233.47, 18.15) --
	(233.74, 18.14) --
	(234.00, 18.12) --
	(234.26, 18.10) --
	(234.53, 18.09) --
	(234.79, 18.07) --
	(235.05, 18.05) --
	(235.31, 18.03) --
	(235.58, 18.01) --
	(235.84, 17.99) --
	(236.10, 17.97) --
	(236.36, 17.95) --
	(236.63, 17.93) --
	(236.89, 17.92) --
	(237.15, 17.90) --
	(237.41, 17.89) --
	(237.68, 17.88) --
	(237.94, 17.87) --
	(238.20, 17.86) --
	(238.47, 17.85) --
	(238.73, 17.85) --
	(238.99, 17.84) --
	(239.25, 17.84) --
	(239.52, 17.84) --
	(239.78, 17.83) --
	(240.04, 17.83) --
	(240.30, 17.83) --
	(240.57, 17.82) --
	(240.83, 17.81) --
	(241.09, 17.81) --
	(241.35, 17.80) --
	(241.62, 17.80) --
	(241.88, 17.79) --
	(242.14, 17.79) --
	(242.40, 17.78) --
	(242.67, 17.78) --
	(242.93, 17.78) --
	(243.19, 17.78) --
	(243.46, 17.77) --
	(243.72, 17.78) --
	(243.98, 17.78) --
	(244.24, 17.78) --
	(244.51, 17.78) --
	(244.77, 17.78) --
	(245.03, 17.78) --
	(245.29, 17.78) --
	(245.56, 17.79) --
	(245.82, 17.79) --
	(246.08, 17.79) --
	(246.34, 17.79) --
	(246.61, 17.79) --
	(246.87, 17.79) --
	(247.13, 17.79) --
	(247.40, 17.79) --
	(247.66, 17.79) --
	(247.92, 17.79) --
	(248.18, 17.78) --
	(248.45, 17.78) --
	(248.71, 17.77) --
	(248.97, 17.77) --
	(249.23, 17.76) --
	(249.50, 17.76) --
	(249.76, 17.76) --
	(250.02, 17.75) --
	(250.28, 17.75) --
	(250.55, 17.74) --
	(250.81, 17.74) --
	(251.07, 17.74) --
	(251.34, 17.74) --
	(251.60, 17.74) --
	(251.86, 17.74) --
	(252.12, 17.74) --
	(252.39, 17.74) --
	(252.65, 17.73) --
	(252.91, 17.73) --
	(253.17, 17.73) --
	(253.44, 17.73) --
	(253.70, 17.72) --
	(253.96, 17.72) --
	(254.22, 17.71) --
	(254.49, 17.71) --
	(254.75, 17.70) --
	(255.01, 17.70) --
	(255.27, 17.70) --
	(255.54, 17.69) --
	(255.80, 17.69) --
	(256.06, 17.69) --
	(256.33, 17.69) --
	(256.59, 17.68) --
	(256.85, 17.68) --
	(257.11, 17.68) --
	(257.38, 17.68) --
	(257.64, 17.68) --
	(257.90, 17.68) --
	(258.16, 17.68) --
	(258.43, 17.68) --
	(258.69, 17.68) --
	(258.95, 17.68) --
	(259.21, 17.68) --
	(259.48, 17.68) --
	(259.74, 17.68) --
	(260.00, 17.68) --
	(260.27, 17.68) --
	(260.53, 17.68) --
	(260.79, 17.68) --
	(261.05, 17.68) --
	(261.32, 17.68) --
	(261.58, 17.68) --
	(261.84, 17.68) --
	(262.10, 17.68) --
	(262.37, 17.68) --
	(262.63, 17.68) --
	(262.89, 17.68) --
	(263.15, 17.68) --
	(263.42, 17.68) --
	(263.68, 17.69) --
	(263.94, 17.69) --
	(264.21, 17.69) --
	(264.47, 17.69) --
	(264.73, 17.70) --
	(264.99, 17.70) --
	(265.26, 17.70) --
	(265.52, 17.70) --
	(265.78, 17.70) --
	(266.04, 17.71) --
	(266.31, 17.71) --
	(266.57, 17.71) --
	(266.83, 17.71) --
	(267.09, 17.71) --
	(267.36, 17.70) --
	(267.62, 17.70) --
	(267.88, 17.70) --
	(268.14, 17.70) --
	(268.41, 17.69) --
	(268.67, 17.69) --
	(268.93, 17.69) --
	(269.20, 17.69) --
	(269.46, 17.69) --
	(269.72, 17.68) --
	(269.98, 17.68) --
	(270.25, 17.68) --
	(270.51, 17.68) --
	(270.77, 17.68) --
	(271.03, 17.68) --
	(271.30, 17.68) --
	(271.56, 17.68) --
	(271.82, 17.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33, 15.84) -- (227.93, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.33, 15.84) -- (164.33, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.53, 15.84) -- (185.53, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.73, 15.84) -- (206.73, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.93, 15.84) -- (227.93, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (164.33,  1.58) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.53,  1.58) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.73,  1.58) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (227.93,  1.58) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 17.68) -- (145.25, 54.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 17.68) -- (141.29, 17.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 29.80) -- (141.29, 29.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 41.93) -- (141.29, 41.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 54.05) -- (141.29, 54.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75, 17.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.75, 41.93) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.25, 15.84) --
	(231.11, 15.84) --
	(231.11, 65.46) --
	(145.25, 65.46) --
	(145.25, 15.84);
\end{scope}
\begin{scope}
\path[clip] (145.25, 15.84) rectangle (231.11, 65.46);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (137.61, 17.68) --
	(137.87, 17.68) --
	(138.13, 17.68) --
	(138.39, 17.68) --
	(138.66, 17.68) --
	(138.92, 17.68) --
	(139.18, 17.68) --
	(139.44, 17.68) --
	(139.71, 17.68) --
	(139.97, 17.68) --
	(140.23, 17.68) --
	(140.50, 17.68) --
	(140.76, 17.68) --
	(141.02, 17.68) --
	(141.28, 17.68) --
	(141.55, 17.68) --
	(141.81, 17.68) --
	(142.07, 17.68) --
	(142.33, 17.68) --
	(142.60, 17.68) --
	(142.86, 17.68) --
	(143.12, 17.68) --
	(143.38, 17.68) --
	(143.65, 17.68) --
	(143.91, 17.68) --
	(144.17, 17.68) --
	(144.44, 17.68) --
	(144.70, 17.68) --
	(144.96, 17.68) --
	(145.22, 17.68) --
	(145.49, 17.68) --
	(145.75, 17.68) --
	(146.01, 17.68) --
	(146.27, 17.68) --
	(146.54, 17.68) --
	(146.80, 17.68) --
	(147.06, 17.68) --
	(147.32, 17.68) --
	(147.59, 17.68) --
	(147.85, 17.68) --
	(148.11, 17.69) --
	(148.38, 17.69) --
	(148.64, 17.69) --
	(148.90, 17.69) --
	(149.16, 17.69) --
	(149.43, 17.69) --
	(149.69, 17.69) --
	(149.95, 17.69) --
	(150.21, 17.69) --
	(150.48, 17.69) --
	(150.74, 17.70) --
	(151.00, 17.70) --
	(151.26, 17.70) --
	(151.53, 17.70) --
	(151.79, 17.71) --
	(152.05, 17.71) --
	(152.31, 17.71) --
	(152.58, 17.71) --
	(152.84, 17.72) --
	(153.10, 17.72) --
	(153.37, 17.72) --
	(153.63, 17.73) --
	(153.89, 17.73) --
	(154.15, 17.74) --
	(154.42, 17.74) --
	(154.68, 17.75) --
	(154.94, 17.75) --
	(155.20, 17.76) --
	(155.47, 17.76) --
	(155.73, 17.77) --
	(155.99, 17.78) --
	(156.25, 17.79) --
	(156.52, 17.80) --
	(156.78, 17.80) --
	(157.04, 17.82) --
	(157.31, 17.83) --
	(157.57, 17.84) --
	(157.83, 17.85) --
	(158.09, 17.87) --
	(158.36, 17.88) --
	(158.62, 17.90) --
	(158.88, 17.92) --
	(159.14, 17.94) --
	(159.41, 17.96) --
	(159.67, 17.98) --
	(159.93, 18.01) --
	(160.19, 18.03) --
	(160.46, 18.06) --
	(160.72, 18.09) --
	(160.98, 18.12) --
	(161.25, 18.16) --
	(161.51, 18.19) --
	(161.77, 18.23) --
	(162.03, 18.27) --
	(162.30, 18.31) --
	(162.56, 18.35) --
	(162.82, 18.40) --
	(163.08, 18.45) --
	(163.35, 18.49) --
	(163.61, 18.55) --
	(163.87, 18.60) --
	(164.13, 18.66) --
	(164.40, 18.72) --
	(164.66, 18.78) --
	(164.92, 18.84) --
	(165.18, 18.91) --
	(165.45, 18.98) --
	(165.71, 19.05) --
	(165.97, 19.13) --
	(166.24, 19.21) --
	(166.50, 19.30) --
	(166.76, 19.38) --
	(167.02, 19.48) --
	(167.29, 19.57) --
	(167.55, 19.68) --
	(167.81, 19.78) --
	(168.07, 19.90) --
	(168.34, 20.01) --
	(168.60, 20.14) --
	(168.86, 20.27) --
	(169.12, 20.41) --
	(169.39, 20.55) --
	(169.65, 20.70) --
	(169.91, 20.86) --
	(170.18, 21.02) --
	(170.44, 21.20) --
	(170.70, 21.38) --
	(170.96, 21.57) --
	(171.23, 21.76) --
	(171.49, 21.97) --
	(171.75, 22.18) --
	(172.01, 22.40) --
	(172.28, 22.63) --
	(172.54, 22.86) --
	(172.80, 23.10) --
	(173.06, 23.35) --
	(173.33, 23.61) --
	(173.59, 23.87) --
	(173.85, 24.14) --
	(174.12, 24.42) --
	(174.38, 24.70) --
	(174.64, 25.00) --
	(174.90, 25.30) --
	(175.17, 25.60) --
	(175.43, 25.92) --
	(175.69, 26.24) --
	(175.95, 26.57) --
	(176.22, 26.90) --
	(176.48, 27.25) --
	(176.74, 27.59) --
	(177.00, 27.95) --
	(177.27, 28.31) --
	(177.53, 28.68) --
	(177.79, 29.05) --
	(178.05, 29.43) --
	(178.32, 29.82) --
	(178.58, 30.21) --
	(178.84, 30.60) --
	(179.11, 31.00) --
	(179.37, 31.41) --
	(179.63, 31.82) --
	(179.89, 32.24) --
	(180.16, 32.66) --
	(180.42, 33.08) --
	(180.68, 33.50) --
	(180.94, 33.93) --
	(181.21, 34.36) --
	(181.47, 34.79) --
	(181.73, 35.22) --
	(181.99, 35.65) --
	(182.26, 36.09) --
	(182.52, 36.52) --
	(182.78, 36.95) --
	(183.05, 37.38) --
	(183.31, 37.80) --
	(183.57, 38.23) --
	(183.83, 38.66) --
	(184.10, 39.09) --
	(184.36, 39.51) --
	(184.62, 39.94) --
	(184.88, 40.36) --
	(185.15, 40.78) --
	(185.41, 41.20) --
	(185.67, 41.62) --
	(185.93, 42.04) --
	(186.20, 42.46) --
	(186.46, 42.87) --
	(186.72, 43.27) --
	(186.99, 43.68) --
	(187.25, 44.08) --
	(187.51, 44.47) --
	(187.77, 44.86) --
	(188.04, 45.24) --
	(188.30, 45.62) --
	(188.56, 46.00) --
	(188.82, 46.36) --
	(189.09, 46.73) --
	(189.35, 47.08) --
	(189.61, 47.44) --
	(189.87, 47.78) --
	(190.14, 48.12) --
	(190.40, 48.46) --
	(190.66, 48.79) --
	(190.92, 49.12) --
	(191.19, 49.44) --
	(191.45, 49.76) --
	(191.71, 50.07) --
	(191.98, 50.38) --
	(192.24, 50.68) --
	(192.50, 50.98) --
	(192.76, 51.28) --
	(193.03, 51.56) --
	(193.29, 51.85) --
	(193.55, 52.13) --
	(193.81, 52.40) --
	(194.08, 52.67) --
	(194.34, 52.93) --
	(194.60, 53.18) --
	(194.86, 53.43) --
	(195.13, 53.68) --
	(195.39, 53.91) --
	(195.65, 54.15) --
	(195.92, 54.37) --
	(196.18, 54.60) --
	(196.44, 54.81) --
	(196.70, 55.02) --
	(196.97, 55.23) --
	(197.23, 55.43) --
	(197.49, 55.63) --
	(197.75, 55.82) --
	(198.02, 56.01) --
	(198.28, 56.20) --
	(198.54, 56.38) --
	(198.80, 56.56) --
	(199.07, 56.73) --
	(199.33, 56.90) --
	(199.59, 57.07) --
	(199.86, 57.23) --
	(200.12, 57.39) --
	(200.38, 57.55) --
	(200.64, 57.70) --
	(200.91, 57.85) --
	(201.17, 58.00) --
	(201.43, 58.14) --
	(201.69, 58.28) --
	(201.96, 58.42) --
	(202.22, 58.55) --
	(202.48, 58.68) --
	(202.74, 58.81) --
	(203.01, 58.93) --
	(203.27, 59.06) --
	(203.53, 59.18) --
	(203.79, 59.29) --
	(204.06, 59.41) --
	(204.32, 59.52) --
	(204.58, 59.63) --
	(204.85, 59.73) --
	(205.11, 59.84) --
	(205.37, 59.94) --
	(205.63, 60.04) --
	(205.90, 60.14) --
	(206.16, 60.24) --
	(206.42, 60.33) --
	(206.68, 60.42) --
	(206.95, 60.51) --
	(207.21, 60.60) --
	(207.47, 60.69) --
	(207.73, 60.77) --
	(208.00, 60.85) --
	(208.26, 60.93) --
	(208.52, 61.00) --
	(208.79, 61.08) --
	(209.05, 61.15) --
	(209.31, 61.22) --
	(209.57, 61.29) --
	(209.84, 61.35) --
	(210.10, 61.42) --
	(210.36, 61.48) --
	(210.62, 61.54) --
	(210.89, 61.60) --
	(211.15, 61.66) --
	(211.41, 61.71) --
	(211.67, 61.77) --
	(211.94, 61.82) --
	(212.20, 61.87) --
	(212.46, 61.92) --
	(212.73, 61.98) --
	(212.99, 62.03) --
	(213.25, 62.07) --
	(213.51, 62.12) --
	(213.78, 62.17) --
	(214.04, 62.21) --
	(214.30, 62.26) --
	(214.56, 62.30) --
	(214.83, 62.34) --
	(215.09, 62.38) --
	(215.35, 62.42) --
	(215.61, 62.46) --
	(215.88, 62.50) --
	(216.14, 62.53) --
	(216.40, 62.56) --
	(216.66, 62.60) --
	(216.93, 62.63) --
	(217.19, 62.66) --
	(217.45, 62.69) --
	(217.72, 62.72) --
	(217.98, 62.74) --
	(218.24, 62.77) --
	(218.50, 62.80) --
	(218.77, 62.82) --
	(219.03, 62.85) --
	(219.29, 62.87) --
	(219.55, 62.90) --
	(219.82, 62.92) --
	(220.08, 62.94) --
	(220.34, 62.96) --
	(220.60, 62.98) --
	(220.87, 63.00) --
	(221.13, 63.02) --
	(221.39, 63.04) --
	(221.66, 63.05) --
	(221.92, 63.07) --
	(222.18, 63.09) --
	(222.44, 63.10) --
	(222.71, 63.12) --
	(222.97, 63.13) --
	(223.23, 63.15) --
	(223.49, 63.16) --
	(223.76, 63.18) --
	(224.02, 63.19) --
	(224.28, 63.21) --
	(224.54, 63.22) --
	(224.81, 63.24) --
	(225.07, 63.25) --
	(225.33, 63.26) --
	(225.60, 63.28) --
	(225.86, 63.29) --
	(226.12, 63.30) --
	(226.38, 63.32) --
	(226.65, 63.33) --
	(226.91, 63.34) --
	(227.17, 63.35) --
	(227.43, 63.36) --
	(227.70, 63.37) --
	(227.96, 63.38) --
	(228.22, 63.38) --
	(228.48, 63.39) --
	(228.75, 63.40) --
	(229.01, 63.41) --
	(229.27, 63.42) --
	(229.53, 63.42) --
	(229.80, 63.43) --
	(230.06, 63.44) --
	(230.32, 63.44) --
	(230.59, 63.45) --
	(230.85, 63.46) --
	(231.11, 63.46) --
	(231.37, 63.47) --
	(231.64, 63.47) --
	(231.90, 63.48) --
	(232.16, 63.48) --
	(232.42, 63.49) --
	(232.69, 63.49) --
	(232.95, 63.50) --
	(233.21, 63.50) --
	(233.47, 63.51) --
	(233.74, 63.51) --
	(234.00, 63.52) --
	(234.26, 63.52) --
	(234.53, 63.53) --
	(234.79, 63.53) --
	(235.05, 63.53) --
	(235.31, 63.54) --
	(235.58, 63.54) --
	(235.84, 63.54) --
	(236.10, 63.54) --
	(236.36, 63.55) --
	(236.63, 63.55) --
	(236.89, 63.55) --
	(237.15, 63.55) --
	(237.41, 63.56) --
	(237.68, 63.56) --
	(237.94, 63.56) --
	(238.20, 63.56) --
	(238.47, 63.56) --
	(238.73, 63.57) --
	(238.99, 63.57) --
	(239.25, 63.57) --
	(239.52, 63.57) --
	(239.78, 63.57) --
	(240.04, 63.57) --
	(240.30, 63.57) --
	(240.57, 63.58) --
	(240.83, 63.58) --
	(241.09, 63.58) --
	(241.35, 63.58) --
	(241.62, 63.58) --
	(241.88, 63.58) --
	(242.14, 63.58) --
	(242.40, 63.58) --
	(242.67, 63.58) --
	(242.93, 63.59) --
	(243.19, 63.59) --
	(243.46, 63.59) --
	(243.72, 63.59) --
	(243.98, 63.59) --
	(244.24, 63.59) --
	(244.51, 63.59) --
	(244.77, 63.59) --
	(245.03, 63.59) --
	(245.29, 63.59) --
	(245.56, 63.59) --
	(245.82, 63.60) --
	(246.08, 63.60) --
	(246.34, 63.60) --
	(246.61, 63.60) --
	(246.87, 63.60) --
	(247.13, 63.60) --
	(247.40, 63.60) --
	(247.66, 63.60) --
	(247.92, 63.60) --
	(248.18, 63.61) --
	(248.45, 63.61) --
	(248.71, 63.61) --
	(248.97, 63.61) --
	(249.23, 63.61) --
	(249.50, 63.61) --
	(249.76, 63.61) --
	(250.02, 63.61) --
	(250.28, 63.61) --
	(250.55, 63.61) --
	(250.81, 63.61) --
	(251.07, 63.61) --
	(251.34, 63.61) --
	(251.60, 63.61) --
	(251.86, 63.62) --
	(252.12, 63.62) --
	(252.39, 63.62) --
	(252.65, 63.62) --
	(252.91, 63.62) --
	(253.17, 63.62) --
	(253.44, 63.62) --
	(253.70, 63.62) --
	(253.96, 63.62) --
	(254.22, 63.62) --
	(254.49, 63.62) --
	(254.75, 63.62) --
	(255.01, 63.62) --
	(255.27, 63.62) --
	(255.54, 63.62) --
	(255.80, 63.62) --
	(256.06, 63.62) --
	(256.33, 63.62) --
	(256.59, 63.62) --
	(256.85, 63.62) --
	(257.11, 63.62) --
	(257.38, 63.62) --
	(257.64, 63.62) --
	(257.90, 63.62) --
	(258.16, 63.62) --
	(258.43, 63.62) --
	(258.69, 63.62) --
	(258.95, 63.62) --
	(259.21, 63.62) --
	(259.48, 63.62) --
	(259.74, 63.62) --
	(260.00, 63.62) --
	(260.27, 63.62) --
	(260.53, 63.62) --
	(260.79, 63.62) --
	(261.05, 63.62) --
	(261.32, 63.62) --
	(261.58, 63.62) --
	(261.84, 63.62) --
	(262.10, 63.62) --
	(262.37, 63.62) --
	(262.63, 63.62) --
	(262.89, 63.62) --
	(263.15, 63.62) --
	(263.42, 63.62) --
	(263.68, 63.62) --
	(263.94, 63.62) --
	(264.21, 63.62) --
	(264.47, 63.62) --
	(264.73, 63.62) --
	(264.99, 63.62) --
	(265.26, 63.62) --
	(265.52, 63.62) --
	(265.78, 63.62) --
	(266.04, 63.62) --
	(266.31, 63.62) --
	(266.57, 63.62) --
	(266.83, 63.62) --
	(267.09, 63.62) --
	(267.36, 63.62) --
	(267.62, 63.62) --
	(267.88, 63.62) --
	(268.14, 63.63) --
	(268.41, 63.63) --
	(268.67, 63.63) --
	(268.93, 63.63) --
	(269.20, 63.63) --
	(269.46, 63.63) --
	(269.72, 63.63) --
	(269.98, 63.63) --
	(270.25, 63.63) --
	(270.51, 63.63) --
	(270.77, 63.63) --
	(271.03, 63.63) --
	(271.30, 63.63) --
	(271.56, 63.63) --
	(271.82, 63.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 17.68) -- (231.11, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 17.68) -- (235.07, 17.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 26.87) -- (235.07, 26.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 36.06) -- (235.07, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 45.25) -- (235.07, 45.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 54.44) -- (235.07, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.11, 63.63) -- (235.07, 63.63);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36, 17.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36, 36.06) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (245.36, 54.44) {0.8};
\end{scope}
\begin{scope}
\path[clip] (145.25, 15.84) rectangle (231.11, 65.46);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (164.33, 15.84) -- (164.33, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.53, 15.84) -- (185.53, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (206.73, 15.84) -- (206.73, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (227.93, 15.84) -- (227.93, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 17.68) -- (231.11, 17.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 26.87) -- (231.11, 26.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 36.06) -- (231.11, 36.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 45.25) -- (231.11, 45.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 54.44) -- (231.11, 54.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (145.25, 63.63) -- (231.11, 63.63);
\end{scope}
\begin{scope}
\path[clip] (270.71, 15.84) rectangle (356.56, 65.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] (273.46, 17.68) --
	(273.84, 17.69) --
	(274.21, 17.70) --
	(274.59, 17.73) --
	(274.96, 17.78) --
	(275.34, 17.87) --
	(275.72, 18.03) --
	(276.09, 18.29) --
	(276.47, 18.69) --
	(276.84, 19.27) --
	(277.22, 20.06) --
	(277.59, 21.09) --
	(277.97, 22.38) --
	(278.35, 23.91) --
	(278.72, 25.66) --
	(279.10, 27.61) --
	(279.47, 29.71) --
	(279.85, 31.94) --
	(280.23, 34.25) --
	(280.60, 36.62) --
	(280.98, 39.01) --
	(281.35, 41.38) --
	(281.73, 43.69) --
	(282.10, 45.89) --
	(282.48, 47.92) --
	(282.86, 49.72) --
	(283.23, 51.27) --
	(283.61, 52.55) --
	(283.98, 53.57) --
	(284.36, 54.38) --
	(284.74, 55.02) --
	(285.11, 55.57) --
	(285.49, 56.09) --
	(285.86, 56.66) --
	(286.24, 57.29) --
	(286.61, 58.02) --
	(286.99, 58.82) --
	(287.37, 59.65) --
	(287.74, 60.48) --
	(288.12, 61.25) --
	(288.49, 61.94) --
	(288.87, 62.53) --
	(289.25, 63.01) --
	(289.62, 63.36) --
	(290.00, 63.57) --
	(290.37, 63.63) --
	(290.75, 63.49) --
	(291.12, 63.15) --
	(291.50, 62.62) --
	(291.88, 61.92) --
	(292.25, 61.12) --
	(292.63, 60.29) --
	(293.00, 59.51) --
	(293.38, 58.85) --
	(293.76, 58.35) --
	(294.13, 57.99) --
	(294.51, 57.76) --
	(294.88, 57.59) --
	(295.26, 57.42) --
	(295.63, 57.20) --
	(296.01, 56.89) --
	(296.39, 56.51) --
	(296.76, 56.07) --
	(297.14, 55.61) --
	(297.51, 55.16) --
	(297.89, 54.74) --
	(298.27, 54.37) --
	(298.64, 54.05) --
	(299.02, 53.77) --
	(299.39, 53.50) --
	(299.77, 53.22) --
	(300.14, 52.91) --
	(300.52, 52.55) --
	(300.90, 52.12) --
	(301.27, 51.63) --
	(301.65, 51.11) --
	(302.02, 50.56) --
	(302.40, 50.02) --
	(302.78, 49.54) --
	(303.15, 49.12) --
	(303.53, 48.78) --
	(303.90, 48.51) --
	(304.28, 48.29) --
	(304.65, 48.10) --
	(305.03, 47.89) --
	(305.41, 47.65) --
	(305.78, 47.35) --
	(306.16, 46.97) --
	(306.53, 46.52) --
	(306.91, 45.99) --
	(307.29, 45.42) --
	(307.66, 44.83) --
	(308.04, 44.25) --
	(308.41, 43.73) --
	(308.79, 43.27) --
	(309.16, 42.88) --
	(309.54, 42.53) --
	(309.92, 42.19) --
	(310.29, 41.82) --
	(310.67, 41.40) --
	(311.04, 40.94) --
	(311.42, 40.43) --
	(311.80, 39.92) --
	(312.17, 39.43) --
	(312.55, 38.98) --
	(312.92, 38.57) --
	(313.30, 38.20) --
	(313.67, 37.86) --
	(314.05, 37.52) --
	(314.43, 37.16) --
	(314.80, 36.78) --
	(315.18, 36.38) --
	(315.55, 35.95) --
	(315.93, 35.52) --
	(316.31, 35.12) --
	(316.68, 34.77) --
	(317.06, 34.50) --
	(317.43, 34.31) --
	(317.81, 34.19) --
	(318.18, 34.13) --
	(318.56, 34.07) --
	(318.94, 33.98) --
	(319.31, 33.82) --
	(319.69, 33.55) --
	(320.06, 33.17) --
	(320.44, 32.68) --
	(320.82, 32.11) --
	(321.19, 31.50) --
	(321.57, 30.89) --
	(321.94, 30.32) --
	(322.32, 29.82) --
	(322.69, 29.40) --
	(323.07, 29.07) --
	(323.45, 28.80) --
	(323.82, 28.58) --
	(324.20, 28.38) --
	(324.57, 28.18) --
	(324.95, 27.99) --
	(325.33, 27.78) --
	(325.70, 27.56) --
	(326.08, 27.31) --
	(326.45, 27.05) --
	(326.83, 26.76) --
	(327.20, 26.45) --
	(327.58, 26.13) --
	(327.96, 25.79) --
	(328.33, 25.47) --
	(328.71, 25.16) --
	(329.08, 24.88) --
	(329.46, 24.63) --
	(329.84, 24.41) --
	(330.21, 24.22) --
	(330.59, 24.05) --
	(330.96, 23.90) --
	(331.34, 23.79) --
	(331.71, 23.70) --
	(332.09, 23.65) --
	(332.47, 23.64) --
	(332.84, 23.64) --
	(333.22, 23.65) --
	(333.59, 23.65) --
	(333.97, 23.63) --
	(334.35, 23.56) --
	(334.72, 23.45) --
	(335.10, 23.29) --
	(335.47, 23.09) --
	(335.85, 22.87) --
	(336.23, 22.64) --
	(336.60, 22.41) --
	(336.98, 22.18) --
	(337.35, 21.95) --
	(337.73, 21.73) --
	(338.10, 21.52) --
	(338.48, 21.31) --
	(338.86, 21.11) --
	(339.23, 20.93) --
	(339.61, 20.76) --
	(339.98, 20.61) --
	(340.36, 20.49) --
	(340.74, 20.40) --
	(341.11, 20.33) --
	(341.49, 20.29) --
	(341.86, 20.26) --
	(342.24, 20.24) --
	(342.61, 20.21) --
	(342.99, 20.16) --
	(343.37, 20.10) --
	(343.74, 20.02) --
	(344.12, 19.93) --
	(344.49, 19.83) --
	(344.87, 19.72) --
	(345.25, 19.62) --
	(345.62, 19.52) --
	(346.00, 19.43) --
	(346.37, 19.35) --
	(346.75, 19.28) --
	(347.12, 19.21) --
	(347.50, 19.15) --
	(347.88, 19.09) --
	(348.25, 19.04) --
	(348.63, 18.99) --
	(349.00, 18.94) --
	(349.38, 18.90) --
	(349.76, 18.86) --
	(350.13, 18.82) --
	(350.51, 18.78) --
	(350.88, 18.75) --
	(351.26, 18.71) --
	(351.63, 18.67) --
	(352.01, 18.64) --
	(352.39, 18.60) --
	(352.76, 18.56) --
	(353.14, 18.53) --
	(353.51, 18.50) --
	(353.89, 18.48) --
	(354.27, 18.46) --
	(354.64, 18.46) --
	(355.02, 18.45) --
	(355.39, 18.44) --
	(355.77, 18.43) --
	(356.14, 18.40) --
	(356.52, 18.37) --
	(356.90, 18.34) --
	(357.27, 18.31) --
	(357.65, 18.28) --
	(358.02, 18.26) --
	(358.40, 18.24) --
	(358.78, 18.22) --
	(359.15, 18.21) --
	(359.53, 18.19) --
	(359.90, 18.16) --
	(360.28, 18.14) --
	(360.65, 18.11) --
	(361.03, 18.09) --
	(361.41, 18.07) --
	(361.78, 18.05) --
	(362.16, 18.04) --
	(362.53, 18.02) --
	(362.91, 18.01) --
	(363.29, 17.99) --
	(363.66, 17.97) --
	(364.04, 17.94) --
	(364.41, 17.92) --
	(364.79, 17.89) --
	(365.16, 17.87) --
	(365.54, 17.85) --
	(365.92, 17.84) --
	(366.29, 17.84) --
	(366.67, 17.84) --
	(367.04, 17.84) --
	(367.42, 17.84) --
	(367.80, 17.84) --
	(368.17, 17.84) --
	(368.55, 17.84) --
	(368.92, 17.84) --
	(369.30, 17.84) --
	(369.67, 17.84) --
	(370.05, 17.84) --
	(370.43, 17.84) --
	(370.80, 17.83) --
	(371.18, 17.83) --
	(371.55, 17.84) --
	(371.93, 17.84) --
	(372.31, 17.85) --
	(372.68, 17.86) --
	(373.06, 17.88) --
	(373.43, 17.88) --
	(373.81, 17.89) --
	(374.18, 17.89) --
	(374.56, 17.89) --
	(374.94, 17.88) --
	(375.31, 17.87) --
	(375.69, 17.86) --
	(376.06, 17.85) --
	(376.36, 17.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 15.84) -- (353.38, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94, 15.84) -- (276.94, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.23, 15.84) -- (292.23, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.52, 15.84) -- (307.52, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.80, 15.84) -- (322.80, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.09, 15.84) -- (338.09, 11.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.38, 15.84) -- (353.38, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.94,  1.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (307.52,  1.58) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (338.09,  1.58) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 17.68) -- (270.71, 55.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 17.68) -- (266.75, 17.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 27.24) -- (266.75, 27.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 36.79) -- (266.75, 36.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 46.35) -- (266.75, 46.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 55.91) -- (266.75, 55.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 17.68) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 27.24) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 36.79) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 46.35) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (261.20, 55.91) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.71, 15.84) --
	(356.56, 15.84) --
	(356.56, 65.46) --
	(270.71, 65.46) --
	(270.71, 15.84);
\end{scope}
\begin{scope}
\path[clip] (270.71, 15.84) rectangle (356.56, 65.46);
\definecolor{drawColor}{RGB}{139,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (273.46, 17.68) --
	(273.84, 17.68) --
	(274.21, 17.68) --
	(274.59, 17.68) --
	(274.96, 17.68) --
	(275.34, 17.68) --
	(275.72, 17.68) --
	(276.09, 17.69) --
	(276.47, 17.70) --
	(276.84, 17.71) --
	(277.22, 17.74) --
	(277.59, 17.77) --
	(277.97, 17.82) --
	(278.35, 17.88) --
	(278.72, 17.96) --
	(279.10, 18.07) --
	(279.47, 18.20) --
	(279.85, 18.35) --
	(280.23, 18.53) --
	(280.60, 18.74) --
	(280.98, 18.98) --
	(281.35, 19.25) --
	(281.73, 19.54) --
	(282.10, 19.86) --
	(282.48, 20.21) --
	(282.86, 20.58) --
	(283.23, 20.96) --
	(283.61, 21.37) --
	(283.98, 21.79) --
	(284.36, 22.22) --
	(284.74, 22.65) --
	(285.11, 23.10) --
	(285.49, 23.55) --
	(285.86, 24.01) --
	(286.24, 24.47) --
	(286.61, 24.94) --
	(286.99, 25.42) --
	(287.37, 25.91) --
	(287.74, 26.41) --
	(288.12, 26.92) --
	(288.49, 27.44) --
	(288.87, 27.97) --
	(289.25, 28.50) --
	(289.62, 29.04) --
	(290.00, 29.58) --
	(290.37, 30.12) --
	(290.75, 30.67) --
	(291.12, 31.21) --
	(291.50, 31.74) --
	(291.88, 32.27) --
	(292.25, 32.79) --
	(292.63, 33.29) --
	(293.00, 33.79) --
	(293.38, 34.28) --
	(293.76, 34.76) --
	(294.13, 35.24) --
	(294.51, 35.72) --
	(294.88, 36.19) --
	(295.26, 36.66) --
	(295.63, 37.13) --
	(296.01, 37.59) --
	(296.39, 38.05) --
	(296.76, 38.51) --
	(297.14, 38.96) --
	(297.51, 39.40) --
	(297.89, 39.84) --
	(298.27, 40.28) --
	(298.64, 40.71) --
	(299.02, 41.14) --
	(299.39, 41.56) --
	(299.77, 41.98) --
	(300.14, 42.40) --
	(300.52, 42.82) --
	(300.90, 43.23) --
	(301.27, 43.63) --
	(301.65, 44.03) --
	(302.02, 44.42) --
	(302.40, 44.80) --
	(302.78, 45.18) --
	(303.15, 45.56) --
	(303.53, 45.93) --
	(303.90, 46.29) --
	(304.28, 46.65) --
	(304.65, 47.01) --
	(305.03, 47.37) --
	(305.41, 47.73) --
	(305.78, 48.08) --
	(306.16, 48.43) --
	(306.53, 48.77) --
	(306.91, 49.11) --
	(307.29, 49.44) --
	(307.66, 49.77) --
	(308.04, 50.08) --
	(308.41, 50.39) --
	(308.79, 50.70) --
	(309.16, 51.00) --
	(309.54, 51.29) --
	(309.92, 51.58) --
	(310.29, 51.87) --
	(310.67, 52.15) --
	(311.04, 52.43) --
	(311.42, 52.70) --
	(311.80, 52.97) --
	(312.17, 53.23) --
	(312.55, 53.48) --
	(312.92, 53.73) --
	(313.30, 53.98) --
	(313.67, 54.22) --
	(314.05, 54.45) --
	(314.43, 54.69) --
	(314.80, 54.91) --
	(315.18, 55.14) --
	(315.55, 55.35) --
	(315.93, 55.57) --
	(316.31, 55.78) --
	(316.68, 55.98) --
	(317.06, 56.18) --
	(317.43, 56.38) --
	(317.81, 56.57) --
	(318.18, 56.77) --
	(318.56, 56.96) --
	(318.94, 57.15) --
	(319.31, 57.35) --
	(319.69, 57.54) --
	(320.06, 57.72) --
	(320.44, 57.90) --
	(320.82, 58.08) --
	(321.19, 58.24) --
	(321.57, 58.40) --
	(321.94, 58.55) --
	(322.32, 58.70) --
	(322.69, 58.84) --
	(323.07, 58.98) --
	(323.45, 59.11) --
	(323.82, 59.24) --
	(324.20, 59.37) --
	(324.57, 59.49) --
	(324.95, 59.62) --
	(325.33, 59.74) --
	(325.70, 59.85) --
	(326.08, 59.97) --
	(326.45, 60.08) --
	(326.83, 60.19) --
	(327.20, 60.30) --
	(327.58, 60.40) --
	(327.96, 60.50) --
	(328.33, 60.59) --
	(328.71, 60.68) --
	(329.08, 60.77) --
	(329.46, 60.85) --
	(329.84, 60.93) --
	(330.21, 61.01) --
	(330.59, 61.08) --
	(330.96, 61.16) --
	(331.34, 61.23) --
	(331.71, 61.30) --
	(332.09, 61.37) --
	(332.47, 61.44) --
	(332.84, 61.51) --
	(333.22, 61.59) --
	(333.59, 61.66) --
	(333.97, 61.73) --
	(334.35, 61.80) --
	(334.72, 61.87) --
	(335.10, 61.93) --
	(335.47, 62.00) --
	(335.85, 62.06) --
	(336.23, 62.12) --
	(336.60, 62.18) --
	(336.98, 62.23) --
	(337.35, 62.28) --
	(337.73, 62.33) --
	(338.10, 62.38) --
	(338.48, 62.42) --
	(338.86, 62.47) --
	(339.23, 62.50) --
	(339.61, 62.54) --
	(339.98, 62.58) --
	(340.36, 62.61) --
	(340.74, 62.64) --
	(341.11, 62.68) --
	(341.49, 62.71) --
	(341.86, 62.74) --
	(342.24, 62.77) --
	(342.61, 62.80) --
	(342.99, 62.83) --
	(343.37, 62.86) --
	(343.74, 62.88) --
	(344.12, 62.91) --
	(344.49, 62.94) --
	(344.87, 62.96) --
	(345.25, 62.99) --
	(345.62, 63.01) --
	(346.00, 63.03) --
	(346.37, 63.05) --
	(346.75, 63.07) --
	(347.12, 63.09) --
	(347.50, 63.11) --
	(347.88, 63.12) --
	(348.25, 63.14) --
	(348.63, 63.15) --
	(349.00, 63.17) --
	(349.38, 63.18) --
	(349.76, 63.20) --
	(350.13, 63.21) --
	(350.51, 63.23) --
	(350.88, 63.24) --
	(351.26, 63.25) --
	(351.63, 63.26) --
	(352.01, 63.27) --
	(352.39, 63.28) --
	(352.76, 63.30) --
	(353.14, 63.31) --
	(353.51, 63.32) --
	(353.89, 63.33) --
	(354.27, 63.33) --
	(354.64, 63.34) --
	(355.02, 63.35) --
	(355.39, 63.36) --
	(355.77, 63.37) --
	(356.14, 63.38) --
	(356.52, 63.39) --
	(356.90, 63.40) --
	(357.27, 63.40) --
	(357.65, 63.41) --
	(358.02, 63.42) --
	(358.40, 63.42) --
	(358.78, 63.43) --
	(359.15, 63.44) --
	(359.53, 63.44) --
	(359.90, 63.45) --
	(360.28, 63.46) --
	(360.65, 63.46) --
	(361.03, 63.47) --
	(361.41, 63.47) --
	(361.78, 63.47) --
	(362.16, 63.48) --
	(362.53, 63.48) --
	(362.91, 63.49) --
	(363.29, 63.49) --
	(363.66, 63.49) --
	(364.04, 63.50) --
	(364.41, 63.50) --
	(364.79, 63.50) --
	(365.16, 63.51) --
	(365.54, 63.51) --
	(365.92, 63.51) --
	(366.29, 63.51) --
	(366.67, 63.51) --
	(367.04, 63.52) --
	(367.42, 63.52) --
	(367.80, 63.52) --
	(368.17, 63.52) --
	(368.55, 63.52) --
	(368.92, 63.53) --
	(369.30, 63.53) --
	(369.67, 63.53) --
	(370.05, 63.53) --
	(370.43, 63.53) --
	(370.80, 63.53) --
	(371.18, 63.54) --
	(371.55, 63.54) --
	(371.93, 63.54) --
	(372.31, 63.54) --
	(372.68, 63.54) --
	(373.06, 63.55) --
	(373.43, 63.55) --
	(373.81, 63.55) --
	(374.18, 63.55) --
	(374.56, 63.56) --
	(374.94, 63.56) --
	(375.31, 63.56) --
	(375.69, 63.56) --
	(376.06, 63.57) --
	(376.36, 63.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 17.68) -- (356.56, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 17.68) -- (360.52, 17.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 26.87) -- (360.52, 26.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 36.06) -- (360.52, 36.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 45.25) -- (360.52, 45.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 54.44) -- (360.52, 54.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.56, 63.63) -- (360.52, 63.63);
\definecolor{drawColor}{RGB}{139,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81, 17.68) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81, 36.06) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.81, 54.44) {0.8};
\end{scope}
\begin{scope}
\path[clip] (270.71, 15.84) rectangle (356.56, 65.46);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (276.94, 15.84) -- (276.94, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.23, 15.84) -- (292.23, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (307.52, 15.84) -- (307.52, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (322.80, 15.84) -- (322.80, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (338.09, 15.84) -- (338.09, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (353.38, 15.84) -- (353.38, 65.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 17.68) -- (356.56, 17.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 26.87) -- (356.56, 26.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 36.06) -- (356.56, 36.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 45.25) -- (356.56, 45.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 54.44) -- (356.56, 54.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.71, 63.63) -- (356.56, 63.63);
\end{scope}
\end{tikzpicture}


==> figures/ac-proc.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-26 15:40:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (376.36,231.26);
\begin{scope}
\path[clip] ( 43.20, 49.20) rectangle (363.16,206.06);
\definecolor{drawColor}{RGB}{255,74,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.05, 76.86) --
	( 58.01, 80.65) --
	( 60.98, 84.53) --
	( 63.94, 88.45) --
	( 66.90, 92.33) --
	( 69.86, 96.11) --
	( 72.83, 99.75) --
	( 75.79,103.19) --
	( 78.75,106.41) --
	( 81.71,109.39) --
	( 84.68,112.12) --
	( 87.64,114.61) --
	( 90.60,116.86) --
	( 93.56,118.88) --
	( 96.53,120.70) --
	( 99.49,122.34) --
	(102.45,123.81) --
	(105.41,125.14) --
	(108.38,126.34) --
	(111.34,127.41) --
	(114.30,128.37) --
	(117.26,129.22) --
	(120.23,129.96) --
	(123.19,130.57) --
	(126.15,131.06) --
	(129.11,131.42) --
	(132.08,131.63) --
	(135.04,131.70) --
	(138.00,131.63) --
	(140.96,131.42) --
	(143.93,131.07) --
	(146.89,130.60) --
	(149.85,130.01) --
	(152.82,129.32) --
	(155.78,128.54) --
	(158.74,127.69) --
	(161.70,126.77) --
	(164.67,125.82) --
	(167.63,124.84) --
	(170.59,123.85) --
	(173.55,122.87) --
	(176.52,121.90) --
	(179.48,120.95) --
	(182.44,120.02) --
	(185.40,119.11) --
	(188.37,118.19) --
	(191.33,117.26) --
	(194.29,116.29) --
	(197.25,115.26) --
	(200.22,114.15) --
	(203.18,112.94) --
	(206.14,111.63) --
	(209.10,110.23) --
	(212.07,108.74) --
	(215.03,107.19) --
	(217.99,105.62) --
	(220.95,104.07) --
	(223.92,102.59) --
	(226.88,101.23) --
	(229.84,100.02) --
	(232.80, 99.00) --
	(235.77, 98.19) --
	(238.73, 97.57) --
	(241.69, 97.14) --
	(244.65, 96.88) --
	(247.62, 96.73) --
	(250.58, 96.67) --
	(253.54, 96.64) --
	(256.51, 96.60) --
	(259.47, 96.54) --
	(262.43, 96.41) --
	(265.39, 96.21) --
	(268.36, 95.93) --
	(271.32, 95.58) --
	(274.28, 95.16) --
	(277.24, 94.69) --
	(280.21, 94.18) --
	(283.17, 93.63) --
	(286.13, 93.05) --
	(289.09, 92.44) --
	(292.06, 91.79) --
	(295.02, 91.10) --
	(297.98, 90.35) --
	(300.94, 89.55) --
	(303.91, 88.69) --
	(306.87, 87.75) --
	(309.83, 86.74) --
	(312.79, 85.65) --
	(315.76, 84.49) --
	(318.72, 83.24) --
	(321.68, 81.90) --
	(324.64, 80.46) --
	(327.61, 78.93) --
	(330.57, 77.31) --
	(333.53, 75.59) --
	(336.49, 73.79) --
	(339.46, 71.92) --
	(342.42, 70.00) --
	(345.38, 68.07) --
	(348.34, 66.15) --
	(351.31, 64.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.20) --
	(363.16, 49.20) --
	(363.16,206.06) --
	( 43.20,206.06) --
	( 43.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.18,215.56) {\bfseries Automatic Calibration after 10 epochs.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.18, 15.60) {Relative Project Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.80,127.63) {Relative Likelihood};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.05, 49.20) -- (351.31, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.05, 49.20) -- ( 55.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 49.20) -- ( 84.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.30, 49.20) -- (114.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.93, 49.20) -- (143.93, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 49.20) -- (173.55, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.18, 49.20) -- (203.18, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.80, 49.20) -- (232.80, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43, 49.20) -- (262.43, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.06, 49.20) -- (292.06, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.68, 49.20) -- (321.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.31, 49.20) -- (351.31, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.05, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.68, 27.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.93, 27.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (173.55, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.18, 27.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (232.80, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (262.43, 27.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (292.06, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (321.68, 27.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (351.31, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 52.37) -- ( 43.20,200.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 52.37) -- ( 37.20, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 62.93) -- ( 37.20, 62.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 73.50) -- ( 37.20, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 84.06) -- ( 37.20, 84.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 94.62) -- ( 37.20, 94.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,105.19) -- ( 37.20,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,115.75) -- ( 37.20,115.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,126.31) -- ( 37.20,126.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,136.87) -- ( 37.20,136.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,147.44) -- ( 37.20,147.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,158.00) -- ( 37.20,158.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,168.56) -- ( 37.20,168.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,179.13) -- ( 37.20,179.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,189.69) -- ( 37.20,189.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,200.25) -- ( 37.20,200.25);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 52.37) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 73.50) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 94.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,115.75) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,136.87) {1.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,158.00) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,179.13) {2.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,200.25) {2.8};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 49.20) rectangle (363.16,206.06);
\definecolor{drawColor}{RGB}{238,238,238}

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 83.45) -- (262.88, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.17) -- (267.19, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.89) -- (269.29, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 85.61) -- (271.03, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 86.34) -- (272.61, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.06) -- (274.01, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.78) -- (275.35, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 88.50) -- (276.61, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.23) -- (277.83, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.95) -- (279.01, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 90.67) -- (280.16, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 91.39) -- (281.27, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.12) -- (282.42, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.84) -- (283.73, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 94.29) -- (279.62, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.59, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.01) -- (275.27, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.64, 95.01) -- (321.35, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.73) -- (270.07, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.69, 95.73) -- (320.59, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.74, 96.45) -- (319.82, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.80, 97.18) -- (319.05, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.87, 97.90) -- (318.25, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.94, 98.62) -- (317.44, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.06, 99.34) -- (316.62, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (294.18,100.07) -- (315.70,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (295.39,100.79) -- (314.78,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.64,101.51) -- (313.75,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.05,102.24) -- (312.59,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.55,102.96) -- (311.26,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.56,103.68) -- (309.56,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.41) --
	(264.90, 96.24) --
	(267.37, 96.03) --
	(269.84, 95.76) --
	(272.31, 95.45) --
	(274.77, 95.09) --
	(277.24, 94.69) --
	(279.71, 94.27) --
	(282.18, 93.82) --
	(284.65, 93.64) --
	(287.12, 95.34) --
	(289.59, 97.03) --
	(292.06, 98.70) --
	(294.52,100.29) --
	(296.99,101.72) --
	(299.46,102.93) --
	(301.93,103.82) --
	(304.40,104.30) --
	(306.87,104.30) --
	(309.34,103.78) --
	(311.81,102.72) --
	(314.28,101.18) --
	(316.74, 99.24) --
	(319.21, 97.03) --
	(321.68, 94.69) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 91.98) --
	(279.71, 90.38) --
	(277.24, 88.87) --
	(274.77, 87.45) --
	(272.31, 86.18) --
	(269.84, 85.08) --
	(267.37, 84.21) --
	(264.90, 83.63) --
	(262.43, 83.40) --
	(262.43, 96.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.35) -- ( 84.95,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.08) -- ( 85.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.79,113.80) -- ( 86.66,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.05,114.52) -- ( 87.54,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.33,115.24) -- ( 88.47,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.73,115.97) -- ( 89.40,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.06,116.69) -- ( 90.61,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.27,117.41) -- ( 91.89,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- ( 93.82,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- ( 96.29,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- ( 99.91,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (105.33,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (109.28,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (111.71,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (113.49,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (115.02,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (116.37,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (117.57,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (118.69,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (119.76,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (120.77,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (121.78,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (122.75,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (123.73,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (124.73,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (125.76,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.94,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.67,131.14) -- (127.30,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (141.81,131.14) -- (143.72,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.94,131.87) -- (141.57,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.23,132.59) -- (140.29,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.87,133.31) -- (139.06,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.39,134.03) -- (136.77,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.74) --
	( 87.14,115.15) --
	( 89.61,116.42) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,132.54) --
	(131.58,133.63) --
	(134.05,134.18) --
	(136.52,134.11) --
	(138.99,133.35) --
	(141.46,131.90) --
	(143.93,131.07) --
	(143.93,129.78) --
	(141.46,131.37) --
	(138.99,131.57) --
	(136.52,131.68) --
	(134.05,131.69) --
	(131.58,131.60) --
	(129.11,131.42) --
	(126.65,131.05) --
	(124.18,129.31) --
	(121.71,127.48) --
	(119.24,125.71) --
	(116.77,124.13) --
	(114.30,122.81) --
	(111.83,121.78) --
	(109.36,121.04) --
	(106.90,120.53) --
	(104.43,120.17) --
	(101.96,119.87) --
	( 99.49,119.52) --
	( 97.02,119.05) --
	( 94.55,118.39) --
	( 92.08,117.52) --
	( 89.61,116.13) --
	( 87.14,114.21) --
	( 84.68,112.12) --
	( 84.68,113.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.84, 89.23) -- (176.12, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 89.95) -- (178.84, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 90.67) -- (180.20, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 91.39) -- (181.36, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.12) -- (182.27, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.84) -- (183.18, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 93.56) -- (183.95, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 94.29) -- (184.67, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.01) -- (185.39, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.73) -- (186.08, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 96.45) -- (186.70, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.18) -- (187.32, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.90) -- (187.94, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 98.62) -- (188.55, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 99.34) -- (189.11, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.80, 99.34) -- (232.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.07) -- (189.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (232.80,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.79) -- (190.25,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (232.80,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,101.51) -- (190.81,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (232.80,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.24) -- (191.35,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (232.80,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.96) -- (191.89,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (232.80,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,103.68) -- (192.42,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.73,103.68) -- (232.80,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,104.40) -- (192.96,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.31,104.40) -- (232.80,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.13) -- (193.49,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.93,105.13) -- (232.80,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.85) -- (194.02,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.55,105.85) -- (232.80,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,106.57) -- (194.54,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.19,106.57) -- (232.80,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,107.29) -- (195.07,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.82,107.29) -- (232.80,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.02) -- (195.59,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.45,108.02) -- (232.80,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.74) -- (196.12,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.05,108.74) -- (232.80,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,109.46) -- (196.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.64,109.46) -- (232.80,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (197.17,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.18,110.18) -- (232.80,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (197.70,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.69,110.91) -- (232.80,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (198.22,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.14,111.63) -- (232.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (198.99,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.52,112.35) -- (232.80,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (199.77,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.85,113.08) -- (232.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (200.54,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.09,113.80) -- (232.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (232.80,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (200.94,115.24) -- (232.80,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.52,115.97) -- (232.29,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.09,116.69) -- (231.77,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.66,117.41) -- (231.26,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (203.24,118.13) -- (230.74,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (203.87,118.86) -- (230.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.50,119.58) -- (229.62,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (205.13,120.30) -- (229.03,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (205.78,121.03) -- (228.44,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.50,121.75) -- (227.85,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.23,122.47) -- (227.14,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.95,123.19) -- (226.42,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (208.80,123.92) -- (225.71,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.69,124.64) -- (224.86,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.59,125.36) -- (223.91,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.81,126.08) -- (222.96,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.04,126.81) -- (221.51,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (215.14,127.53) -- (219.46,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,114.95) --
	(203.18,118.06) --
	(205.65,120.89) --
	(208.12,123.36) --
	(210.59,125.36) --
	(213.05,126.82) --
	(215.52,127.66) --
	(217.99,127.84) --
	(220.46,127.32) --
	(222.93,126.11) --
	(225.40,124.23) --
	(227.87,121.73) --
	(230.34,118.70) --
	(232.80,115.24) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,109.49) --
	(208.12,110.71) --
	(205.65,111.86) --
	(203.18,112.94) --
	(200.71,113.95) --
	(198.24,111.65) --
	(195.77,108.26) --
	(193.30,104.86) --
	(190.83,101.54) --
	(188.37, 98.39) --
	(185.90, 95.52) --
	(183.43, 93.04) --
	(180.96, 91.08) --
	(178.49, 89.76) --
	(176.02, 89.21) --
	(173.55, 89.49) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.52, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (321.46, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.45) -- (321.05, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.18) -- (320.64, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.90) -- (320.23, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 98.62) -- (319.82, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 99.34) -- (319.40, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.07) -- (319.01,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.79) -- (318.64,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,101.51) -- (318.27,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.24) -- (317.89,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.96) -- (317.52,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.68) -- (317.14,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (265.19,104.40) -- (316.77,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (267.14,105.13) -- (316.40,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.47,105.85) -- (316.03,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (269.71,106.57) -- (315.67,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.68,107.29) -- (315.30,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.62,108.02) -- (314.93,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.51,108.74) -- (314.57,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (273.29,109.46) -- (314.19,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.07,110.18) -- (313.81,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.84,110.91) -- (313.42,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.53,111.63) -- (313.04,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.22,112.35) -- (312.65,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.91,113.08) -- (312.27,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.58,113.80) -- (311.88,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (278.22,114.52) -- (311.46,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (278.87,115.24) -- (311.02,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.51,115.97) -- (310.59,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.15,116.69) -- (310.16,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.79,117.41) -- (309.73,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.43,118.13) -- (309.29,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.07,118.86) -- (308.78,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.74,119.58) -- (308.26,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.41,120.30) -- (307.75,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.08,121.03) -- (307.23,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.76,121.75) -- (306.68,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.52,122.47) -- (306.03,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.27,123.19) -- (305.38,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.03,123.92) -- (304.73,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.94,124.64) -- (303.96,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.86,125.36) -- (303.06,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.88,126.08) -- (302.17,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.18,126.81) -- (300.90,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (292.84,127.53) -- (299.50,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.96) --
	(264.90,104.30) --
	(267.37,105.21) --
	(269.84,106.65) --
	(272.31,108.55) --
	(274.77,110.84) --
	(277.24,113.43) --
	(279.71,116.19) --
	(282.18,118.98) --
	(284.65,121.64) --
	(287.12,124.00) --
	(289.59,125.92) --
	(292.06,127.29) --
	(294.52,128.04) --
	(296.99,128.13) --
	(299.46,127.55) --
	(301.93,126.28) --
	(304.40,124.28) --
	(306.87,121.54) --
	(309.34,118.07) --
	(311.81,113.94) --
	(314.28,109.31) --
	(316.74,104.45) --
	(319.21, 99.68) --
	(321.68, 95.34) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 96.41) --
	(262.43,103.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 66.82) -- ( 85.35, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 67.55) -- ( 87.16, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 68.27) -- ( 87.85, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 68.99) -- ( 88.54, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 69.71) -- ( 89.23, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 70.44) -- ( 89.81, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 71.16) -- ( 90.24, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 71.88) -- ( 90.67, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 72.60) -- ( 91.10, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 73.33) -- ( 91.53, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 74.05) -- ( 91.97, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 74.77) -- ( 92.32, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 75.50) -- ( 92.64, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 76.22) -- ( 92.96, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 76.94) -- ( 93.28, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 77.66) -- ( 93.61, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 78.39) -- ( 93.93, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 79.11) -- ( 94.25, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 79.83) -- ( 94.57, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 80.55) -- ( 94.84, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 81.28) -- ( 95.10, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 82.00) -- ( 95.37, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 82.72) -- ( 95.64, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 83.45) -- ( 95.90, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.17) -- ( 96.17, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.89) -- ( 96.44, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 85.61) -- ( 96.70, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 86.34) -- ( 96.97, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.06) -- ( 97.21, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.78) -- ( 97.45, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 88.50) -- ( 97.69, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.23) -- ( 97.93, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.95) -- ( 98.17, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 90.67) -- ( 98.40, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 91.39) -- ( 98.64, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.12) -- ( 98.88, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.84) -- ( 99.12, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.56) -- ( 99.36, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 94.29) -- ( 99.59, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.01) -- ( 99.81, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.73) -- (100.04, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 96.45) -- (100.26, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.18) -- (100.49, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.90) -- (100.71, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 98.62) -- (100.94, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 99.34) -- (101.16, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.07) -- (101.39,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.79) -- (101.61,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,101.51) -- (101.84,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.24) -- (102.06,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.96) -- (102.28,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,103.68) -- (102.51,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.40) -- (102.73,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.13) -- (102.95,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.85) -- (103.18,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.57) -- (103.40,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,107.29) -- (103.62,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (103.85,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (104.07,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (104.29,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (104.52,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (104.75,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (104.98,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (105.21,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (105.45,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (105.68,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (105.91,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (106.14,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (106.37,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (106.61,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (106.84,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (107.09,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (107.34,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (107.59,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (107.84,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (108.09,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (108.34,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (108.59,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (108.85,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (109.10,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (109.35,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (109.94,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (110.56,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.42,126.81) -- (111.17,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.84,127.53) -- (111.79,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (110.26,128.25) -- (113.92,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (110.69,128.98) -- (116.37,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.11,129.70) -- (119.12,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.53,130.42) -- (122.44,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.92,131.14) -- (126.76,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (143.34,131.14) -- (143.93,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (112.26,131.87) -- (143.93,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (112.60,132.59) -- (143.93,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (112.93,133.31) -- (143.93,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.27,134.03) -- (143.93,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.61,134.76) -- (143.93,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.94,135.48) -- (143.93,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (114.28,136.20) -- (143.93,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (114.69,136.92) -- (143.93,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (115.10,137.65) -- (143.93,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (115.51,138.37) -- (143.93,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (115.93,139.09) -- (143.93,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.34,139.82) -- (143.93,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.75,140.54) -- (143.93,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (117.28,141.26) -- (143.93,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (117.81,141.98) -- (143.93,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (118.34,142.71) -- (143.93,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (118.87,143.43) -- (143.93,143.43);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.45,144.15) -- (143.93,144.15);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (120.16,144.87) -- (143.93,144.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (120.86,145.60) -- (143.93,145.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (121.57,146.32) -- (143.93,146.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.48,147.04) -- (143.93,147.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.44,147.77) -- (143.93,147.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.50,148.49) -- (143.93,148.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.86,149.21) -- (143.93,149.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.46,149.93) -- (143.23,149.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.55,150.66) -- (141.53,150.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.24,151.38) -- (138.22,151.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,130.95) --
	(114.30,136.25) --
	(116.77,140.57) --
	(119.24,143.93) --
	(121.71,146.47) --
	(124.18,148.31) --
	(126.65,149.63) --
	(129.11,150.55) --
	(131.58,151.15) --
	(134.05,151.49) --
	(136.52,151.55) --
	(138.99,151.30) --
	(141.46,150.69) --
	(143.93,149.64) --
	(143.93,131.07) --
	(141.46,131.37) --
	(138.99,131.57) --
	(136.52,131.68) --
	(134.05,131.69) --
	(131.58,131.60) --
	(129.11,131.42) --
	(126.65,131.13) --
	(124.18,130.75) --
	(121.71,130.28) --
	(119.24,129.73) --
	(116.77,129.09) --
	(114.30,128.37) --
	(111.83,127.58) --
	(109.36,124.68) --
	(106.90,117.59) --
	(104.43,109.90) --
	(101.96,101.90) --
	( 99.49, 93.97) --
	( 97.02, 86.47) --
	( 94.55, 79.78) --
	( 92.08, 74.25) --
	( 89.61, 70.11) --
	( 87.14, 67.53) --
	( 84.68, 66.56) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (194.93, 66.82) -- (201.40, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.18, 67.55) -- (203.17, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (192.09, 68.27) -- (204.21, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (191.00, 68.99) -- (205.25, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.17, 69.71) -- (206.09, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (189.39, 70.44) -- (206.80, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.60, 71.16) -- (207.50, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.93, 71.88) -- (208.19, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.31, 72.60) -- (208.70, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.68, 73.33) -- (209.22, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.06, 74.05) -- (209.74, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (185.50, 74.77) -- (210.26, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.97, 75.50) -- (210.73, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.44, 76.22) -- (211.13, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.91, 76.94) -- (211.53, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.38, 77.66) -- (211.93, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (182.91, 78.39) -- (212.33, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (182.44, 79.11) -- (212.73, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.97, 79.83) -- (213.12, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.50, 80.55) -- (213.44, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.03, 81.28) -- (213.77, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.60, 82.00) -- (214.10, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.17, 82.72) -- (214.43, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.75, 83.45) -- (214.75, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.33, 84.17) -- (215.08, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.90, 84.89) -- (215.41, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.48, 85.61) -- (215.71, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.09, 86.34) -- (215.99, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.70, 87.06) -- (216.28, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.32, 87.78) -- (216.56, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.93, 88.50) -- (216.84, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.54, 89.23) -- (217.13, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.16, 89.95) -- (217.41, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.79, 90.67) -- (217.70, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.43, 91.39) -- (217.98, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.08, 92.12) -- (218.25, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.72, 92.84) -- (218.51, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.37, 93.56) -- (218.77, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.01, 94.29) -- (219.04, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.66, 95.01) -- (219.30, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.73) -- (219.57, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 96.45) -- (219.83, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.18) -- (220.09, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.90) -- (220.36, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 98.62) -- (220.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 99.34) -- (221.05, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.80, 99.34) -- (232.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.07) -- (221.41,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (232.80,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.79) -- (221.78,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (232.80,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,101.51) -- (222.14,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (232.80,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.24) -- (222.51,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (232.80,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.96) -- (222.87,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (232.80,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,103.68) -- (232.80,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,104.40) -- (220.31,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.76,104.40) -- (232.80,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.13) -- (218.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (222.99,105.13) -- (232.80,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.85) -- (217.55,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.27,105.85) -- (232.80,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,106.57) -- (216.19,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.55,106.57) -- (232.80,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,107.29) -- (214.82,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.83,107.29) -- (232.80,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.02) -- (213.45,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.11,108.02) -- (232.80,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.74) -- (212.05,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.39,108.74) -- (232.80,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,109.46) -- (210.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,109.46) -- (232.80,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (209.18,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.96,110.18) -- (232.80,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (207.69,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.24,110.91) -- (232.80,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (206.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.54,111.63) -- (232.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (204.52,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.87,112.35) -- (232.80,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (202.85,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.20,113.08) -- (232.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (201.09,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.53,113.80) -- (232.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (199.23,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.86,114.52) -- (232.80,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.19,115.24) -- (232.80,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.52,115.97) -- (232.80,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.85,116.69) -- (232.80,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (228.28,117.41) -- (232.80,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (228.71,118.13) -- (232.80,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.15,118.86) -- (232.80,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.58,119.58) -- (232.80,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (230.01,120.30) -- (232.80,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (230.51,121.03) -- (232.80,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.18,121.75) -- (232.80,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.86,122.47) -- (232.80,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (232.54,123.19) -- (232.80,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,113.95) --
	(203.18,112.94) --
	(205.65,111.86) --
	(208.12,110.71) --
	(210.59,109.49) --
	(213.05,108.22) --
	(215.52,106.93) --
	(217.99,105.62) --
	(220.46,104.32) --
	(222.93,104.98) --
	(225.40,111.32) --
	(227.87,116.72) --
	(230.34,120.84) --
	(232.80,123.48) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46, 98.18) --
	(217.99, 91.42) --
	(215.52, 85.15) --
	(213.05, 79.69) --
	(210.59, 75.23) --
	(208.12, 71.78) --
	(205.65, 69.26) --
	(203.18, 67.55) --
	(200.71, 66.54) --
	(198.24, 66.19) --
	(195.77, 66.49) --
	(193.30, 67.46) --
	(190.83, 69.10) --
	(188.37, 71.38) --
	(185.90, 74.23) --
	(183.43, 77.59) --
	(180.96, 81.39) --
	(178.49, 85.59) --
	(176.02, 90.20) --
	(173.55, 95.22) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 71.16) -- (264.15, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 71.88) -- (266.34, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 72.60) -- (269.14, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 73.33) -- (282.41, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 74.05) -- (286.44, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 74.77) -- (288.48, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 75.50) -- (290.07, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 76.22) -- (291.36, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 76.94) -- (292.53, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 77.66) -- (293.57, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 78.39) -- (294.59, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 79.11) -- (295.50, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 79.83) -- (296.40, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 80.55) -- (297.29, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 81.28) -- (298.14, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 82.00) -- (298.99, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 82.72) -- (299.84, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 83.45) -- (300.69, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.17) -- (301.54, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.89) -- (302.41, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 85.61) -- (303.30, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 86.34) -- (304.20, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.06) -- (305.50, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 88.50) -- (304.80, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.11, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.23) -- (302.08, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.18, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.95) -- (299.51, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.25, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 90.67) -- (296.74, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.40, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 91.39) -- (293.76, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.56, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.12) -- (290.57, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.73, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.84) -- (287.18, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.92, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 93.56) -- (283.52, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.07, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 94.29) -- (279.62, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.20, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.01) -- (275.27, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.28, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.73) -- (270.07, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.31, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.33, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.24, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.15, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.41) --
	(264.90, 96.24) --
	(267.37, 96.03) --
	(269.84, 95.76) --
	(272.31, 95.45) --
	(274.77, 95.09) --
	(277.24, 94.69) --
	(279.71, 94.27) --
	(282.18, 93.82) --
	(284.65, 93.35) --
	(287.12, 92.85) --
	(289.59, 92.33) --
	(292.06, 91.79) --
	(294.52, 91.22) --
	(296.99, 90.61) --
	(299.46, 89.96) --
	(301.93, 89.27) --
	(304.40, 88.54) --
	(306.87, 88.34) --
	(309.34, 90.01) --
	(311.81, 91.55) --
	(314.28, 93.06) --
	(316.74, 94.63) --
	(319.21, 96.36) --
	(321.68, 98.32) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 86.50) --
	(301.93, 84.50) --
	(299.46, 82.40) --
	(296.99, 80.30) --
	(294.52, 78.33) --
	(292.06, 76.61) --
	(289.59, 75.22) --
	(287.12, 74.22) --
	(284.65, 73.60) --
	(282.18, 73.30) --
	(279.71, 73.22) --
	(277.24, 73.24) --
	(274.77, 73.23) --
	(272.31, 73.10) --
	(269.84, 72.76) --
	(267.37, 72.20) --
	(264.90, 71.43) --
	(262.43, 70.53) --
	(262.43, 96.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.35) -- ( 84.95,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.08) -- ( 85.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.80) -- ( 86.66,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,114.52) -- ( 87.54,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,115.24) -- ( 88.47,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,115.97) -- ( 89.40,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,116.69) -- ( 90.39,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,117.41) -- ( 91.40,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,118.13) -- ( 92.45,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (143.28,118.13) -- (143.93,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,118.86) -- ( 93.55,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.25,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,119.58) -- ( 94.67,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (141.26,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,120.30) -- ( 95.87,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (140.43,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,121.03) -- ( 97.09,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (139.59,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,121.75) -- ( 98.41,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (138.78,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,122.47) -- ( 99.75,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (138.05,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.05,123.19) -- (101.19,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (137.31,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.10,123.92) -- (102.70,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (136.57,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.15,124.64) -- (104.27,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (135.87,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.24,125.36) -- (105.97,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (135.18,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.32,126.08) -- (107.75,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (134.48,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.41,126.81) -- (109.65,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.78,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.51,127.53) -- (111.69,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.07,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.62,128.25) -- (113.92,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (132.37,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.73,128.98) -- (116.37,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.67,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.84,129.70) -- (119.12,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.91,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.97,130.42) -- (122.44,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.16,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,131.14) -- (126.76,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.40,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.26,131.87) -- (128.59,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.42,132.59) -- (127.73,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.66,133.31) -- (126.87,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.91,134.03) -- (125.88,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.29,134.76) -- (124.84,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.73,135.48) -- (123.68,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (106.37,136.20) -- (122.32,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (108.36,136.92) -- (120.62,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.08,137.65) -- (118.14,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,122.93) --
	( 87.14,124.63) --
	( 89.61,126.28) --
	( 92.08,127.90) --
	( 94.55,129.51) --
	( 97.02,131.10) --
	( 99.49,132.63) --
	(101.96,134.06) --
	(104.43,135.35) --
	(106.90,136.43) --
	(109.36,137.27) --
	(111.83,137.81) --
	(114.30,138.04) --
	(116.77,137.92) --
	(119.24,137.43) --
	(121.71,136.53) --
	(124.18,135.22) --
	(126.65,133.50) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93,117.68) --
	(141.46,119.41) --
	(138.99,121.55) --
	(136.52,123.97) --
	(134.05,126.53) --
	(131.58,129.06) --
	(129.11,131.42) --
	(126.65,131.13) --
	(124.18,130.75) --
	(121.71,130.28) --
	(119.24,129.73) --
	(116.77,129.09) --
	(114.30,128.37) --
	(111.83,127.58) --
	(109.36,126.71) --
	(106.90,125.75) --
	(104.43,124.71) --
	(101.96,123.58) --
	( 99.49,122.34) --
	( 97.02,120.99) --
	( 94.55,119.51) --
	( 92.08,117.90) --
	( 89.61,116.13) --
	( 87.14,114.21) --
	( 84.68,112.12) --
	( 84.68,122.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (232.69, 79.11) -- (232.80, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.85, 79.83) -- (232.80, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.01, 80.55) -- (232.80, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (230.18, 81.28) -- (232.80, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.37, 82.00) -- (232.80, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (228.57, 82.72) -- (232.80, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.77, 83.45) -- (232.80, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.02, 84.17) -- (232.80, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.27, 84.89) -- (232.80, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.52, 85.61) -- (232.80, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.83, 86.34) -- (232.80, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.15, 87.06) -- (232.80, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.47, 87.78) -- (232.80, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (222.81, 88.50) -- (232.80, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (222.20, 89.23) -- (232.80, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.60, 89.95) -- (232.80, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.00, 90.67) -- (232.80, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.41, 91.39) -- (232.80, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (219.87, 92.12) -- (232.80, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (219.34, 92.84) -- (232.80, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.80, 93.56) -- (232.80, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.27, 94.29) -- (232.80, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.76, 95.01) -- (232.80, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.28, 95.73) -- (232.80, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.81, 96.45) -- (232.80, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.33, 97.18) -- (232.80, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (215.85, 97.90) -- (232.80, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (215.38, 98.62) -- (232.80, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.95, 99.34) -- (231.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.51,100.07) -- (229.75,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.07,100.79) -- (227.91,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.63,101.51) -- (226.26,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.19,102.24) -- (224.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.77,102.96) -- (223.17,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.36,103.68) -- (221.73,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.95,104.40) -- (220.31,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.53,105.13) -- (218.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.12,105.85) -- (217.55,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.71,106.57) -- (216.19,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.27,107.29) -- (214.82,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.81,108.02) -- (213.45,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.36,108.74) -- (212.05,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (208.90,109.46) -- (210.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (208.44,110.18) -- (209.59,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.69,110.91) -- (208.56,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.14,111.63) -- (207.89,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.52,112.35) -- (207.48,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.85,113.08) -- (207.07,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.09,113.80) -- (206.67,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.23,114.52) -- (206.26,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.28,115.24) -- (205.85,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (195.23,115.97) -- (205.44,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.09,116.69) -- (205.01,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.85,117.41) -- (204.58,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.55,118.13) -- (204.16,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.21,118.86) -- (203.73,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.87,119.58) -- (203.30,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.55,120.30) -- (202.85,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.25,121.03) -- (202.38,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.99,121.75) -- (201.91,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.77,122.47) -- (201.44,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,123.19) -- (200.97,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,123.92) -- (200.47,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,124.64) -- (199.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,125.36) -- (199.39,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,126.08) -- (198.85,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,126.81) -- (198.31,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,127.53) -- (197.67,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.49,128.25) -- (197.01,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.48,128.98) -- (196.35,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.51,129.70) -- (195.66,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.61,130.42) -- (194.79,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.75,131.14) -- (193.91,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.08,131.87) -- (192.91,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.59,132.59) -- (191.60,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.49,133.31) -- (189.77,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,127.56) --
	(176.02,129.38) --
	(178.49,131.00) --
	(180.96,132.34) --
	(183.43,133.30) --
	(185.90,133.78) --
	(188.37,133.71) --
	(190.83,133.01) --
	(193.30,131.65) --
	(195.77,129.61) --
	(198.24,126.90) --
	(200.71,123.60) --
	(203.18,119.79) --
	(205.65,115.61) --
	(208.12,111.22) --
	(210.59,109.49) --
	(213.05,108.22) --
	(215.52,106.93) --
	(217.99,105.62) --
	(220.46,104.32) --
	(222.93,103.07) --
	(225.40,101.89) --
	(227.87,100.81) --
	(230.34, 99.84) --
	(232.80, 99.00) --
	(232.80, 79.01) --
	(230.34, 81.14) --
	(227.87, 83.35) --
	(225.40, 85.73) --
	(222.93, 88.36) --
	(220.46, 91.32) --
	(217.99, 94.66) --
	(215.52, 98.39) --
	(213.05,102.47) --
	(210.59,106.79) --
	(208.12,110.71) --
	(205.65,111.86) --
	(203.18,112.94) --
	(200.71,113.95) --
	(198.24,114.90) --
	(195.77,115.78) --
	(193.30,116.62) --
	(190.83,117.42) --
	(188.37,118.19) --
	(185.90,118.96) --
	(183.43,119.72) --
	(180.96,120.49) --
	(178.49,121.27) --
	(176.02,122.06) --
	(173.55,122.87) --
	(173.55,127.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (305.79, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.42, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (303.98, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.27, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (302.85, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.49, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.52, 93.56) -- (301.79, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.59, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (301.00, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.48, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (300.21, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.37, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (299.43, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.18, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.45) -- (298.79, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.93, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.18) -- (298.16, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.68, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.90) -- (297.52, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.41, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 98.62) -- (296.90, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.11, 98.62) -- (321.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 99.34) -- (296.34, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.80, 99.34) -- (321.68, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.07) -- (295.78,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.49,100.07) -- (321.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.79) -- (295.22,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,101.51) -- (294.67,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.24) -- (294.14,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.96) -- (293.62,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.68) -- (293.10,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,104.40) -- (292.59,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.13) -- (292.07,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.85) -- (291.57,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,106.57) -- (291.07,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,107.29) -- (290.57,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.02) -- (290.07,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.74) -- (289.57,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,109.46) -- (289.07,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.18) -- (288.57,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.91) -- (288.08,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,111.63) -- (287.58,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,112.35) -- (287.08,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,113.08) -- (286.57,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,113.80) -- (286.06,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,114.52) -- (285.55,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,115.24) -- (285.04,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,115.97) -- (284.52,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,116.69) -- (283.99,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,117.41) -- (283.45,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,118.13) -- (282.91,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,118.86) -- (282.37,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,119.58) -- (281.80,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,120.30) -- (281.21,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,121.03) -- (280.63,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,121.75) -- (280.04,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,122.47) -- (279.41,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,123.19) -- (278.75,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,123.92) -- (278.08,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,124.64) -- (277.41,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,125.36) -- (276.65,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,126.08) -- (275.85,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,126.81) -- (275.06,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,127.53) -- (274.13,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,128.25) -- (273.13,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,128.98) -- (272.06,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,129.70) -- (270.68,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,130.42) -- (268.98,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,131.14) -- (265.98,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,131.18) --
	(264.90,131.29) --
	(267.37,130.95) --
	(269.84,130.14) --
	(272.31,128.84) --
	(274.77,127.07) --
	(277.24,124.82) --
	(279.71,122.15) --
	(282.18,119.11) --
	(284.65,115.80) --
	(287.12,112.30) --
	(289.59,108.71) --
	(292.06,105.14) --
	(294.52,101.70) --
	(296.99, 98.50) --
	(299.46, 95.69) --
	(301.93, 93.43) --
	(304.40, 91.85) --
	(306.87, 91.04) --
	(309.34, 91.05) --
	(311.81, 91.84) --
	(314.28, 93.31) --
	(316.74, 95.31) --
	(319.21, 97.69) --
	(321.68,100.27) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 96.41) --
	(262.43,131.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (106.80, 58.87) -- (111.42, 58.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.25, 59.60) -- (112.92, 59.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.97, 60.32) -- (114.16, 60.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.99, 61.04) -- (114.95, 61.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.01, 61.76) -- (115.68, 61.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.25, 62.49) -- (116.41, 62.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.51, 63.21) -- (117.03, 63.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.77, 63.93) -- (117.55, 63.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 64.65) -- (118.07, 64.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.47, 65.38) -- (118.59, 65.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.85, 66.10) -- (119.11, 66.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.22, 66.82) -- (119.55, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 67.55) -- (119.96, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.08, 68.27) -- (120.37, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.52, 68.99) -- (120.77, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.96, 69.71) -- (121.18, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.41, 70.44) -- (121.59, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.88, 71.16) -- (121.96, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.36, 71.88) -- (122.30, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.83, 72.60) -- (122.65, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.30, 73.33) -- (122.99, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 74.05) -- (123.34, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.25, 74.77) -- (123.68, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.73, 75.50) -- (124.03, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.21, 76.22) -- (124.35, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.69, 76.94) -- (124.66, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 77.66) -- (124.97, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.61, 78.39) -- (125.28, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.06, 79.11) -- (125.59, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.52, 79.83) -- (125.90, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.96, 80.55) -- (126.21, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 81.28) -- (126.52, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.77, 82.00) -- (126.82, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 82.72) -- (127.11, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 83.45) -- (127.40, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.17) -- (127.69, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.89) -- (127.98, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 85.61) -- (128.28, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 86.34) -- (128.57, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.06) -- (128.86, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.78) -- (129.15, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 88.50) -- (129.44, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.23) -- (129.73, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.95) -- (130.01, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 90.67) -- (130.30, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 91.39) -- (130.59, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.12) -- (130.88, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.84) -- (131.16, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.56) -- (131.45, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 94.29) -- (131.74, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.01) -- (132.04, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.73) -- (132.34, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 96.45) -- (132.63, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.18) -- (132.93, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.90) -- (133.23, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 98.62) -- (133.52, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 99.34) -- (133.82, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.07) -- (134.12,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.79) -- (134.44,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,101.51) -- (134.75,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.24) -- (135.07,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.96) -- (135.39,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,103.68) -- (135.71,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.40) -- (136.02,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.13) -- (136.34,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.85) -- (136.67,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.57) -- (137.03,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,107.29) -- (137.38,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (137.73,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (138.08,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (138.44,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (138.79,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (139.17,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (139.57,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (139.98,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (140.39,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (140.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (141.20,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (141.64,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (142.13,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (142.62,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (143.10,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (143.59,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93,118.63) --
	(141.46,114.98) --
	(138.99,110.59) --
	(136.52,105.54) --
	(134.05, 99.92) --
	(131.58, 93.89) --
	(129.11, 87.69) --
	(126.65, 81.57) --
	(124.18, 75.81) --
	(121.71, 70.64) --
	(119.24, 66.28) --
	(116.77, 62.84) --
	(114.30, 60.40) --
	(111.83, 58.96) --
	(109.36, 58.46) --
	(106.90, 58.83) --
	(104.43, 59.98) --
	(101.96, 61.80) --
	( 99.49, 64.20) --
	( 97.02, 67.06) --
	( 94.55, 70.24) --
	( 92.08, 73.63) --
	( 89.61, 77.04) --
	( 87.14, 80.33) --
	( 84.68, 83.32) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.80, 99.34) -- (232.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (232.80,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (232.80,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (232.80,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (232.80,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (232.80,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.73,103.68) -- (232.80,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.31,104.40) -- (232.80,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.93,105.13) -- (232.80,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.55,105.85) -- (232.80,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.19,106.57) -- (232.80,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.82,107.29) -- (232.80,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.45,108.02) -- (232.80,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.05,108.74) -- (232.80,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.64,109.46) -- (232.80,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.18,110.18) -- (232.80,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.69,110.91) -- (232.80,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.14,111.63) -- (232.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.52,112.35) -- (232.80,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.85,113.08) -- (232.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.09,113.80) -- (232.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.23,114.52) -- (232.80,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.28,115.24) -- (232.80,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (195.23,115.97) -- (232.80,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.09,116.69) -- (232.80,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.85,117.41) -- (214.94,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.17,117.41) -- (232.80,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.55,118.13) -- (211.83,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (230.01,118.13) -- (232.80,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.21,118.86) -- (209.35,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.87,119.58) -- (207.13,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.55,120.30) -- (205.03,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.25,121.03) -- (202.98,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (200.90,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.62,122.47) -- (198.67,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.63,123.19) -- (196.06,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.60,123.92) -- (190.95,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.75) --
	(180.96,122.31) --
	(183.43,122.93) --
	(185.90,123.47) --
	(188.37,123.83) --
	(190.83,123.93) --
	(193.30,123.73) --
	(195.77,123.27) --
	(198.24,122.61) --
	(200.71,121.81) --
	(203.18,120.96) --
	(205.65,120.08) --
	(208.12,119.24) --
	(210.59,118.47) --
	(213.05,117.80) --
	(215.52,117.29) --
	(217.99,116.97) --
	(220.46,116.87) --
	(222.93,116.98) --
	(225.40,117.28) --
	(227.87,117.70) --
	(230.34,118.20) --
	(232.80,118.73) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,109.49) --
	(208.12,110.71) --
	(205.65,111.86) --
	(203.18,112.94) --
	(200.71,113.95) --
	(198.24,114.90) --
	(195.77,115.78) --
	(193.30,116.62) --
	(190.83,117.42) --
	(188.37,118.19) --
	(185.90,118.96) --
	(183.43,119.72) --
	(180.96,120.49) --
	(178.49,121.27) --
	(176.02,121.39) --
	(173.55,121.33) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.23, 71.88) -- (321.68, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.02, 72.60) -- (321.68, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.42, 73.33) -- (321.68, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.07, 74.05) -- (321.68, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.85, 74.77) -- (321.68, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.77, 75.50) -- (321.68, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.77, 76.22) -- (321.68, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.79, 76.94) -- (321.68, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.92, 77.66) -- (321.68, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.05, 78.39) -- (321.68, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.21, 79.11) -- (321.68, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.42, 79.83) -- (321.68, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.63, 80.55) -- (321.68, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.84, 81.28) -- (321.68, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.09, 82.00) -- (321.45, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (295.34, 82.72) -- (319.86, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (294.59, 83.45) -- (318.22, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.86, 84.17) -- (316.53, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.13, 84.89) -- (314.74, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (292.40, 85.61) -- (312.88, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.67, 86.34) -- (310.94, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.94, 87.06) -- (308.91, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.21, 87.78) -- (306.77, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.49, 88.50) -- (304.50, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.75, 89.23) -- (302.08, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.02, 89.95) -- (299.51, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.29, 90.67) -- (296.74, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.55, 91.39) -- (293.76, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.82, 92.12) -- (290.57, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.08, 92.84) -- (287.18, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.33, 93.56) -- (284.43, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (283.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (282.93, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (282.19, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.45) -- (281.50, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.18) -- (280.81, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.90) -- (280.12, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 98.62) -- (279.46, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 99.34) -- (278.82, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.07) -- (278.19,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.79) -- (277.55,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,101.51) -- (276.95,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.24) -- (276.38,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.96) -- (275.81,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.68) -- (275.23,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,104.40) -- (274.68,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.13) -- (274.16,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.85) -- (273.65,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,106.57) -- (273.14,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,107.29) -- (272.63,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.02) -- (272.14,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.74) -- (271.68,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,109.46) -- (271.22,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.18) -- (270.77,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.91) -- (270.31,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,111.63) -- (269.85,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,112.35) -- (269.43,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,113.08) -- (269.01,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,113.80) -- (268.59,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,114.52) -- (268.17,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,115.24) -- (267.75,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,115.97) -- (267.33,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,116.69) -- (266.94,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,117.41) -- (266.54,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,118.13) -- (266.15,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,118.86) -- (265.75,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,119.58) -- (265.36,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,120.30) -- (264.96,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,121.03) -- (264.58,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,121.75) -- (264.19,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,122.47) -- (263.81,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,123.19) -- (263.43,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,123.92) -- (263.04,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,124.64) -- (262.66,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,125.07) --
	(264.90,120.42) --
	(267.37,115.90) --
	(269.84,111.65) --
	(272.31,107.76) --
	(274.77,104.26) --
	(277.24,101.14) --
	(279.71, 98.33) --
	(282.18, 95.74) --
	(284.65, 93.35) --
	(287.12, 92.85) --
	(289.59, 92.33) --
	(292.06, 91.79) --
	(294.52, 91.22) --
	(296.99, 90.61) --
	(299.46, 89.96) --
	(301.93, 89.27) --
	(304.40, 88.54) --
	(306.87, 87.75) --
	(309.34, 86.91) --
	(311.81, 86.03) --
	(314.28, 85.08) --
	(316.74, 84.08) --
	(319.21, 83.02) --
	(321.68, 81.90) --
	(321.68, 71.73) --
	(319.21, 71.37) --
	(316.74, 71.20) --
	(314.28, 71.30) --
	(311.81, 71.71) --
	(309.34, 72.46) --
	(306.87, 73.58) --
	(304.40, 75.04) --
	(301.93, 76.83) --
	(299.46, 78.88) --
	(296.99, 81.13) --
	(294.52, 83.51) --
	(292.06, 85.95) --
	(289.59, 88.40) --
	(287.12, 90.84) --
	(284.65, 93.27) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 96.41) --
	(262.43,125.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.06, 83.45) -- (106.59, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.60, 84.17) -- (107.99, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.42, 84.89) -- (109.23, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.46, 85.61) -- (110.14, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.62, 86.34) -- (111.02, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.77, 87.06) -- (111.88, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.03, 87.78) -- (112.58, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.33, 88.50) -- (113.28, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.63, 89.23) -- (113.98, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.94, 89.95) -- (114.63, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 90.67) -- (115.24, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.64, 91.39) -- (115.85, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.99, 92.12) -- (116.47, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 92.84) -- (117.05, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.67, 93.56) -- (117.61, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.01, 94.29) -- (118.17, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.35, 95.01) -- (118.74, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.63, 95.73) -- (119.30, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.88, 96.45) -- (119.83, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.13, 97.18) -- (120.37, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.90) -- (120.91, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 98.62) -- (121.45, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 99.34) -- (121.98, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.07) -- (122.51,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.79) -- (123.04,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,101.51) -- (123.57,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.24) -- (124.10,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.96) -- (124.63,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,103.68) -- (125.16,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.40) -- (125.69,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.13) -- (126.23,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.85) -- (126.76,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.57) -- (127.31,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,107.29) -- (127.86,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (128.41,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (128.96,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (129.52,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (130.10,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (130.67,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (131.24,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (131.83,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (132.45,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (133.06,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (133.67,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (134.31,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (134.99,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (135.67,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (136.35,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (137.11,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (137.89,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (138.67,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (139.57,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (140.55,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (141.55,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (142.92,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93,123.00) --
	(141.46,121.70) --
	(138.99,119.87) --
	(136.52,117.60) --
	(134.05,114.97) --
	(131.58,112.06) --
	(129.11,108.95) --
	(126.65,105.69) --
	(124.18,102.35) --
	(121.71, 98.98) --
	(119.24, 95.65) --
	(116.77, 92.48) --
	(114.30, 89.56) --
	(111.83, 87.01) --
	(109.36, 84.97) --
	(106.90, 83.53) --
	(104.43, 82.81) --
	(101.96, 82.83) --
	( 99.49, 83.63) --
	( 97.02, 85.14) --
	( 94.55, 87.25) --
	( 92.08, 89.79) --
	( 89.61, 92.54) --
	( 87.14, 95.23) --
	( 84.68, 97.61) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.80, 99.34) -- (232.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (232.80,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (232.80,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (232.80,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (232.80,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (232.80,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.73,103.68) -- (232.80,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.31,104.40) -- (232.80,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.93,105.13) -- (232.80,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.55,105.85) -- (232.80,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.19,106.57) -- (232.80,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.82,107.29) -- (232.80,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.45,108.02) -- (232.80,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.05,108.74) -- (232.80,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.94,109.46) -- (183.11,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.64,109.46) -- (232.80,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (185.81,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.18,110.18) -- (232.80,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (187.61,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.69,110.91) -- (232.80,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (189.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.14,111.63) -- (232.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (190.48,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.52,112.35) -- (232.80,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (191.64,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.85,113.08) -- (232.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (192.74,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.09,113.80) -- (232.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (193.84,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.23,114.52) -- (232.80,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (194.95,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.28,115.24) -- (232.80,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (232.80,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (196.49,116.69) -- (232.80,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.33,117.41) -- (232.80,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (198.17,118.13) -- (232.80,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (198.95,118.86) -- (232.80,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.72,119.58) -- (232.80,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (200.50,120.30) -- (232.80,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.25,121.03) -- (232.80,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.98,121.75) -- (232.80,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.72,122.47) -- (232.80,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (203.45,123.19) -- (232.80,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.16,123.92) -- (232.80,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.87,124.64) -- (232.80,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (205.58,125.36) -- (232.80,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.28,126.08) -- (232.80,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (206.97,126.81) -- (232.80,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.67,127.53) -- (232.80,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (208.36,128.25) -- (232.80,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.04,128.98) -- (232.80,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (209.72,129.70) -- (232.80,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.40,130.42) -- (232.80,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.06,131.14) -- (232.80,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (211.73,131.87) -- (232.80,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.40,132.59) -- (232.80,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.06,133.31) -- (232.80,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.72,134.03) -- (232.80,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.37,134.76) -- (232.80,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (215.03,135.48) -- (232.80,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (215.68,136.20) -- (232.80,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.34,136.92) -- (232.80,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.99,137.65) -- (232.80,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.64,138.37) -- (232.80,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.30,139.09) -- (232.80,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.97,139.82) -- (232.80,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (219.63,140.54) -- (232.80,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.30,141.26) -- (232.80,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.98,141.98) -- (232.80,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.68,142.71) -- (232.80,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (222.37,143.43) -- (232.80,143.43);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.07,144.15) -- (232.80,144.15);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.83,144.87) -- (232.80,144.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.58,145.60) -- (232.80,145.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.33,146.32) -- (232.80,146.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.18,147.04) -- (232.80,147.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.03,147.77) -- (232.80,147.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.89,148.49) -- (232.80,148.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (228.93,149.21) -- (232.80,149.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.96,149.93) -- (232.80,149.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.23,150.66) -- (232.80,150.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (232.61,151.38) -- (232.80,151.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,116.07) --
	(198.24,118.20) --
	(200.71,120.50) --
	(203.18,122.92) --
	(205.65,125.43) --
	(208.12,128.00) --
	(210.59,130.62) --
	(213.05,133.30) --
	(215.52,136.02) --
	(217.99,138.75) --
	(220.46,141.44) --
	(222.93,144.01) --
	(225.40,146.38) --
	(227.87,148.47) --
	(230.34,150.19) --
	(232.80,151.48) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,109.49) --
	(208.12,110.71) --
	(205.65,111.86) --
	(203.18,112.94) --
	(200.71,113.95) --
	(198.24,114.90) --
	(195.77,115.78) --
	(193.30,114.17) --
	(190.83,112.54) --
	(188.37,111.22) --
	(185.90,110.21) --
	(183.43,109.51) --
	(180.96,109.12) --
	(178.49,109.02) --
	(176.02,109.23) --
	(173.55,109.76) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 93.56) -- (262.94, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.52, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 94.29) -- (263.47, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.01) -- (264.00, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.73) -- (264.52, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (264.99, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (265.45, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (265.91, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (266.37, 98.62) -- (321.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (266.83, 99.34) -- (321.68, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (267.29,100.07) -- (321.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (267.72,100.79) -- (321.68,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.14,101.51) -- (321.68,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.56,102.24) -- (321.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.99,102.96) -- (321.68,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (269.41,103.68) -- (321.68,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (269.83,104.40) -- (321.68,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.23,105.13) -- (321.68,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.63,105.85) -- (321.68,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.02,106.57) -- (321.68,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.42,107.29) -- (321.68,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.82,108.02) -- (321.68,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.22,108.74) -- (321.68,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.60,109.46) -- (321.68,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.99,110.18) -- (321.68,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (273.38,110.91) -- (321.68,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (273.76,111.63) -- (321.68,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.15,112.35) -- (321.68,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.53,113.08) -- (321.68,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.91,113.80) -- (321.68,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.30,114.52) -- (321.68,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.68,115.24) -- (321.68,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.06,115.97) -- (321.68,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.44,116.69) -- (321.68,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.83,117.41) -- (321.68,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.21,118.13) -- (321.68,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.60,118.86) -- (321.68,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.99,119.58) -- (321.68,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (278.37,120.30) -- (321.68,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (278.76,121.03) -- (321.68,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.15,121.75) -- (321.68,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.54,122.47) -- (321.68,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.94,123.19) -- (321.68,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.35,123.92) -- (321.68,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.75,124.64) -- (321.68,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.16,125.36) -- (321.68,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.57,126.08) -- (321.68,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.97,126.81) -- (321.68,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.39,127.53) -- (321.68,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.83,128.25) -- (321.68,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.26,128.98) -- (321.68,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.69,129.70) -- (321.68,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.13,130.42) -- (321.68,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.56,131.14) -- (321.68,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.03,131.87) -- (321.68,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.50,132.59) -- (321.68,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.98,133.31) -- (321.68,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.45,134.03) -- (321.68,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.93,134.76) -- (321.68,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.43,135.48) -- (321.66,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.96,136.20) -- (321.29,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.49,136.92) -- (320.93,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.02,137.65) -- (320.56,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.55,138.37) -- (320.20,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.14,139.09) -- (319.84,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.74,139.82) -- (319.47,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.33,140.54) -- (319.09,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.93,141.26) -- (318.65,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (292.59,141.98) -- (318.21,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.27,142.71) -- (317.77,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.95,143.43) -- (317.33,143.43);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (294.65,144.15) -- (316.90,144.15);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (295.44,144.87) -- (316.37,144.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.23,145.60) -- (315.80,145.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.03,146.32) -- (315.23,146.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.97,147.04) -- (314.65,147.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.91,147.77) -- (313.99,147.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.95,148.49) -- (313.15,148.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.15,149.21) -- (312.31,149.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.53,149.93) -- (311.20,149.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.29,150.66) -- (309.67,150.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.41) --
	(264.90, 96.31) --
	(267.37,100.18) --
	(269.84,104.42) --
	(272.31,108.90) --
	(274.77,113.53) --
	(277.24,118.20) --
	(279.71,122.79) --
	(282.18,127.18) --
	(284.65,131.29) --
	(287.12,135.05) --
	(289.59,138.42) --
	(292.06,141.42) --
	(294.52,144.03) --
	(296.99,146.29) --
	(299.46,148.19) --
	(301.93,149.69) --
	(304.40,150.70) --
	(306.87,151.12) --
	(309.34,150.81) --
	(311.81,149.65) --
	(314.28,147.52) --
	(316.74,144.40) --
	(319.21,140.33) --
	(321.68,135.43) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 92.86) --
	(262.43, 96.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.56) -- ( 85.31, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 94.29) -- ( 86.08, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.01) -- ( 86.85, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.73) -- ( 87.63, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 96.45) -- ( 88.41, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.18) -- ( 89.20, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.90) -- ( 90.00, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 98.62) -- ( 90.80, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.98, 98.62) -- (143.93, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 99.34) -- ( 91.60, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (141.66, 99.34) -- (143.93, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.07) -- ( 92.41,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (140.44,100.07) -- (143.93,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.79) -- ( 93.23,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (139.22,100.79) -- (143.93,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,101.51) -- ( 94.05,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (138.05,101.51) -- (143.93,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.24) -- ( 94.88,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (136.89,102.24) -- (143.93,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.96) -- ( 95.71,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (135.74,102.96) -- (143.93,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,103.68) -- ( 96.55,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (134.60,103.68) -- (143.93,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.40) -- ( 97.40,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.46,104.40) -- (143.93,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.13) -- ( 98.27,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (132.32,105.13) -- (143.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.85) -- ( 99.14,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.18,105.85) -- (143.93,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.57) -- (100.05,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.02,106.57) -- (143.93,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,107.29) -- (100.98,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.85,107.29) -- (143.93,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (101.92,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.64,108.02) -- (143.93,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (102.96,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.42,108.74) -- (143.93,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (104.00,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.12,109.46) -- (143.93,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (105.18,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.77,110.18) -- (143.93,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (106.44,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.28,110.91) -- (143.93,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (107.98,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (120.57,111.63) -- (143.93,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (109.89,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (118.44,112.35) -- (143.93,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (143.93,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (143.93,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (143.93,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (143.93,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (143.93,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (143.93,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (143.93,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (143.93,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93, 98.10) --
	(141.46, 99.46) --
	(138.99,100.93) --
	(136.52,102.47) --
	(134.05,104.03) --
	(131.58,105.60) --
	(129.11,107.13) --
	(126.65,108.61) --
	(124.18,109.98) --
	(121.71,111.19) --
	(119.24,112.15) --
	(116.77,112.78) --
	(114.30,113.03) --
	(111.83,112.85) --
	(109.36,112.22) --
	(106.90,111.17) --
	(104.43,109.75) --
	(101.96,108.05) --
	( 99.49,106.13) --
	( 97.02,104.09) --
	( 94.55,101.96) --
	( 92.08, 99.77) --
	( 89.61, 97.55) --
	( 87.14, 95.29) --
	( 84.68, 92.97) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (232.07, 98.62) -- (232.80, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.04, 99.34) -- (232.30, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.07) -- (177.42,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (231.24,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.79) -- (182.13,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (230.22,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,101.51) -- (185.28,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (229.46,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.24) -- (187.56,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (228.70,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.96) -- (189.45,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (227.94,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,103.68) -- (191.16,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.73,103.68) -- (227.07,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,104.40) -- (192.72,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.31,104.40) -- (226.19,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.13) -- (194.24,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.93,105.13) -- (225.30,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.85) -- (195.74,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.55,105.85) -- (224.22,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,106.57) -- (197.31,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.19,106.57) -- (223.15,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,107.29) -- (198.96,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.82,107.29) -- (221.84,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.02) -- (200.73,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.45,108.02) -- (220.46,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.74) -- (202.89,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (212.05,108.74) -- (218.57,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,109.46) -- (205.73,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (210.64,109.46) -- (215.99,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (209.93,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (207.69,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (206.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (204.52,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (202.85,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (201.09,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (199.23,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,113.95) --
	(203.18,112.94) --
	(205.65,111.86) --
	(208.12,110.71) --
	(210.59,109.99) --
	(213.05,109.92) --
	(215.52,109.58) --
	(217.99,108.96) --
	(220.46,108.02) --
	(222.93,106.72) --
	(225.40,105.06) --
	(227.87,103.03) --
	(230.34,100.68) --
	(232.80, 99.00) --
	(232.80, 98.10) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,109.49) --
	(208.12,109.84) --
	(205.65,109.45) --
	(203.18,108.84) --
	(200.71,108.01) --
	(198.24,107.00) --
	(195.77,105.86) --
	(193.30,104.68) --
	(190.83,103.53) --
	(188.37,102.51) --
	(185.90,101.67) --
	(183.43,101.03) --
	(180.96,100.57) --
	(178.49,100.21) --
	(176.02, 99.88) --
	(173.55, 99.48) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.52, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 98.62) -- (321.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 99.34) -- (321.68, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.07) -- (321.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.79) -- (321.68,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,101.51) -- (321.68,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.24) -- (321.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.96) -- (321.68,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.68) -- (321.68,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,104.40) -- (321.68,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.13) -- (321.68,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.85) -- (321.68,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,106.57) -- (321.68,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,107.29) -- (321.68,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.02) -- (321.68,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,108.74) -- (321.68,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,109.46) -- (321.68,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.18) -- (321.68,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,110.91) -- (321.68,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,111.63) -- (321.68,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,112.35) -- (321.68,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (265.78,113.08) -- (321.68,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.37,113.80) -- (321.68,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.23,114.52) -- (321.68,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.63,115.24) -- (321.68,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.83,115.97) -- (321.68,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (273.86,116.69) -- (321.68,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.87,117.41) -- (321.68,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.68,118.13) -- (321.68,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (276.49,118.86) -- (321.68,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.30,119.58) -- (321.68,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.98,120.30) -- (321.68,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (278.67,121.03) -- (321.68,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.35,121.75) -- (321.68,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.00,122.47) -- (321.68,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (280.61,123.19) -- (321.68,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.22,123.92) -- (321.68,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (281.83,124.64) -- (321.68,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.42,125.36) -- (321.68,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (282.99,126.08) -- (321.68,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.56,126.81) -- (321.68,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.13,127.53) -- (321.68,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (284.69,128.25) -- (321.68,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.25,128.98) -- (321.68,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (285.80,129.70) -- (321.68,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.35,130.42) -- (321.68,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (286.90,131.14) -- (321.68,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.46,131.87) -- (321.68,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.01,132.59) -- (321.68,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (288.57,133.31) -- (321.68,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.12,134.03) -- (321.68,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (289.68,134.76) -- (321.68,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.26,135.48) -- (321.68,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.83,136.20) -- (321.68,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.40,136.92) -- (321.68,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (291.97,137.65) -- (321.68,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (292.57,138.37) -- (321.68,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.17,139.09) -- (321.68,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76,139.82) -- (321.68,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (294.36,140.54) -- (321.68,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (294.98,141.26) -- (321.68,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (295.60,141.98) -- (321.68,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.22,142.71) -- (321.68,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.84,143.43) -- (321.68,143.43);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.47,144.15) -- (321.68,144.15);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.10,144.87) -- (321.68,144.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.73,145.60) -- (321.68,145.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.37,146.32) -- (321.68,146.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.00,147.04) -- (321.68,147.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.62,147.77) -- (321.68,147.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.25,148.49) -- (321.68,148.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.88,149.21) -- (321.68,149.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.49,149.93) -- (321.68,149.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.10,150.66) -- (321.68,150.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.71,151.38) -- (321.68,151.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.32,152.10) -- (321.68,152.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.90,152.82) -- (321.68,152.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (305.49,153.55) -- (321.68,153.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.08,154.27) -- (321.68,154.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.66,154.99) -- (321.68,154.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.24,155.72) -- (321.68,155.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.81,156.44) -- (321.68,156.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.38,157.16) -- (321.68,157.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.95,157.88) -- (321.68,157.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.53,158.61) -- (321.68,158.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.11,159.33) -- (321.68,159.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.69,160.05) -- (321.68,160.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.27,160.77) -- (321.68,160.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.86,161.50) -- (321.68,161.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.49,162.22) -- (321.68,162.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.12,162.94) -- (321.68,162.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.75,163.66) -- (321.68,163.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.40,164.39) -- (321.68,164.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.16,165.11) -- (321.68,165.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.92,165.83) -- (321.68,165.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.68,166.56) -- (321.68,166.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.77,167.28) -- (321.68,167.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.89,168.00) -- (321.68,168.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.42,168.72) -- (321.68,168.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,112.48) --
	(264.90,112.87) --
	(267.37,113.44) --
	(269.84,114.32) --
	(272.31,115.60) --
	(274.77,117.33) --
	(277.24,119.52) --
	(279.71,122.13) --
	(282.18,125.06) --
	(284.65,128.20) --
	(287.12,131.43) --
	(289.59,134.64) --
	(292.06,137.75) --
	(294.52,140.74) --
	(296.99,143.61) --
	(299.46,146.43) --
	(301.93,149.27) --
	(304.40,152.20) --
	(306.87,155.25) --
	(309.34,158.37) --
	(311.81,161.44) --
	(314.28,164.27) --
	(316.74,166.62) --
	(319.21,168.21) --
	(321.68,168.78) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 96.41) --
	(262.43,112.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.82, 74.05) -- (102.07, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 74.77) -- (105.51, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 75.50) -- (107.43, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 76.22) -- (108.79, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 76.94) -- (109.88, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 77.66) -- (110.79, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 78.39) -- (111.69, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 79.11) -- (112.37, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 79.83) -- (113.01, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 80.55) -- (113.65, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 81.28) -- (114.29, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 82.00) -- (114.78, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 82.72) -- (115.26, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 83.45) -- (115.75, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.17) -- (116.23, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 84.89) -- (116.71, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 85.61) -- (117.11, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 86.34) -- (117.50, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.06) -- (117.89, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 87.78) -- (118.28, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 88.50) -- (118.67, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.23) -- (119.05, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 89.95) -- (119.41, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 90.67) -- (119.74, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 91.39) -- (120.08, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.12) -- (120.41, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 92.84) -- (120.74, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 93.56) -- (121.07, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 94.29) -- (121.40, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.01) -- (121.73, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 95.73) -- (122.04, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 96.45) -- (122.34, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.18) -- (122.64, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 97.90) -- (122.94, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 98.62) -- (123.25, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 99.34) -- (123.55, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.07) -- (123.85,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,100.79) -- (124.16,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,101.51) -- (124.46,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.24) -- (124.76,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,102.96) -- (125.06,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,103.68) -- (125.35,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.40) -- (125.65,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.13) -- (125.95,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,105.85) -- (126.25,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.57) -- (126.55,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,107.29) -- (126.87,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (127.19,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (127.51,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (127.84,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (128.16,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (128.48,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (128.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (129.13,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (129.52,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (129.91,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (130.31,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (130.70,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (131.09,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (143.79,115.97) -- (143.93,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (131.48,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (143.24,116.69) -- (143.93,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (132.01,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.69,117.41) -- (143.93,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (132.58,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.15,118.13) -- (143.93,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (133.15,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (141.60,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (133.72,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (140.80,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (134.59,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (139.90,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (135.85,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (139.01,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93,115.78) --
	(141.46,119.05) --
	(138.99,121.04) --
	(136.52,121.41) --
	(134.05,120.00) --
	(131.58,116.87) --
	(129.11,112.32) --
	(126.65,106.80) --
	(124.18,100.84) --
	(121.71, 94.95) --
	(119.24, 89.57) --
	(116.77, 84.98) --
	(114.30, 81.29) --
	(111.83, 78.50) --
	(109.36, 76.52) --
	(106.90, 75.21) --
	(104.43, 74.43) --
	(101.96, 74.03) --
	( 99.49, 73.91) --
	( 97.02, 73.97) --
	( 94.55, 74.13) --
	( 92.08, 74.31) --
	( 89.61, 74.46) --
	( 87.14, 74.57) --
	( 84.68, 74.62) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (207.15, 81.28) -- (210.81, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (204.14, 82.00) -- (213.62, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.34, 82.72) -- (215.45, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (200.84, 83.45) -- (216.79, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.62, 84.17) -- (218.08, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (198.41, 84.89) -- (219.14, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.31, 85.61) -- (220.20, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (196.23, 86.34) -- (221.14, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (195.17, 87.06) -- (222.05, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (194.11, 87.78) -- (222.96, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.03, 88.50) -- (223.78, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (191.91, 89.23) -- (224.60, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.78, 89.95) -- (225.42, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (189.48, 90.67) -- (226.18, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.14, 91.39) -- (226.95, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.47, 92.12) -- (227.72, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.84) -- (175.26, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.25, 92.84) -- (228.48, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 93.56) -- (229.23, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 94.29) -- (229.98, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.01) -- (230.73, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.73) -- (231.48, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 96.45) -- (232.24, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.18) -- (232.80, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.90) -- (232.80, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 98.62) -- (232.80, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 99.34) -- (231.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.07) -- (229.75,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.79) -- (227.91,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,101.51) -- (226.26,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.24) -- (224.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.96) -- (223.17,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,103.68) -- (221.73,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,104.40) -- (220.31,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.13) -- (218.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.85) -- (217.55,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,106.57) -- (216.19,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,107.29) -- (214.82,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.02) -- (213.45,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.74) -- (212.05,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,109.46) -- (210.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (209.18,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (207.69,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (206.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (204.52,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (202.85,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (201.09,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (199.23,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,113.95) --
	(203.18,112.94) --
	(205.65,111.86) --
	(208.12,110.71) --
	(210.59,109.49) --
	(213.05,108.22) --
	(215.52,106.93) --
	(217.99,105.62) --
	(220.46,104.32) --
	(222.93,103.07) --
	(225.40,101.89) --
	(227.87,100.81) --
	(230.34, 99.84) --
	(232.80, 99.00) --
	(232.80, 97.00) --
	(230.34, 94.63) --
	(227.87, 92.25) --
	(225.40, 89.93) --
	(222.93, 87.76) --
	(220.46, 85.79) --
	(217.99, 84.11) --
	(215.52, 82.75) --
	(213.05, 81.78) --
	(210.59, 81.23) --
	(208.12, 81.13) --
	(205.65, 81.50) --
	(203.18, 82.32) --
	(200.71, 83.51) --
	(198.24, 84.99) --
	(195.77, 86.64) --
	(193.30, 88.33) --
	(190.83, 89.92) --
	(188.37, 91.29) --
	(185.90, 92.37) --
	(183.43, 93.07) --
	(180.96, 93.40) --
	(178.49, 93.36) --
	(176.02, 93.01) --
	(173.55, 92.46) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (296.74, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (293.76, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (290.57, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (287.18, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (283.52, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (279.62, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (275.27, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.07, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 98.62) -- (321.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 99.34) -- (321.68, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.07) -- (321.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,100.79) -- (321.68,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,101.51) -- (321.68,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.24) -- (321.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,102.96) -- (321.68,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,103.68) -- (321.68,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,104.40) -- (321.68,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.13) -- (321.68,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,105.85) -- (321.68,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,106.57) -- (321.68,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,107.29) -- (321.68,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (263.19,108.02) -- (299.06,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.67,108.02) -- (321.68,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (265.05,108.74) -- (297.46,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (305.69,108.74) -- (321.68,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (266.39,109.46) -- (296.06,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.71,109.46) -- (321.68,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (267.70,110.18) -- (294.75,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.35,110.18) -- (321.68,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (268.91,110.91) -- (293.41,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.92,110.91) -- (321.68,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (270.13,111.63) -- (292.05,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.49,111.63) -- (321.68,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (271.43,112.35) -- (290.47,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.06,112.35) -- (321.68,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (272.85,113.08) -- (288.69,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.54,113.08) -- (321.68,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (274.52,113.80) -- (286.50,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.95,113.80) -- (321.68,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (277.10,114.52) -- (283.13,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.35,114.52) -- (321.68,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.76,115.24) -- (321.68,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.16,115.97) -- (321.68,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.57,116.69) -- (321.68,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.94,117.41) -- (321.68,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.27,118.13) -- (321.68,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.60,118.86) -- (321.68,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.92,119.58) -- (321.68,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.25,120.30) -- (321.68,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.58,121.03) -- (321.68,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.91,121.75) -- (321.68,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.24,122.47) -- (321.68,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.54,123.19) -- (321.68,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.83,123.92) -- (321.68,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.12,124.64) -- (321.68,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.42,125.36) -- (321.68,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.71,126.08) -- (321.68,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.00,126.81) -- (321.68,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.29,127.53) -- (321.68,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.59,128.25) -- (321.68,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.87,128.98) -- (321.68,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.15,129.70) -- (321.68,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.43,130.42) -- (321.68,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.71,131.14) -- (321.68,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.99,131.87) -- (321.68,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.27,132.59) -- (321.68,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.55,133.31) -- (321.68,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.83,134.03) -- (321.68,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.11,134.76) -- (321.68,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.39,135.48) -- (321.68,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.68,136.20) -- (321.68,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.96,136.92) -- (321.68,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.24,137.65) -- (321.68,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.52,138.37) -- (321.68,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.80,139.09) -- (321.68,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.08,139.82) -- (321.68,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.36,140.54) -- (321.68,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.64,141.26) -- (321.68,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43,107.73) --
	(264.90,108.66) --
	(267.37,109.98) --
	(269.84,111.46) --
	(272.31,112.84) --
	(274.77,113.91) --
	(277.24,114.56) --
	(279.71,114.79) --
	(282.18,114.67) --
	(284.65,114.28) --
	(287.12,113.64) --
	(289.59,112.76) --
	(292.06,111.63) --
	(294.52,110.31) --
	(296.99,108.95) --
	(299.46,107.84) --
	(301.93,107.33) --
	(304.40,107.82) --
	(306.87,109.58) --
	(309.34,112.71) --
	(311.81,117.12) --
	(314.28,122.55) --
	(316.74,128.64) --
	(319.21,135.01) --
	(321.68,141.36) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 91.22) --
	(292.06, 91.79) --
	(289.59, 92.33) --
	(287.12, 92.85) --
	(284.65, 93.35) --
	(282.18, 93.82) --
	(279.71, 94.27) --
	(277.24, 94.69) --
	(274.77, 95.09) --
	(272.31, 95.45) --
	(269.84, 95.76) --
	(267.37, 96.03) --
	(264.90, 96.24) --
	(262.43, 96.41) --
	(262.43,107.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (106.08, 71.88) -- (110.49, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.84, 72.60) -- (111.89, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.99, 73.33) -- (112.65, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.34, 74.05) -- (113.40, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.68, 74.77) -- (114.16, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.03, 75.50) -- (114.75, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.54, 76.22) -- (115.30, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.08, 76.94) -- (115.84, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.61, 77.66) -- (116.39, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.15, 78.39) -- (116.91, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 79.11) -- (117.38, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.26, 79.83) -- (117.84, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.88, 80.55) -- (118.30, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.49, 81.28) -- (118.76, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 82.00) -- (119.23, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.72, 82.72) -- (119.66, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.34, 83.45) -- (120.08, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 84.17) -- (120.51, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.61, 84.89) -- (120.94, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.26, 85.61) -- (121.37, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.91, 86.34) -- (121.79, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.56, 87.06) -- (122.22, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.22, 87.78) -- (122.64, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.87, 88.50) -- (123.06, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.52, 89.23) -- (123.49, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.18, 89.95) -- (123.91, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.84, 90.67) -- (124.34, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.50, 91.39) -- (124.78, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.16, 92.12) -- (125.23, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.82, 92.84) -- (125.67, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.48, 93.56) -- (126.12, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.13, 94.29) -- (126.56, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.78, 95.01) -- (127.05, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.43, 95.73) -- (127.55, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.07, 96.45) -- (128.05, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.72, 97.18) -- (128.55, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.36, 97.90) -- (129.05, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 98.62) -- (129.65, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.65, 99.34) -- (130.26, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.27,100.07) -- (130.87,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (143.38,100.07) -- (143.93,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.87,100.79) -- (131.48,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.75,100.79) -- (143.93,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.48,101.51) -- (132.31,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (142.11,101.51) -- (143.93,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.09,102.24) -- (133.18,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (141.47,102.24) -- (143.93,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.70,102.96) -- (134.05,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (140.29,102.96) -- (143.93,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.31,103.68) -- (135.84,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (139.10,103.68) -- (143.93,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.88,104.40) -- (143.93,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.42,105.13) -- (143.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.96,105.85) -- (143.93,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.50,106.57) -- (143.93,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.04,107.29) -- (143.93,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.02) -- (143.93,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,108.74) -- (143.93,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.46) -- (143.93,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.18) -- (143.93,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,110.91) -- (143.93,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.63) -- (143.93,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.95,112.35) -- (143.93,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.80,113.08) -- (143.93,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.66,113.80) -- (143.93,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.54,114.52) -- (143.93,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.47,115.24) -- (143.93,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.40,115.97) -- (143.93,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,116.69) -- (143.93,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.40,117.41) -- (143.93,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.45,118.13) -- (143.93,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.55,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.67,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.87,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.09,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.41,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.75,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.19,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.70,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.27,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.97,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (107.75,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (109.65,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (111.69,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (113.92,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (116.37,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.12,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93, 99.45) --
	(141.46,102.25) --
	(138.99,103.75) --
	(136.52,103.96) --
	(134.05,102.96) --
	(131.58,100.91) --
	(129.11, 97.99) --
	(126.65, 94.42) --
	(124.18, 90.41) --
	(121.71, 86.19) --
	(119.24, 82.02) --
	(116.77, 78.16) --
	(114.30, 74.91) --
	(111.83, 72.55) --
	(109.36, 71.32) --
	(106.90, 71.40) --
	(104.43, 72.85) --
	(101.96, 75.58) --
	( 99.49, 79.40) --
	( 97.02, 84.04) --
	( 94.55, 89.16) --
	( 92.08, 94.40) --
	( 89.61, 99.43) --
	( 87.14,103.98) --
	( 84.68,107.87) --
	( 84.68,112.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 64.65) -- (173.89, 64.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 65.38) -- (174.54, 65.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 66.10) -- (175.19, 66.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 66.82) -- (175.84, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 67.55) -- (176.41, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 68.27) -- (176.95, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 68.99) -- (177.49, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 69.71) -- (178.02, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 70.44) -- (178.55, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 71.16) -- (179.03, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 71.88) -- (179.51, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 72.60) -- (179.99, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 73.33) -- (180.47, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 74.05) -- (180.95, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 74.77) -- (181.40, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 75.50) -- (181.84, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 76.22) -- (182.29, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 76.94) -- (182.74, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 77.66) -- (183.18, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 78.39) -- (183.62, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 79.11) -- (184.05, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 79.83) -- (184.48, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 80.55) -- (184.91, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 81.28) -- (185.34, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 82.00) -- (185.77, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 82.72) -- (186.20, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 83.45) -- (186.63, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 84.17) -- (187.05, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 84.89) -- (187.48, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 85.61) -- (187.91, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 86.34) -- (188.33, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 87.06) -- (188.76, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 87.78) -- (189.20, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 88.50) -- (189.63, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 89.23) -- (190.06, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 89.95) -- (190.50, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 90.67) -- (190.94, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 91.39) -- (191.39, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.12) -- (191.85, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.84) -- (192.30, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 93.56) -- (192.75, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 94.29) -- (193.21, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.01) -- (193.69, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 95.73) -- (194.19, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 96.45) -- (194.69, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.18) -- (195.18, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.90) -- (195.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 98.62) -- (196.23, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55, 99.34) -- (196.79, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.80, 99.34) -- (232.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.07) -- (197.36,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.75,100.07) -- (232.80,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,100.79) -- (197.93,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.91,100.79) -- (232.80,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,101.51) -- (198.55,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (226.26,101.51) -- (232.80,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.24) -- (199.24,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.68,102.24) -- (232.80,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,102.96) -- (199.94,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (223.17,102.96) -- (232.80,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,103.68) -- (200.63,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (221.73,103.68) -- (232.80,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,104.40) -- (201.52,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.31,104.40) -- (232.80,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.13) -- (202.44,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (218.93,105.13) -- (232.80,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,105.85) -- (203.45,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.55,105.85) -- (232.80,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,106.57) -- (204.83,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (216.19,106.57) -- (232.80,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,107.29) -- (206.62,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (214.82,107.29) -- (232.80,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.02) -- (210.07,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (213.45,108.02) -- (232.80,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,108.74) -- (212.07,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (217.75,108.74) -- (232.80,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,109.46) -- (210.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (220.55,109.46) -- (232.80,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.18) -- (209.18,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (222.46,110.18) -- (232.80,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,110.91) -- (207.69,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (224.14,110.91) -- (232.80,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,111.63) -- (206.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (225.75,111.63) -- (232.80,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,112.35) -- (204.52,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (227.35,112.35) -- (232.80,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.08) -- (202.85,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (229.17,113.08) -- (232.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,113.80) -- (201.09,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (231.56,113.80) -- (232.80,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,114.52) -- (199.23,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,113.95) --
	(203.18,112.94) --
	(205.65,111.86) --
	(208.12,110.71) --
	(210.59,109.49) --
	(213.05,108.24) --
	(215.52,108.41) --
	(217.99,108.78) --
	(220.46,109.43) --
	(222.93,110.36) --
	(225.40,111.47) --
	(227.87,112.59) --
	(230.34,113.51) --
	(232.80,114.09) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,108.09) --
	(208.12,107.75) --
	(205.65,107.00) --
	(203.18,105.70) --
	(200.71,103.77) --
	(198.24,101.19) --
	(195.77, 98.04) --
	(193.30, 94.44) --
	(190.83, 90.51) --
	(188.37, 86.39) --
	(185.90, 82.21) --
	(183.43, 78.06) --
	(180.96, 74.07) --
	(178.49, 70.34) --
	(176.02, 67.03) --
	(173.55, 64.28) --
	(173.55,122.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 61.76) -- (265.35, 61.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 62.49) -- (267.33, 62.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 63.21) -- (268.49, 63.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 63.93) -- (269.63, 63.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 64.65) -- (270.48, 64.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 65.38) -- (271.26, 65.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 66.10) -- (272.04, 66.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 66.82) -- (272.70, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 67.55) -- (273.30, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 68.27) -- (273.90, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 68.99) -- (274.50, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 69.71) -- (275.06, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 70.44) -- (275.58, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 71.16) -- (276.10, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 71.88) -- (276.61, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 72.60) -- (277.13, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 73.33) -- (277.63, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 74.05) -- (278.13, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 74.77) -- (278.63, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 75.50) -- (279.13, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 76.22) -- (279.62, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 76.94) -- (280.15, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 77.66) -- (280.68, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 78.39) -- (281.21, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 79.11) -- (281.74, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 79.83) -- (282.29, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 80.55) -- (282.92, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 81.28) -- (283.55, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 82.00) -- (284.18, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.45, 82.00) -- (321.68, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 82.72) -- (284.87, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.86, 82.72) -- (321.68, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 83.45) -- (285.70, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.22, 83.45) -- (321.68, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.17) -- (286.53, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.53, 84.17) -- (321.68, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 84.89) -- (287.47, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.74, 84.89) -- (321.68, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 85.61) -- (288.64, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.88, 85.61) -- (321.68, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 86.34) -- (289.87, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.94, 86.34) -- (321.68, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.06) -- (291.36, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.91, 87.06) -- (321.68, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 87.78) -- (292.79, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.77, 87.78) -- (321.68, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 88.50) -- (294.18, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50, 88.50) -- (321.68, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.23) -- (295.25, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.08, 89.23) -- (321.68, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 89.95) -- (296.23, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.51, 89.95) -- (321.68, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 90.67) -- (296.74, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.05, 90.67) -- (321.68, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 91.39) -- (293.76, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (297.73, 91.39) -- (321.68, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.12) -- (290.57, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (298.40, 92.12) -- (321.68, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 92.84) -- (287.18, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.07, 92.84) -- (321.68, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 93.56) -- (283.52, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (299.66, 93.56) -- (321.68, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 94.29) -- (279.62, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.12, 94.29) -- (321.68, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.01) -- (275.27, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (300.59, 95.01) -- (321.68, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 95.73) -- (270.07, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.05, 95.73) -- (321.68, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.52, 96.45) -- (321.68, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (301.97, 97.18) -- (321.68, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.34, 97.90) -- (321.68, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (302.70, 98.62) -- (321.68, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.06, 99.34) -- (321.68, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.43,100.07) -- (321.68,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (303.79,100.79) -- (321.68,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.15,101.51) -- (321.68,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.50,102.24) -- (321.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (304.81,102.96) -- (321.68,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (305.11,103.68) -- (321.68,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (305.42,104.40) -- (321.68,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (305.73,105.13) -- (321.68,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.03,105.85) -- (321.68,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.34,106.57) -- (321.68,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.65,107.29) -- (321.68,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (306.95,108.02) -- (321.68,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.23,108.74) -- (321.68,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.50,109.46) -- (321.68,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (307.78,110.18) -- (321.68,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.06,110.91) -- (321.68,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.34,111.63) -- (321.68,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.61,112.35) -- (321.68,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (308.89,113.08) -- (321.68,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.17,113.80) -- (321.68,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.44,114.52) -- (321.68,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.71,115.24) -- (321.68,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (309.98,115.97) -- (321.68,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.24,116.69) -- (321.68,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.51,117.41) -- (321.68,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (310.78,118.13) -- (321.68,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.04,118.86) -- (321.68,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.31,119.58) -- (321.68,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.57,120.30) -- (321.68,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (311.84,121.03) -- (321.68,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.11,121.75) -- (321.68,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.38,122.47) -- (321.68,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.65,123.19) -- (321.68,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (312.92,123.92) -- (321.68,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.19,124.64) -- (321.68,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.46,125.36) -- (321.68,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (313.73,126.08) -- (321.68,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.00,126.81) -- (321.68,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.27,127.53) -- (321.68,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.56,128.25) -- (321.68,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (314.85,128.98) -- (321.68,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.14,129.70) -- (321.68,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.43,130.42) -- (321.68,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (315.72,131.14) -- (321.68,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.01,131.87) -- (321.68,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.30,132.59) -- (321.68,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.58,133.31) -- (321.68,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (316.89,134.03) -- (321.68,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.23,134.76) -- (321.68,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.56,135.48) -- (321.68,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (317.90,136.20) -- (321.68,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.23,136.92) -- (321.68,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.56,137.65) -- (321.68,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (318.90,138.37) -- (321.68,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.24,139.09) -- (321.68,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (319.67,139.82) -- (321.68,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.09,140.54) -- (321.68,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.52,141.26) -- (321.68,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (320.95,141.98) -- (321.68,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (321.38,142.71) -- (321.68,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.41) --
	(264.90, 96.24) --
	(267.37, 96.03) --
	(269.84, 95.76) --
	(272.31, 95.45) --
	(274.77, 95.09) --
	(277.24, 94.69) --
	(279.71, 94.27) --
	(282.18, 93.82) --
	(284.65, 93.35) --
	(287.12, 92.85) --
	(289.59, 92.33) --
	(292.06, 91.79) --
	(294.52, 91.22) --
	(296.99, 90.61) --
	(299.46, 93.26) --
	(301.93, 97.09) --
	(304.40,102.00) --
	(306.87,107.81) --
	(309.34,114.23) --
	(311.81,120.93) --
	(314.28,127.55) --
	(316.74,133.71) --
	(319.21,139.05) --
	(321.68,143.22) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.52) --
	(294.52, 88.68) --
	(292.06, 87.40) --
	(289.59, 86.20) --
	(287.12, 84.67) --
	(284.65, 82.53) --
	(282.18, 79.71) --
	(279.71, 76.35) --
	(277.24, 72.76) --
	(274.77, 69.32) --
	(272.31, 66.35) --
	(269.84, 64.06) --
	(267.37, 62.50) --
	(264.90, 61.60) --
	(262.43, 61.21) --
	(262.43, 96.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (135.24, 69.71) -- (137.63, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (134.02, 70.44) -- (138.76, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.64, 71.16) -- (139.34, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (133.27, 71.88) -- (139.79, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (132.89, 72.60) -- (140.23, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (132.51, 73.33) -- (140.68, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (132.14, 74.05) -- (141.12, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.76, 74.77) -- (141.53, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.47, 75.50) -- (141.83, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.25, 76.22) -- (142.14, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (131.04, 76.94) -- (142.44, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.83, 77.66) -- (142.75, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.61, 78.39) -- (143.05, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.40, 79.11) -- (143.35, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (130.19, 79.83) -- (143.66, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.97, 80.55) -- (143.93, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.76, 81.28) -- (143.93, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.54, 82.00) -- (143.93, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.33, 82.72) -- (143.93, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (129.12, 83.45) -- (143.93, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.97, 84.17) -- (143.93, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.82, 84.89) -- (143.93, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.67, 85.61) -- (143.93, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.52, 86.34) -- (143.93, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.37, 87.06) -- (143.93, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.22, 87.78) -- (143.93, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (128.07, 88.50) -- (143.93, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.92, 89.23) -- (143.93, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.77, 89.95) -- (143.93, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.62, 90.67) -- (143.93, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.47, 91.39) -- (143.93, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.32, 92.12) -- (143.93, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.17, 92.84) -- (143.93, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (127.02, 93.56) -- (143.93, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.87, 94.29) -- (143.93, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.73, 95.01) -- (143.93, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.59, 95.73) -- (143.93, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.47, 96.45) -- (143.93, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.36, 97.18) -- (143.93, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.24, 97.90) -- (143.93, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.12, 98.62) -- (143.93, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.00, 99.34) -- (143.93, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.89,100.07) -- (143.93,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.77,100.79) -- (143.93,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.65,101.51) -- (143.93,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.53,102.24) -- (143.93,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.42,102.96) -- (143.93,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.30,103.68) -- (143.93,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.18,104.40) -- (143.93,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (125.06,105.13) -- (143.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.95,105.85) -- (143.93,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.83,106.57) -- (143.93,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.71,107.29) -- (143.93,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.59,108.02) -- (143.93,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.48,108.74) -- (143.93,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.36,109.46) -- (143.93,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.24,110.18) -- (143.93,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.13,110.91) -- (143.93,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (124.03,111.63) -- (143.93,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.35) -- ( 84.95,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.93,112.35) -- (143.93,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.08) -- ( 85.80,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.83,113.08) -- (143.93,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,113.80) -- ( 86.66,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.73,113.80) -- (143.93,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,114.52) -- ( 87.54,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.63,114.52) -- (143.93,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,115.24) -- ( 88.47,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.52,115.24) -- (143.93,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,115.97) -- ( 89.40,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.42,115.97) -- (143.93,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,116.69) -- ( 90.39,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.32,116.69) -- (143.93,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,117.41) -- ( 91.40,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.22,117.41) -- (143.93,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,118.13) -- ( 92.45,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.12,118.13) -- (143.93,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,118.86) -- ( 93.55,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (123.02,118.86) -- (143.93,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,119.58) -- ( 94.67,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.92,119.58) -- (143.93,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,120.30) -- ( 95.87,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.82,120.30) -- (143.93,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,121.03) -- ( 97.09,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.71,121.03) -- (143.93,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,121.75) -- ( 98.41,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.61,121.75) -- (143.93,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,122.47) -- ( 99.75,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.51,122.47) -- (143.93,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,123.19) -- (101.19,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.41,123.19) -- (143.93,123.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,123.92) -- (102.70,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.31,123.92) -- (143.93,123.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,124.64) -- (104.27,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.21,124.64) -- (143.93,124.64);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,125.36) -- (105.97,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.11,125.36) -- (143.93,125.36);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,126.08) -- (107.75,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.01,126.08) -- (143.93,126.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,126.81) -- (109.65,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (121.91,126.81) -- (143.93,126.81);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,127.53) -- (111.69,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (121.80,127.53) -- (143.93,127.53);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,128.25) -- (113.92,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (121.64,128.25) -- (143.93,128.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,128.98) -- (116.37,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (120.47,128.98) -- (143.93,128.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,129.70) -- (119.12,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (119.29,129.70) -- (143.93,129.70);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,130.42) -- (121.69,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (122.44,130.42) -- (143.93,130.42);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,131.14) -- (121.58,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (126.76,131.14) -- (143.34,131.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,131.87) -- (121.47,131.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,132.59) -- (121.37,132.59);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,133.31) -- (121.26,133.31);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,134.03) -- (121.16,134.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,134.76) -- (121.05,134.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,135.48) -- (120.94,135.48);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,136.20) -- (120.84,136.20);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,136.92) -- (120.73,136.92);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,137.65) -- (120.62,137.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,138.37) -- (120.52,138.37);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,139.09) -- (120.41,139.09);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,139.82) -- (120.30,139.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,140.54) -- (120.20,140.54);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,141.26) -- (120.09,141.26);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,141.98) -- (119.98,141.98);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,142.71) -- (119.88,142.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,143.43) -- (119.77,143.43);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,144.15) -- (119.66,144.15);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,144.87) -- (119.56,144.87);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,145.60) -- (119.45,145.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.72,146.32) -- (119.34,146.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.29,147.04) -- (119.24,147.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 85.87,147.77) -- (119.14,147.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 86.44,148.49) -- (119.04,148.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.02,149.21) -- (118.95,149.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.46,149.93) -- (118.85,149.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 87.86,150.66) -- (118.75,150.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.27,151.38) -- (118.66,151.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 88.67,152.10) -- (118.56,152.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.07,152.82) -- (118.46,152.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.48,153.55) -- (118.36,153.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 89.81,154.27) -- (118.27,154.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.10,154.99) -- (118.17,154.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.39,155.72) -- (118.07,155.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.68,156.44) -- (117.98,156.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 90.97,157.16) -- (117.88,157.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.26,157.88) -- (117.78,157.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.55,158.61) -- (117.69,158.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 91.84,159.33) -- (117.59,159.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.12,160.05) -- (117.49,160.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.34,160.77) -- (117.39,160.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.57,161.50) -- (117.30,161.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 92.79,162.22) -- (117.20,162.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.02,162.94) -- (117.10,162.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.24,163.66) -- (117.01,163.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.47,164.39) -- (116.91,164.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.69,165.11) -- (116.81,165.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 93.92,165.83) -- (116.71,165.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.14,166.56) -- (116.60,166.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.37,167.28) -- (116.49,167.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.59,168.00) -- (116.38,168.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.78,168.72) -- (116.27,168.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 94.97,169.45) -- (116.16,169.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.16,170.17) -- (116.05,170.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.35,170.89) -- (115.94,170.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.55,171.61) -- (115.83,171.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.74,172.34) -- (115.72,172.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 95.93,173.06) -- (115.61,173.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.12,173.78) -- (115.50,173.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.31,174.51) -- (115.39,174.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.50,175.23) -- (115.28,175.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.70,175.95) -- (115.17,175.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 96.89,176.67) -- (115.06,176.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.08,177.40) -- (114.95,177.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.26,178.12) -- (114.84,178.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.44,178.84) -- (114.73,178.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.63,179.56) -- (114.62,179.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.81,180.29) -- (114.51,180.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 97.99,181.01) -- (114.40,181.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.18,181.73) -- (114.29,181.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.36,182.45) -- (114.15,182.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.54,183.18) -- (114.01,183.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.73,183.90) -- (113.86,183.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 98.91,184.62) -- (113.72,184.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.09,185.35) -- (113.58,185.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.28,186.07) -- (113.44,186.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.46,186.79) -- (113.29,186.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.66,187.51) -- (113.15,187.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 99.86,188.24) -- (113.01,188.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.07,188.96) -- (112.87,188.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.27,189.68) -- (112.72,189.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.47,190.40) -- (112.58,190.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.67,191.13) -- (112.44,191.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (100.88,191.85) -- (112.30,191.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.08,192.57) -- (112.16,192.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.28,193.30) -- (112.01,193.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.48,194.02) -- (111.87,194.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.69,194.74) -- (111.66,194.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (101.89,195.46) -- (111.43,195.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.15,196.19) -- (111.20,196.19);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.43,196.91) -- (110.97,196.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.71,197.63) -- (110.74,197.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (102.99,198.35) -- (110.51,198.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.27,199.08) -- (110.28,199.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.56,199.80) -- (110.05,199.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (103.84,200.52) -- (109.82,200.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.12,201.25) -- (109.59,201.25);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (104.40,201.97) -- (109.34,201.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.11,202.69) -- (108.62,202.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (105.85,203.41) -- (107.91,203.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (106.59,204.14) -- (107.19,204.14);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] ( 84.68,146.27) --
	( 87.14,149.37) --
	( 89.61,153.79) --
	( 92.08,159.93) --
	( 94.55,167.87) --
	( 97.02,177.17) --
	( 99.49,186.90) --
	(101.96,195.71) --
	(104.43,202.02) --
	(106.90,204.43) --
	(109.36,201.94) --
	(111.83,194.21) --
	(114.30,181.67) --
	(116.77,165.42) --
	(119.24,147.03) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93, 80.47) --
	(141.46, 74.60) --
	(138.99, 70.58) --
	(136.52, 69.00) --
	(134.05, 70.38) --
	(131.58, 75.11) --
	(129.11, 83.45) --
	(126.65, 95.39) --
	(124.18,110.58) --
	(121.71,128.21) --
	(119.24,129.73) --
	(116.77,129.09) --
	(114.30,128.37) --
	(111.83,127.58) --
	(109.36,126.71) --
	(106.90,125.75) --
	(104.43,124.71) --
	(101.96,123.58) --
	( 99.49,122.34) --
	( 97.02,120.99) --
	( 94.55,119.51) --
	( 92.08,117.90) --
	( 89.61,116.13) --
	( 87.14,114.21) --
	( 84.68,112.12) --
	( 84.68,146.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (205.52, 60.32) -- (211.28, 60.32);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (203.95, 61.04) -- (213.12, 61.04);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (202.69, 61.76) -- (214.20, 61.76);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (201.73, 62.49) -- (215.28, 62.49);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (200.77, 63.21) -- (216.12, 63.21);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (200.08, 63.93) -- (216.90, 63.93);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (199.40, 64.65) -- (217.67, 64.65);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (198.72, 65.38) -- (218.36, 65.38);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (198.09, 66.10) -- (218.99, 66.10);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.57, 66.82) -- (219.63, 66.82);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (197.05, 67.55) -- (220.26, 67.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (196.53, 68.27) -- (220.87, 68.27);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (196.02, 68.99) -- (221.46, 68.99);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (195.55, 69.71) -- (222.05, 69.71);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (195.13, 70.44) -- (222.64, 70.44);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (194.70, 71.16) -- (223.25, 71.16);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (194.28, 71.88) -- (223.88, 71.88);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.86, 72.60) -- (224.51, 72.60);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.44, 73.33) -- (225.14, 73.33);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (193.06, 74.05) -- (225.88, 74.05);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (192.70, 74.77) -- (226.69, 74.77);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (192.33, 75.50) -- (227.51, 75.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (191.97, 76.22) -- (228.71, 76.22);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (191.61, 76.94) -- (230.21, 76.94);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (191.25, 77.66) -- (232.80, 77.66);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.88, 78.39) -- (232.80, 78.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.55, 79.11) -- (232.80, 79.11);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (190.23, 79.83) -- (232.80, 79.83);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (189.90, 80.55) -- (232.80, 80.55);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (189.57, 81.28) -- (232.80, 81.28);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (189.24, 82.00) -- (232.80, 82.00);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.92, 82.72) -- (232.80, 82.72);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.59, 83.45) -- (232.80, 83.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (188.27, 84.17) -- (232.80, 84.17);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.96, 84.89) -- (232.80, 84.89);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.65, 85.61) -- (232.80, 85.61);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.34, 86.34) -- (232.80, 86.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (187.03, 87.06) -- (232.80, 87.06);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.71, 87.78) -- (232.80, 87.78);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.40, 88.50) -- (232.80, 88.50);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (186.09, 89.23) -- (232.80, 89.23);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (185.78, 89.95) -- (232.80, 89.95);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (185.48, 90.67) -- (232.80, 90.67);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (185.17, 91.39) -- (232.80, 91.39);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.86, 92.12) -- (232.80, 92.12);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.56, 92.84) -- (232.80, 92.84);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (184.25, 93.56) -- (232.80, 93.56);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.94, 94.29) -- (232.80, 94.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.64, 95.01) -- (232.80, 95.01);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.33, 95.73) -- (232.80, 95.73);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (183.01, 96.45) -- (232.80, 96.45);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (182.70, 97.18) -- (232.80, 97.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (182.38, 97.90) -- (232.80, 97.90);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (182.07, 98.62) -- (232.80, 98.62);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.75, 99.34) -- (231.80, 99.34);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.44,100.07) -- (229.75,100.07);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (181.12,100.79) -- (227.91,100.79);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.80,101.51) -- (226.26,101.51);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.47,102.24) -- (224.68,102.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (180.14,102.96) -- (223.17,102.96);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.80,103.68) -- (221.73,103.68);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.47,104.40) -- (220.31,104.40);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (179.14,105.13) -- (218.93,105.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.81,105.85) -- (217.55,105.85);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.47,106.57) -- (216.19,106.57);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (178.11,107.29) -- (214.82,107.29);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.75,108.02) -- (213.45,108.02);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.39,108.74) -- (212.05,108.74);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (177.03,109.46) -- (210.64,109.46);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.67,110.18) -- (209.18,110.18);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (176.31,110.91) -- (207.69,110.91);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.94,111.63) -- (206.14,111.63);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.53,112.35) -- (204.52,112.35);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (175.12,113.08) -- (202.85,113.08);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.72,113.80) -- (201.09,113.80);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (174.31,114.52) -- (199.23,114.52);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.90,115.24) -- (197.28,115.24);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,115.97) -- (195.23,115.97);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,116.69) -- (193.09,116.69);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,117.41) -- (190.85,117.41);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.13) -- (188.55,118.13);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,118.86) -- (186.21,118.86);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,119.58) -- (183.87,119.58);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,120.30) -- (181.55,120.30);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.03) -- (179.25,121.03);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,121.75) -- (176.99,121.75);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.47) -- (174.77,122.47);

\path[draw=drawColor,draw opacity=0.97,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,120.49) --
	(183.43,119.72) --
	(185.90,118.96) --
	(188.37,118.19) --
	(190.83,117.42) --
	(193.30,116.62) --
	(195.77,115.78) --
	(198.24,114.90) --
	(200.71,113.95) --
	(203.18,112.94) --
	(205.65,111.86) --
	(208.12,110.71) --
	(210.59,109.49) --
	(213.05,108.22) --
	(215.52,106.93) --
	(217.99,105.62) --
	(220.46,104.32) --
	(222.93,103.07) --
	(225.40,101.89) --
	(227.87,100.81) --
	(230.34, 99.84) --
	(232.80, 99.00) --
	(232.80, 77.01) --
	(230.34, 77.00) --
	(227.87, 75.81) --
	(225.40, 73.62) --
	(222.93, 70.80) --
	(220.46, 67.77) --
	(217.99, 64.96) --
	(215.52, 62.65) --
	(213.05, 61.00) --
	(210.59, 60.06) --
	(208.12, 59.82) --
	(205.65, 60.26) --
	(203.18, 61.40) --
	(200.71, 63.26) --
	(198.24, 65.89) --
	(195.77, 69.33) --
	(193.30, 73.56) --
	(190.83, 78.49) --
	(188.37, 83.94) --
	(185.90, 89.68) --
	(183.43, 95.50) --
	(180.96,101.17) --
	(178.49,106.54) --
	(176.02,111.48) --
	(173.55,115.86) --
	(173.55,122.87);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.62, 82.38) -- (321.68, 82.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.44, 83.78) -- (321.68, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.13, 85.14) -- (321.68, 87.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.66, 86.44) -- (321.68, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.05, 87.69) -- (321.68, 93.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.26, 88.88) -- (321.68, 95.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.31, 90.00) -- (321.68, 98.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.34, 85.66) -- (295.54, 91.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.50, 93.00) -- (321.68,100.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.58, 85.76) -- (290.86, 92.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.18, 97.99) -- (321.68,103.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.89, 86.98) -- (286.41, 93.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.15,102.00) -- (321.68,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.19, 88.56) -- (281.81, 93.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.62,105.83) -- (321.68,108.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.92, 90.30) -- (277.07, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.15,109.67) -- (321.68,110.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.96, 92.15) -- (272.09, 95.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43, 94.52) -- (266.72, 96.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43, 96.41) --
	(264.90, 96.24) --
	(267.37, 96.03) --
	(269.84, 95.76) --
	(272.31, 95.45) --
	(274.77, 95.09) --
	(277.24, 94.69) --
	(279.71, 94.27) --
	(282.18, 93.82) --
	(284.65, 93.35) --
	(287.12, 92.85) --
	(289.59, 92.33) --
	(292.06, 91.79) --
	(294.52, 91.22) --
	(296.99, 91.15) --
	(299.46, 92.38) --
	(301.93, 93.85) --
	(304.40, 95.61) --
	(306.87, 97.69) --
	(309.34,100.08) --
	(311.81,102.70) --
	(314.28,105.44) --
	(316.74,108.19) --
	(319.21,110.80) --
	(321.68,113.17) --
	(321.68, 81.90) --
	(319.21, 83.02) --
	(316.74, 84.08) --
	(314.28, 85.08) --
	(311.81, 86.03) --
	(309.34, 86.91) --
	(306.87, 87.75) --
	(304.40, 88.54) --
	(301.93, 89.27) --
	(299.46, 89.96) --
	(296.99, 90.61) --
	(294.52, 90.09) --
	(292.06, 89.13) --
	(289.59, 88.23) --
	(287.12, 87.39) --
	(284.65, 86.62) --
	(282.18, 85.99) --
	(279.71, 85.55) --
	(277.24, 85.36) --
	(274.77, 85.51) --
	(272.31, 86.04) --
	(269.84, 87.00) --
	(267.37, 88.43) --
	(264.90, 90.32) --
	(262.43, 92.65) --
	(262.43, 96.41);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.30, 86.33) -- (143.93, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.20, 87.03) -- (143.93, 89.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.87, 88.02) -- (143.93, 92.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.02, 89.18) -- (143.93, 94.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.48, 90.46) -- (143.93, 97.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.21, 91.83) -- (143.93,100.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.14, 93.28) -- (143.93,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.23, 94.78) -- (143.93,105.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.47, 96.34) -- (143.93,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.80, 97.93) -- (143.93,110.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.17, 99.54) -- (143.93,112.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.49,101.13) -- (143.93,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.62,102.64) -- (143.93,118.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.31,104.00) -- (143.93,120.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.88,104.96) -- (143.93,123.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,104.17) -- (143.93,125.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,106.73) -- (143.93,128.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,109.30) -- (143.93,130.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,111.86) -- (138.86,131.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.86,116.31) -- (131.91,131.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.78,122.48) -- (120.39,129.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,112.12) --
	( 87.14,114.21) --
	( 89.61,116.13) --
	( 92.08,117.90) --
	( 94.55,119.51) --
	( 97.02,120.99) --
	( 99.49,122.34) --
	(101.96,123.58) --
	(104.43,124.71) --
	(106.90,125.75) --
	(109.36,126.71) --
	(111.83,127.58) --
	(114.30,128.37) --
	(116.77,129.09) --
	(119.24,129.73) --
	(121.71,130.28) --
	(124.18,130.75) --
	(126.65,131.13) --
	(129.11,131.42) --
	(131.58,131.60) --
	(134.05,131.69) --
	(136.52,131.68) --
	(138.99,131.57) --
	(141.46,131.37) --
	(143.93,131.07) --
	(143.93, 86.19) --
	(141.46, 86.31) --
	(138.99, 86.58) --
	(136.52, 86.97) --
	(134.05, 87.48) --
	(131.58, 88.09) --
	(129.11, 88.81) --
	(126.65, 89.64) --
	(124.18, 90.57) --
	(121.71, 91.60) --
	(119.24, 92.73) --
	(116.77, 93.95) --
	(114.30, 95.28) --
	(111.83, 96.71) --
	(109.36, 98.19) --
	(106.90, 99.70) --
	(104.43,101.16) --
	(101.96,102.49) --
	( 99.49,103.61) --
	( 97.02,104.43) --
	( 94.55,104.92) --
	( 92.08,105.05) --
	( 89.61,104.82) --
	( 87.14,104.26) --
	( 84.68,103.42) --
	( 84.68,112.12);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.64, 99.06) -- (232.80, 99.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.08,100.33) -- (232.80,101.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.82,101.71) -- (232.80,104.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,103.16) -- (232.80,106.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.83,104.65) -- (232.80,109.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.95,106.17) -- (232.80,111.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.08,107.69) -- (232.80,114.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.17,109.19) -- (232.80,117.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.19,110.67) -- (232.80,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.09,112.11) -- (232.80,122.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.85,113.49) -- (230.41,123.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.45,114.82) -- (228.15,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,116.08) -- (226.03,127.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.19,117.30) -- (224.02,129.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,113.45) -- (174.53,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.41,118.49) -- (222.08,131.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,116.01) -- (176.48,117.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.60,119.66) -- (220.18,132.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,118.57) -- (178.40,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.81,120.49) -- (218.31,134.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,121.14) -- (176.06,122.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.16,123.54) -- (216.42,136.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.35,126.90) -- (214.48,138.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.45,130.23) -- (212.44,140.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.72,133.62) -- (210.22,142.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.33,137.13) -- (207.66,143.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71,140.93) -- (204.25,145.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,122.87) --
	(176.02,122.06) --
	(178.49,121.27) --
	(180.96,124.63) --
	(183.43,128.65) --
	(185.90,132.45) --
	(188.37,135.94) --
	(190.83,138.99) --
	(193.30,141.54) --
	(195.77,143.48) --
	(198.24,144.79) --
	(200.71,145.42) --
	(203.18,145.40) --
	(205.65,144.77) --
	(208.12,143.58) --
	(210.59,141.93) --
	(213.05,139.91) --
	(215.52,137.63) --
	(217.99,135.19) --
	(220.46,132.70) --
	(222.93,130.27) --
	(225.40,127.97) --
	(227.87,125.85) --
	(230.34,123.94) --
	(232.80,122.21) --
	(232.80, 99.00) --
	(230.34, 99.84) --
	(227.87,100.81) --
	(225.40,101.89) --
	(222.93,103.07) --
	(220.46,104.32) --
	(217.99,105.62) --
	(215.52,106.93) --
	(213.05,108.22) --
	(210.59,109.49) --
	(208.12,110.71) --
	(205.65,111.86) --
	(203.18,112.94) --
	(200.71,113.95) --
	(198.24,114.90) --
	(195.77,115.78) --
	(193.30,116.62) --
	(190.83,117.42) --
	(188.37,118.19) --
	(185.90,118.96) --
	(183.43,119.72) --
	(180.96,120.49) --
	(178.49,120.49) --
	(176.02,116.30) --
	(173.55,112.16) --
	(173.55,122.87);
\definecolor{drawColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 81.19) --
	( 58.01, 86.88) --
	( 60.98, 92.15) --
	( 63.94, 96.73) --
	( 66.90,100.52) --
	( 69.86,103.57) --
	( 72.83,106.05) --
	( 75.79,108.15) --
	( 78.75,110.08) --
	( 81.71,111.94) --
	( 84.68,113.74) --
	( 87.64,115.42) --
	( 90.60,116.89) --
	( 93.56,118.07) --
	( 96.53,118.94) --
	( 99.49,119.52) --
	(102.45,119.93) --
	(105.41,120.30) --
	(108.38,120.81) --
	(111.34,121.61) --
	(114.30,122.81) --
	(117.26,124.43) --
	(120.23,126.40) --
	(123.19,128.58) --
	(126.15,130.71) --
	(129.11,132.54) --
	(132.08,133.78) --
	(135.04,134.23) --
	(138.00,133.74) --
	(140.96,132.25) --
	(143.93,129.78) --
	(146.89,126.43) --
	(149.85,122.30) --
	(152.82,117.59) --
	(155.78,112.48) --
	(158.74,107.24) --
	(161.70,102.15) --
	(164.67, 97.55) --
	(167.63, 93.75) --
	(170.59, 91.01) --
	(173.55, 89.49) --
	(176.52, 89.25) --
	(179.48, 90.20) --
	(182.44, 92.18) --
	(185.40, 94.99) --
	(188.37, 98.39) --
	(191.33,102.20) --
	(194.29,106.22) --
	(197.25,110.30) --
	(200.22,114.30) --
	(203.18,118.06) --
	(206.14,121.42) --
	(209.10,124.22) --
	(212.07,126.31) --
	(215.03,127.54) --
	(217.99,127.84) --
	(220.95,127.13) --
	(223.92,125.44) --
	(226.88,122.80) --
	(229.84,119.35) --
	(232.80,115.24) --
	(235.77,110.68) --
	(238.73,105.90) --
	(241.69,101.15) --
	(244.65, 96.66) --
	(247.62, 92.62) --
	(250.58, 89.23) --
	(253.54, 86.58) --
	(256.51, 84.75) --
	(259.47, 83.71) --
	(262.43, 83.40) --
	(265.39, 83.72) --
	(268.36, 84.53) --
	(271.32, 85.72) --
	(274.28, 87.19) --
	(277.24, 88.87) --
	(280.21, 90.70) --
	(283.17, 92.64) --
	(286.13, 94.66) --
	(289.09, 96.70) --
	(292.06, 98.70) --
	(295.02,100.59) --
	(297.98,102.24) --
	(300.94,103.50) --
	(303.91,104.24) --
	(306.87,104.30) --
	(309.83,103.61) --
	(312.79,102.16) --
	(315.76,100.06) --
	(318.72, 97.49) --
	(321.68, 94.69) --
	(324.64, 91.92) --
	(327.61, 89.35) --
	(330.57, 87.09) --
	(333.53, 85.10) --
	(336.49, 83.23) --
	(339.46, 81.29) --
	(342.42, 79.10) --
	(345.38, 76.52) --
	(348.34, 73.54) --
	(351.31, 70.26);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 77.86) --
	( 58.01, 82.24) --
	( 60.98, 85.08) --
	( 63.94, 85.97) --
	( 66.90, 84.84) --
	( 69.86, 82.02) --
	( 72.83, 78.08) --
	( 75.79, 73.80) --
	( 78.75, 69.98) --
	( 81.71, 67.37) --
	( 84.68, 66.56) --
	( 87.64, 67.92) --
	( 90.60, 71.58) --
	( 93.56, 77.41) --
	( 96.53, 85.05) --
	( 99.49, 93.97) --
	(102.45,103.51) --
	(105.41,113.03) --
	(108.38,121.93) --
	(111.34,129.77) --
	(114.30,136.25) --
	(117.26,141.31) --
	(120.23,145.04) --
	(123.19,147.65) --
	(126.15,149.40) --
	(129.11,150.55) --
	(132.08,151.24) --
	(135.04,151.55) --
	(138.00,151.44) --
	(140.96,150.84) --
	(143.93,149.64) --
	(146.89,147.70) --
	(149.85,144.88) --
	(152.82,141.04) --
	(155.78,136.12) --
	(158.74,130.17) --
	(161.70,123.40) --
	(164.67,116.16) --
	(167.63,108.83) --
	(170.59,101.78) --
	(173.55, 95.22) --
	(176.52, 89.24) --
	(179.48, 83.86) --
	(182.44, 79.06) --
	(185.40, 74.87) --
	(188.37, 71.38) --
	(191.33, 68.72) --
	(194.29, 66.99) --
	(197.25, 66.23) --
	(200.22, 66.42) --
	(203.18, 67.55) --
	(206.14, 69.70) --
	(209.10, 73.05) --
	(212.07, 77.79) --
	(215.03, 83.98) --
	(217.99, 91.42) --
	(220.95, 99.55) --
	(223.92,107.60) --
	(226.88,114.70) --
	(229.84,120.13) --
	(232.80,123.48) --
	(235.77,124.64) --
	(238.73,123.85) --
	(241.69,121.53) --
	(244.65,118.25) --
	(247.62,114.58) --
	(250.58,111.03) --
	(253.54,107.99) --
	(256.51,105.73) --
	(259.47,104.38) --
	(262.43,103.96) --
	(265.39,104.43) --
	(268.36,105.72) --
	(271.32,107.74) --
	(274.28,110.35) --
	(277.24,113.43) --
	(280.21,116.75) --
	(283.17,120.07) --
	(286.13,123.10) --
	(289.09,125.58) --
	(292.06,127.29) --
	(295.02,128.11) --
	(297.98,127.98) --
	(300.94,126.87) --
	(303.91,124.74) --
	(306.87,121.54) --
	(309.83,117.29) --
	(312.79,112.13) --
	(315.76,106.41) --
	(318.72,100.61) --
	(321.68, 95.34) --
	(324.64, 91.09) --
	(327.61, 88.22) --
	(330.57, 86.77) --
	(333.53, 86.51) --
	(336.49, 86.96) --
	(339.46, 87.43) --
	(342.42, 87.18) --
	(345.38, 85.62) --
	(348.34, 82.49) --
	(351.31, 77.99);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 83.71) --
	( 58.01, 89.80) --
	( 60.98, 95.55) --
	( 63.94,100.75) --
	( 66.90,105.33) --
	( 69.86,109.30) --
	( 72.83,112.75) --
	( 75.79,115.75) --
	( 78.75,118.40) --
	( 81.71,120.77) --
	( 84.68,122.93) --
	( 87.64,124.97) --
	( 90.60,126.93) --
	( 93.56,128.87) --
	( 96.53,130.78) --
	( 99.49,132.63) --
	(102.45,134.33) --
	(105.41,135.81) --
	(108.38,136.96) --
	(111.34,137.73) --
	(114.30,138.04) --
	(117.26,137.85) --
	(120.23,137.12) --
	(123.19,135.79) --
	(126.15,133.88) --
	(129.11,131.42) --
	(132.08,128.56) --
	(135.04,125.50) --
	(138.00,122.49) --
	(140.96,119.81) --
	(143.93,117.68) --
	(146.89,116.25) --
	(149.85,115.56) --
	(152.82,115.58) --
	(155.78,116.22) --
	(158.74,117.37) --
	(161.70,118.95) --
	(164.67,120.85) --
	(167.63,122.99) --
	(170.59,125.27) --
	(173.55,127.56) --
	(176.52,129.72) --
	(179.48,131.58) --
	(182.44,132.97) --
	(185.40,133.73) --
	(188.37,133.71) --
	(191.33,132.79) --
	(194.29,130.91) --
	(197.25,128.06) --
	(200.22,124.30) --
	(203.18,119.79) --
	(206.14,114.75) --
	(209.10,109.44) --
	(212.07,104.17) --
	(215.03, 99.18) --
	(217.99, 94.66) --
	(220.95, 90.70) --
	(223.92, 87.27) --
	(226.88, 84.28) --
	(229.84, 81.57) --
	(232.80, 79.01) --
	(235.77, 76.53) --
	(238.73, 74.12) --
	(241.69, 71.89) --
	(244.65, 70.01) --
	(247.62, 68.65) --
	(250.58, 67.94) --
	(253.54, 67.90) --
	(256.51, 68.45) --
	(259.47, 69.40) --
	(262.43, 70.53) --
	(265.39, 71.60) --
	(268.36, 72.45) --
	(271.32, 72.99) --
	(274.28, 73.22) --
	(277.24, 73.24) --
	(280.21, 73.22) --
	(283.17, 73.39) --
	(286.13, 73.93) --
	(289.09, 74.99) --
	(292.06, 76.61) --
	(295.02, 78.71) --
	(297.98, 81.14) --
	(300.94, 83.67) --
	(303.91, 86.11) --
	(306.87, 88.34) --
	(309.83, 90.32) --
	(312.79, 92.15) --
	(315.76, 93.99) --
	(318.72, 96.00) --
	(321.68, 98.32) --
	(324.64,100.96) --
	(327.61,103.79) --
	(330.57,106.54) --
	(333.53,108.79) --
	(336.49,110.09) --
	(339.46,109.98) --
	(342.42,108.14) --
	(345.38,104.47) --
	(348.34, 99.11) --
	(351.31, 92.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 70.39) --
	( 58.01, 74.87) --
	( 60.98, 79.18) --
	( 63.94, 83.01) --
	( 66.90, 86.10) --
	( 69.86, 88.28) --
	( 72.83, 89.41) --
	( 75.79, 89.45) --
	( 78.75, 88.38) --
	( 81.71, 86.29) --
	( 84.68, 83.32) --
	( 87.64, 79.69) --
	( 90.60, 75.68) --
	( 93.56, 71.58) --
	( 96.53, 67.67) --
	( 99.49, 64.20) --
	(102.45, 61.39) --
	(105.41, 59.43) --
	(108.38, 58.51) --
	(111.34, 58.78) --
	(114.30, 60.40) --
	(117.26, 63.45) --
	(120.23, 67.92) --
	(123.19, 73.66) --
	(126.15, 80.38) --
	(129.11, 87.69) --
	(132.08, 95.12) --
	(135.04,102.22) --
	(138.00,108.65) --
	(140.96,114.16) --
	(143.93,118.63) --
	(146.89,122.03) --
	(149.85,124.36) --
	(152.82,125.66) --
	(155.78,126.04) --
	(158.74,125.66) --
	(161.70,124.76) --
	(164.67,123.61) --
	(167.63,122.51) --
	(170.59,121.69) --
	(173.55,121.33) --
	(176.52,121.44) --
	(179.48,121.96) --
	(182.44,122.68) --
	(185.40,123.38) --
	(188.37,123.83) --
	(191.33,123.91) --
	(194.29,123.57) --
	(197.25,122.89) --
	(200.22,121.98) --
	(203.18,120.96) --
	(206.14,119.91) --
	(209.10,118.92) --
	(212.07,118.05) --
	(215.03,117.38) --
	(217.99,116.97) --
	(220.95,116.87) --
	(223.92,117.08) --
	(226.88,117.52) --
	(229.84,118.10) --
	(232.80,118.73) --
	(235.77,119.40) --
	(238.73,120.17) --
	(241.69,121.15) --
	(244.65,122.43) --
	(247.62,124.01) --
	(250.58,125.80) --
	(253.54,127.61) --
	(256.51,129.24) --
	(259.47,130.47) --
	(262.43,131.18) --
	(265.39,131.26) --
	(268.36,130.68) --
	(271.32,129.42) --
	(274.28,127.46) --
	(277.24,124.82) --
	(280.21,121.57) --
	(283.17,117.82) --
	(286.13,113.71) --
	(289.09,109.43) --
	(292.06,105.14) --
	(295.02,101.03) --
	(297.98, 97.32) --
	(300.94, 94.26) --
	(303.91, 92.10) --
	(306.87, 91.04) --
	(309.83, 91.15) --
	(312.79, 92.35) --
	(315.76, 94.46) --
	(318.72, 97.19) --
	(321.68,100.27) --
	(324.64,103.44) --
	(327.61,106.46) --
	(330.57,109.09) --
	(333.53,111.00) --
	(336.49,111.80) --
	(339.46,111.04) --
	(342.42,108.39) --
	(345.38,103.73) --
	(348.34, 97.27) --
	(351.31, 89.57);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 72.43) --
	( 58.01, 77.29) --
	( 60.98, 82.32) --
	( 63.94, 87.26) --
	( 66.90, 91.81) --
	( 69.86, 95.69) --
	( 72.83, 98.59) --
	( 75.79,100.29) --
	( 78.75,100.66) --
	( 81.71, 99.70) --
	( 84.68, 97.61) --
	( 87.64, 94.71) --
	( 90.60, 91.43) --
	( 93.56, 88.22) --
	( 96.53, 85.51) --
	( 99.49, 83.63) --
	(102.45, 82.77) --
	(105.41, 83.01) --
	(108.38, 84.31) --
	(111.34, 86.56) --
	(114.30, 89.56) --
	(117.26, 93.10) --
	(120.23, 96.97) --
	(123.19,101.00) --
	(126.15,105.03) --
	(129.11,108.95) --
	(132.08,112.66) --
	(135.04,116.06) --
	(138.00,119.01) --
	(140.96,121.37) --
	(143.93,123.00) --
	(146.89,123.78) --
	(149.85,123.67) --
	(152.82,122.71) --
	(155.78,121.05) --
	(158.74,118.93) --
	(161.70,116.61) --
	(164.67,114.36) --
	(167.63,112.39) --
	(170.59,110.83) --
	(173.55,109.76) --
	(176.52,109.16) --
	(179.48,109.02) --
	(182.44,109.32) --
	(185.40,110.05) --
	(188.37,111.22) --
	(191.33,112.84) --
	(194.29,114.90) --
	(197.25,117.33) --
	(200.22,120.03) --
	(203.18,122.92) --
	(206.14,125.93) --
	(209.10,129.04) --
	(212.07,132.23) --
	(215.03,135.48) --
	(217.99,138.75) --
	(220.95,141.97) --
	(223.92,144.99) --
	(226.88,147.68) --
	(229.84,149.88) --
	(232.80,151.48) --
	(235.77,152.37) --
	(238.73,152.50) --
	(241.69,151.81) --
	(244.65,150.28) --
	(247.62,147.89) --
	(250.58,144.65) --
	(253.54,140.62) --
	(256.51,135.88) --
	(259.47,130.63) --
	(262.43,125.07) --
	(265.39,119.50) --
	(268.36,114.16) --
	(271.32,109.27) --
	(274.28,104.93) --
	(277.24,101.14) --
	(280.21, 97.80) --
	(283.17, 94.74) --
	(286.13, 91.81) --
	(289.09, 88.89) --
	(292.06, 85.95) --
	(295.02, 83.03) --
	(297.98, 80.21) --
	(300.94, 77.62) --
	(303.91, 75.37) --
	(306.87, 73.58) --
	(309.83, 72.28) --
	(312.79, 71.50) --
	(315.76, 71.21) --
	(318.72, 71.31) --
	(321.68, 71.73) --
	(324.64, 72.34) --
	(327.61, 73.02) --
	(330.57, 73.64) --
	(333.53, 74.07) --
	(336.49, 74.15) --
	(339.46, 73.76) --
	(342.42, 72.80) --
	(345.38, 71.25) --
	(348.34, 69.18) --
	(351.31, 66.73);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 62.32) --
	( 58.01, 65.09) --
	( 60.98, 68.10) --
	( 63.94, 71.27) --
	( 66.90, 74.50) --
	( 69.86, 77.73) --
	( 72.83, 80.94) --
	( 75.79, 84.08) --
	( 78.75, 87.14) --
	( 81.71, 90.10) --
	( 84.68, 92.97) --
	( 87.64, 95.75) --
	( 90.60, 98.45) --
	( 93.56,101.09) --
	( 96.53,103.66) --
	( 99.49,106.13) --
	(102.45,108.41) --
	(105.41,110.36) --
	(108.38,111.85) --
	(111.34,112.76) --
	(114.30,113.03) --
	(117.26,112.68) --
	(120.23,111.80) --
	(123.19,110.49) --
	(126.15,108.90) --
	(129.11,107.13) --
	(132.08,105.28) --
	(135.04,103.40) --
	(138.00,101.54) --
	(140.96, 99.74) --
	(143.93, 98.10) --
	(146.89, 96.71) --
	(149.85, 95.68) --
	(152.82, 95.10) --
	(155.78, 95.02) --
	(158.74, 95.39) --
	(161.70, 96.12) --
	(164.67, 97.06) --
	(167.63, 98.01) --
	(170.59, 98.84) --
	(173.55, 99.48) --
	(176.52, 99.95) --
	(179.48,100.35) --
	(182.44,100.83) --
	(185.40,101.53) --
	(188.37,102.51) --
	(191.33,103.75) --
	(194.29,105.15) --
	(197.25,106.56) --
	(200.22,107.82) --
	(203.18,108.84) --
	(206.14,109.55) --
	(209.10,109.93) --
	(212.07,109.98) --
	(215.03,109.67) --
	(217.99,108.96) --
	(220.95,107.79) --
	(223.92,106.10) --
	(226.88,103.88) --
	(229.84,101.17) --
	(232.80, 98.10) --
	(235.77, 94.86) --
	(238.73, 91.68) --
	(241.69, 88.84) --
	(244.65, 86.60) --
	(247.62, 85.17) --
	(250.58, 84.70) --
	(253.54, 85.26) --
	(256.51, 86.86) --
	(259.47, 89.43) --
	(262.43, 92.86) --
	(265.39, 97.05) --
	(268.36,101.84) --
	(271.32,107.08) --
	(274.28,112.60) --
	(277.24,118.20) --
	(280.21,123.68) --
	(283.17,128.86) --
	(286.13,133.59) --
	(289.09,137.78) --
	(292.06,141.42) --
	(295.02,144.51) --
	(297.98,147.10) --
	(300.94,149.14) --
	(303.91,150.54) --
	(306.87,151.12) --
	(309.83,150.65) --
	(312.79,148.91) --
	(315.76,145.77) --
	(318.72,141.22) --
	(321.68,135.43) --
	(324.64,128.71) --
	(327.61,121.48) --
	(330.57,114.14) --
	(333.53,107.02) --
	(336.49,100.33) --
	(339.46, 94.14) --
	(342.42, 88.39) --
	(345.38, 83.01) --
	(348.34, 77.92) --
	(351.31, 73.12);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 66.98) --
	( 58.01, 69.44) --
	( 60.98, 71.46) --
	( 63.94, 72.94) --
	( 66.90, 73.89) --
	( 69.86, 74.39) --
	( 72.83, 74.60) --
	( 75.79, 74.65) --
	( 78.75, 74.65) --
	( 81.71, 74.64) --
	( 84.68, 74.62) --
	( 87.64, 74.55) --
	( 90.60, 74.41) --
	( 93.56, 74.20) --
	( 96.53, 74.00) --
	( 99.49, 73.91) --
	(102.45, 74.09) --
	(105.41, 74.69) --
	(108.38, 75.93) --
	(111.34, 78.05) --
	(114.30, 81.29) --
	(117.26, 85.82) --
	(120.23, 91.64) --
	(123.19, 98.45) --
	(126.15,105.62) --
	(129.11,112.32) --
	(132.08,117.62) --
	(135.04,120.77) --
	(138.00,121.39) --
	(140.96,119.56) --
	(143.93,115.78) --
	(146.89,110.82) --
	(149.85,105.51) --
	(152.82,100.59) --
	(155.78, 96.55) --
	(158.74, 93.64) --
	(161.70, 91.89) --
	(164.67, 91.15) --
	(167.63, 91.20) --
	(170.59, 91.74) --
	(173.55, 92.46) --
	(176.52, 93.10) --
	(179.48, 93.41) --
	(182.44, 93.25) --
	(185.40, 92.54) --
	(188.37, 91.29) --
	(191.33, 89.61) --
	(194.29, 87.66) --
	(197.25, 85.64) --
	(200.22, 83.79) --
	(203.18, 82.32) --
	(206.14, 81.39) --
	(209.10, 81.11) --
	(212.07, 81.50) --
	(215.03, 82.52) --
	(217.99, 84.11) --
	(220.95, 86.16) --
	(223.92, 88.61) --
	(226.88, 91.31) --
	(229.84, 94.16) --
	(232.80, 97.00) --
	(235.77, 99.71) --
	(238.73,102.21) --
	(241.69,104.45) --
	(244.65,106.43) --
	(247.62,108.15) --
	(250.58,109.57) --
	(253.54,110.70) --
	(256.51,111.51) --
	(259.47,112.06) --
	(262.43,112.48) --
	(265.39,112.97) --
	(268.36,113.75) --
	(271.32,115.03) --
	(274.28,116.95) --
	(277.24,119.52) --
	(280.21,122.69) --
	(283.17,126.29) --
	(286.13,130.13) --
	(289.09,134.00) --
	(292.06,137.75) --
	(295.02,141.32) --
	(297.98,144.74) --
	(300.94,148.13) --
	(303.91,151.61) --
	(306.87,155.25) --
	(309.83,158.99) --
	(312.79,162.61) --
	(315.76,165.75) --
	(318.72,167.96) --
	(321.68,168.78) --
	(324.64,167.84) --
	(327.61,164.89) --
	(330.57,159.88) --
	(333.53,152.92) --
	(336.49,144.29) --
	(339.46,134.37) --
	(342.42,123.59) --
	(345.38,112.42) --
	(348.34,101.37) --
	(351.31, 90.91);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 90.43) --
	( 58.01, 98.90) --
	( 60.98,106.07) --
	( 63.94,111.38) --
	( 66.90,114.71) --
	( 69.86,116.30) --
	( 72.83,116.57) --
	( 75.79,115.82) --
	( 78.75,114.16) --
	( 81.71,111.55) --
	( 84.68,107.87) --
	( 87.64,103.12) --
	( 90.60, 97.46) --
	( 93.56, 91.26) --
	( 96.53, 85.04) --
	( 99.49, 79.40) --
	(102.45, 74.94) --
	(105.41, 72.11) --
	(108.38, 71.19) --
	(111.34, 72.20) --
	(114.30, 74.91) --
	(117.26, 78.89) --
	(120.23, 83.67) --
	(123.19, 88.73) --
	(126.15, 93.64) --
	(129.11, 97.99) --
	(132.08,101.40) --
	(135.04,103.49) --
	(138.00,103.98) --
	(140.96,102.65) --
	(143.93, 99.45) --
	(146.89, 94.56) --
	(149.85, 88.38) --
	(152.82, 81.56) --
	(155.78, 74.86) --
	(158.74, 69.02) --
	(161.70, 64.62) --
	(164.67, 61.97) --
	(167.63, 61.15) --
	(170.59, 62.01) --
	(173.55, 64.28) --
	(176.52, 67.65) --
	(179.48, 71.79) --
	(182.44, 76.44) --
	(185.40, 81.37) --
	(188.37, 86.39) --
	(191.33, 91.32) --
	(194.29, 95.92) --
	(197.25, 99.99) --
	(200.22,103.30) --
	(203.18,105.70) --
	(206.14,107.19) --
	(209.10,107.92) --
	(212.07,108.19) --
	(215.03,108.37) --
	(217.99,108.78) --
	(220.95,109.59) --
	(223.92,110.79) --
	(226.88,112.15) --
	(229.84,113.35) --
	(232.80,114.09) --
	(235.77,114.23) --
	(238.73,113.82) --
	(241.69,113.02) --
	(244.65,112.01) --
	(247.62,110.89) --
	(250.58,109.71) --
	(253.54,108.58) --
	(256.51,107.69) --
	(259.47,107.33) --
	(262.43,107.73) --
	(265.39,108.90) --
	(268.36,110.57) --
	(271.32,112.32) --
	(274.28,113.73) --
	(277.24,114.56) --
	(280.21,114.79) --
	(283.17,114.55) --
	(286.13,113.92) --
	(289.09,112.95) --
	(292.06,111.63) --
	(295.02,110.03) --
	(297.98,108.46) --
	(300.94,107.44) --
	(303.91,107.63) --
	(306.87,109.58) --
	(309.83,113.49) --
	(312.79,119.19) --
	(315.76,126.15) --
	(318.72,133.73) --
	(321.68,141.36) --
	(324.64,148.60) --
	(327.61,155.12) --
	(330.57,160.59) --
	(333.53,164.52) --
	(336.49,166.21) --
	(339.46,164.86) --
	(342.42,159.78) --
	(345.38,150.68) --
	(348.34,137.95) --
	(351.31,122.73);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 55.05, 89.00) --
	( 58.01, 97.78) --
	( 60.98,106.23) --
	( 63.94,114.06) --
	( 66.90,121.18) --
	( 69.86,127.50) --
	( 72.83,132.91) --
	( 75.79,137.29) --
	( 78.75,140.69) --
	( 81.71,143.45) --
	( 84.68,146.27) --
	( 87.64,150.13) --
	( 90.60,156.03) --
	( 93.56,164.49) --
	( 96.53,175.24) --
	( 99.49,186.90) --
	(102.45,197.22) --
	(105.41,203.53) --
	(108.38,203.56) --
	(111.34,196.17) --
	(114.30,181.67) --
	(117.26,161.86) --
	(120.23,139.46) --
	(123.19,117.40) --
	(126.15, 98.19) --
	(129.11, 83.45) --
	(132.08, 73.88) --
	(135.04, 69.44) --
	(138.00, 69.63) --
	(140.96, 73.63) --
	(143.93, 80.47) --
	(146.89, 89.06) --
	(149.85, 98.25) --
	(152.82,106.98) --
	(155.78,114.39) --
	(158.74,119.90) --
	(161.70,123.17) --
	(164.67,124.17) --
	(167.63,123.06) --
	(170.59,120.16) --
	(173.55,115.86) --
	(176.52,110.53) --
	(179.48,104.43) --
	(182.44, 97.79) --
	(185.40, 90.85) --
	(188.37, 83.94) --
	(191.33, 77.45) --
	(194.29, 71.78) --
	(197.25, 67.17) --
	(200.22, 63.72) --
	(203.18, 61.40) --
	(206.14, 60.12) --
	(209.10, 59.83) --
	(212.07, 60.53) --
	(215.03, 62.26) --
	(217.99, 64.96) --
	(220.95, 68.37) --
	(223.92, 71.97) --
	(226.88, 75.04) --
	(229.84, 76.86) --
	(232.80, 77.01) --
	(235.77, 75.56) --
	(238.73, 72.98) --
	(241.69, 69.96) --
	(244.65, 67.12) --
	(247.62, 64.83) --
	(250.58, 63.20) --
	(253.54, 62.15) --
	(256.51, 61.51) --
	(259.47, 61.19) --
	(262.43, 61.21) --
	(265.39, 61.73) --
	(268.36, 63.04) --
	(271.32, 65.35) --
	(274.28, 68.68) --
	(277.24, 72.76) --
	(280.21, 77.05) --
	(283.17, 80.92) --
	(286.13, 83.90) --
	(289.09, 85.93) --
	(292.06, 87.40) --
	(295.02, 88.99) --
	(297.98, 91.49) --
	(300.94, 95.42) --
	(303.91,100.94) --
	(306.87,107.81) --
	(309.83,115.56) --
	(312.79,123.61) --
	(315.76,131.32) --
	(318.72,138.07) --
	(321.68,143.22) --
	(324.64,146.27) --
	(327.61,146.97) --
	(330.57,145.40) --
	(333.53,141.91) --
	(336.49,136.92) --
	(339.46,130.69) --
	(342.42,123.31) --
	(345.38,114.75) --
	(348.34,105.14) --
	(351.31, 94.89);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.05, 71.44) --
	( 58.01, 76.08) --
	( 60.98, 80.75) --
	( 63.94, 85.20) --
	( 66.90, 89.26) --
	( 69.86, 92.79) --
	( 72.83, 95.79) --
	( 75.79, 98.29) --
	( 78.75,100.37) --
	( 81.71,102.07) --
	( 84.68,103.42) --
	( 87.64,104.40) --
	( 90.60,104.95) --
	( 93.56,105.02) --
	( 96.53,104.56) --
	( 99.49,103.61) --
	(102.45,102.24) --
	(105.41,100.59) --
	(108.38, 98.80) --
	(111.34, 97.00) --
	(114.30, 95.28) --
	(117.26, 93.70) --
	(120.23, 92.26) --
	(123.19, 90.97) --
	(126.15, 89.82) --
	(129.11, 88.81) --
	(132.08, 87.96) --
	(135.04, 87.26) --
	(138.00, 86.72) --
	(140.96, 86.35) --
	(143.93, 86.19) --
	(146.89, 86.32) --
	(149.85, 86.85) --
	(152.82, 87.90) --
	(155.78, 89.57) --
	(158.74, 91.93) --
	(161.70, 94.96) --
	(164.67, 98.61) --
	(167.63,102.77) --
	(170.59,107.33) --
	(173.55,112.16) --
	(176.52,117.14) --
	(179.48,122.16) --
	(182.44,127.07) --
	(185.40,131.72) --
	(188.37,135.94) --
	(191.33,139.55) --
	(194.29,142.39) --
	(197.25,144.34) --
	(200.22,145.35) --
	(203.18,145.40) --
	(206.14,144.57) --
	(209.10,142.97) --
	(212.07,140.76) --
	(215.03,138.10) --
	(217.99,135.19) --
	(220.95,132.21) --
	(223.92,129.33) --
	(226.88,126.67) --
	(229.84,124.30) --
	(232.80,122.21) --
	(235.77,120.27) --
	(238.73,118.33) --
	(241.69,116.18) --
	(244.65,113.65) --
	(247.62,110.65) --
	(250.58,107.21) --
	(253.54,103.46) --
	(256.51, 99.63) --
	(259.47, 95.95) --
	(262.43, 92.65) --
	(265.39, 89.90) --
	(268.36, 87.80) --
	(271.32, 86.37) --
	(274.28, 85.58) --
	(277.24, 85.36) --
	(280.21, 85.62) --
	(283.17, 86.22) --
	(286.13, 87.07) --
	(289.09, 88.06) --
	(292.06, 89.13) --
	(295.02, 90.29) --
	(297.98, 91.62) --
	(300.94, 93.23) --
	(303.91, 95.23) --
	(306.87, 97.69) --
	(309.83,100.59) --
	(312.79,103.79) --
	(315.76,107.10) --
	(318.72,110.30) --
	(321.68,113.17) --
	(324.64,115.55) --
	(327.61,117.26) --
	(330.57,118.13) --
	(333.53,117.96) --
	(336.49,116.54) --
	(339.46,113.68) --
	(342.42,109.32) --
	(345.38,103.58) --
	(348.34, 96.75) --
	(351.31, 89.30);
\definecolor{drawColor}{RGB}{221,221,221}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (262.43, 49.20) -- (262.43,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (321.68, 49.20) -- (321.68,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 84.68, 49.20) -- ( 84.68,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (143.93, 49.20) -- (143.93,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (173.55, 49.20) -- (173.55,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (232.80, 49.20) -- (232.80,206.06);
\definecolor{drawColor}{RGB}{255,74,54}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.05, 76.86) --
	( 58.01, 80.65) --
	( 60.98, 84.53) --
	( 63.94, 88.45) --
	( 66.90, 92.33) --
	( 69.86, 96.11) --
	( 72.83, 99.75) --
	( 75.79,103.19) --
	( 78.75,106.41) --
	( 81.71,109.39) --
	( 84.68,112.12) --
	( 87.64,114.61) --
	( 90.60,116.86) --
	( 93.56,118.88) --
	( 96.53,120.70) --
	( 99.49,122.34) --
	(102.45,123.81) --
	(105.41,125.14) --
	(108.38,126.34) --
	(111.34,127.41) --
	(114.30,128.37) --
	(117.26,129.22) --
	(120.23,129.96) --
	(123.19,130.57) --
	(126.15,131.06) --
	(129.11,131.42) --
	(132.08,131.63) --
	(135.04,131.70) --
	(138.00,131.63) --
	(140.96,131.42) --
	(143.93,131.07) --
	(146.89,130.60) --
	(149.85,130.01) --
	(152.82,129.32) --
	(155.78,128.54) --
	(158.74,127.69) --
	(161.70,126.77) --
	(164.67,125.82) --
	(167.63,124.84) --
	(170.59,123.85) --
	(173.55,122.87) --
	(176.52,121.90) --
	(179.48,120.95) --
	(182.44,120.02) --
	(185.40,119.11) --
	(188.37,118.19) --
	(191.33,117.26) --
	(194.29,116.29) --
	(197.25,115.26) --
	(200.22,114.15) --
	(203.18,112.94) --
	(206.14,111.63) --
	(209.10,110.23) --
	(212.07,108.74) --
	(215.03,107.19) --
	(217.99,105.62) --
	(220.95,104.07) --
	(223.92,102.59) --
	(226.88,101.23) --
	(229.84,100.02) --
	(232.80, 99.00) --
	(235.77, 98.19) --
	(238.73, 97.57) --
	(241.69, 97.14) --
	(244.65, 96.88) --
	(247.62, 96.73) --
	(250.58, 96.67) --
	(253.54, 96.64) --
	(256.51, 96.60) --
	(259.47, 96.54) --
	(262.43, 96.41) --
	(265.39, 96.21) --
	(268.36, 95.93) --
	(271.32, 95.58) --
	(274.28, 95.16) --
	(277.24, 94.69) --
	(280.21, 94.18) --
	(283.17, 93.63) --
	(286.13, 93.05) --
	(289.09, 92.44) --
	(292.06, 91.79) --
	(295.02, 91.10) --
	(297.98, 90.35) --
	(300.94, 89.55) --
	(303.91, 88.69) --
	(306.87, 87.75) --
	(309.83, 86.74) --
	(312.79, 85.65) --
	(315.76, 84.49) --
	(318.72, 83.24) --
	(321.68, 81.90) --
	(324.64, 80.46) --
	(327.61, 78.93) --
	(330.57, 77.31) --
	(333.53, 75.59) --
	(336.49, 73.79) --
	(339.46, 71.92) --
	(342.42, 70.00) --
	(345.38, 68.07) --
	(348.34, 66.15) --
	(351.31, 64.27);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 49.20) -- ( 55.05,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.30, 49.20) -- (114.30,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.55, 49.20) -- (173.55,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.80, 49.20) -- (232.80,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.06, 49.20) -- (292.06,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (351.31, 49.20) -- (351.31,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20, 52.37) -- (363.16, 52.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20, 78.78) -- (363.16, 78.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,105.19) -- (363.16,105.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,131.59) -- (363.16,131.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,158.00) -- (363.16,158.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,184.41) -- (363.16,184.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.40,198.93) rectangle (301.13,155.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.50,188.13) -- (209.70,188.13);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (193.50,177.33) -- (209.70,177.33);
\definecolor{drawColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (193.50,166.53) -- (209.70,166.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.80,185.03) {Process Model};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.80,174.23) {Process};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (217.80,163.43) {Simulated Processes};
\end{scope}
\end{tikzpicture}


==> figures/ac-raw-vs-scores.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-26 15:36:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (376.36,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.18,215.56) {\bfseries Three different deviations on three segments.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.05, 49.20) -- (351.31, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.05, 49.20) -- ( 55.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 49.20) -- ( 84.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.30, 49.20) -- (114.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.93, 49.20) -- (143.93, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 49.20) -- (173.55, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.18, 49.20) -- (203.18, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.80, 49.20) -- (232.80, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43, 49.20) -- (262.43, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.06, 49.20) -- (292.06, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.68, 49.20) -- (321.68, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.31, 49.20) -- (351.31, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.05, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.68, 27.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (114.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.93, 27.60) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (173.55, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (203.18, 27.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (232.80, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (262.43, 27.60) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (292.06, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (321.68, 27.60) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (351.31, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 89.18) -- ( 43.20,174.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 89.18) -- ( 37.20, 89.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,131.90) -- ( 37.20,131.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,174.62) -- ( 37.20,174.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 89.18) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,131.90) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,174.62) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.18, 15.60) {Relative Project Time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 16.80,127.63) {Relative Likelihood};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.20) --
	(363.16, 49.20) --
	(363.16,206.06) --
	( 43.20,206.06) --
	( 43.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 49.20) rectangle (363.16,206.06);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.05, 49.20) -- ( 55.05,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (114.30, 49.20) -- (114.30,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.55, 49.20) -- (173.55,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (232.80, 49.20) -- (232.80,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.06, 49.20) -- (292.06,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (351.31, 49.20) -- (351.31,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20, 89.18) -- (363.16, 89.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,131.90) -- (363.16,131.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,174.62) -- (363.16,174.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.01] (262.43, 46.47) rectangle (321.68,302.78);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.16, 94.61) -- (321.68, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.81, 96.32) -- (321.68, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.37, 98.00) -- (321.68, 99.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.84, 99.64) -- (321.68,102.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.21,101.25) -- (321.68,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.48,102.82) -- (321.68,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.63,104.34) -- (321.68,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.65,105.82) -- (321.68,112.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.52,107.25) -- (321.68,115.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.25,108.62) -- (321.68,117.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.84,109.94) -- (321.68,120.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.29,111.21) -- (321.68,123.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.61,112.44) -- (321.68,125.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.82,113.62) -- (320.52,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.89,114.75) -- (318.69,129.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.74,115.81) -- (316.97,131.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.29,116.75) -- (315.25,133.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.29,117.50) -- (313.43,135.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,119.38) -- (311.48,137.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,121.95) -- (309.33,139.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,124.51) -- (305.94,140.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,127.07) -- (301.43,141.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,129.64) -- (298.29,142.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,132.20) -- (295.48,144.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,134.76) -- (292.26,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,137.33) -- (288.54,146.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,139.89) -- (284.51,147.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,142.45) -- (280.64,149.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,145.02) -- (277.30,150.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,147.58) -- (271.71,150.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.43,149.42) --
	(265.55,150.08) --
	(268.67,150.65) --
	(271.79,150.97) --
	(274.90,151.05) --
	(278.02,150.24) --
	(281.14,148.86) --
	(284.26,147.99) --
	(287.38,147.21) --
	(290.50,146.20) --
	(293.62,145.18) --
	(296.73,143.59) --
	(299.85,141.79) --
	(302.97,140.76) --
	(306.09,140.32) --
	(309.21,139.11) --
	(312.33,136.53) --
	(315.44,133.28) --
	(318.56,129.74) --
	(321.68,126.50) --
	(321.68, 94.23) --
	(318.56, 96.51) --
	(315.44, 98.63) --
	(312.33,100.60) --
	(309.21,102.42) --
	(306.09,104.11) --
	(302.97,105.67) --
	(299.85,107.11) --
	(296.73,108.43) --
	(293.62,109.66) --
	(290.50,110.80) --
	(287.38,111.87) --
	(284.26,112.88) --
	(281.14,113.83) --
	(278.02,114.72) --
	(274.90,115.54) --
	(271.79,116.26) --
	(268.67,116.87) --
	(265.55,117.36) --
	(262.43,117.70) --
	(262.43,149.42);

\path[fill=fillColor,fill opacity=0.01] ( 84.68, 46.47) rectangle (143.93,302.78);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.44,127.35) -- (143.93,127.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.57,129.59) -- (143.93,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.69,131.84) -- (143.93,132.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.82,134.08) -- (143.93,135.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.97,136.34) -- (143.93,137.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.13,138.59) -- (143.93,140.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.28,140.85) -- (143.93,142.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.42,143.10) -- (143.93,145.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.55,145.35) -- (143.93,148.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.67,147.59) -- (143.93,150.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.79,149.83) -- (143.93,153.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.84,152.05) -- (143.93,155.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.86,154.26) -- (143.93,158.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.88,156.46) -- (143.93,160.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.88,158.67) -- (143.93,163.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,144.41) -- ( 85.97,144.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.87,160.86) -- (143.93,165.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,146.98) -- ( 88.69,148.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.86,163.06) -- (143.93,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,149.54) -- ( 91.82,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.87,165.26) -- (143.93,171.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,152.10) -- ( 95.60,156.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.89,167.47) -- (143.93,173.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,154.67) -- (100.36,160.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.91,169.67) -- (139.26,174.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,157.23) -- (107.48,165.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.30,171.65) -- (132.65,174.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,159.79) -- (124.63,174.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,162.36) -- (123.13,176.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,164.92) -- (121.73,178.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,167.48) -- (120.51,180.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,170.05) -- (119.30,182.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,172.61) -- (117.95,184.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,175.17) -- (116.57,186.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,177.74) -- (115.09,188.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,180.30) -- (113.53,190.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,182.87) -- (111.81,192.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,185.43) -- (109.94,194.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,187.99) -- (107.60,196.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,191.61) -- (104.63,197.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.35,195.91) -- ( 99.55,198.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,188.16) --
	( 87.79,191.88) --
	( 90.91,194.95) --
	( 94.03,197.04) --
	( 97.15,198.21) --
	(100.27,198.63) --
	(103.39,198.30) --
	(106.51,197.10) --
	(109.62,194.94) --
	(112.74,191.80) --
	(115.86,187.83) --
	(118.98,183.20) --
	(122.10,177.76) --
	(125.22,173.54) --
	(128.33,174.21) --
	(131.45,174.63) --
	(134.57,174.79) --
	(137.69,174.71) --
	(140.81,174.36) --
	(143.93,173.78) --
	(143.93,126.10) --
	(140.81,134.11) --
	(137.69,142.42) --
	(134.57,150.39) --
	(131.45,157.43) --
	(128.33,164.20) --
	(125.22,171.24) --
	(122.10,172.63) --
	(118.98,171.50) --
	(115.86,170.16) --
	(112.74,168.62) --
	(109.62,166.87) --
	(106.51,164.92) --
	(103.39,162.74) --
	(100.27,160.30) --
	( 97.15,157.59) --
	( 94.03,154.55) --
	( 90.91,151.15) --
	( 87.79,147.35) --
	( 84.68,143.13) --
	( 84.68,188.16);

\path[fill=fillColor,fill opacity=0.01] (173.55, 46.47) rectangle (232.80,302.78);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.24, 67.49) -- (196.03, 72.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.39, 68.65) -- (200.79, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.50, 70.16) -- (203.57, 80.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.11, 71.86) -- (205.87, 83.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 74.22) -- (208.01, 86.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 76.78) -- (210.23, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 79.34) -- (212.42, 93.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 81.91) -- (214.57, 96.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 84.47) -- (216.63,100.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 87.03) -- (218.69,103.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 89.60) -- (220.78,106.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 92.16) -- (222.97,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 94.72) -- (225.26,113.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 97.29) -- (227.65,116.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 99.85) -- (231.18,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,102.42) -- (232.38,123.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,104.98) -- (227.98,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,107.54) -- (225.57,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,110.11) -- (223.28,128.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,112.67) -- (221.11,129.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,115.23) -- (218.98,131.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,117.80) -- (216.87,133.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,120.36) -- (214.77,135.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,122.92) -- (212.64,137.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,125.49) -- (210.49,138.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,128.05) -- (208.29,140.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,130.62) -- (206.00,142.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,133.18) -- (203.62,144.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,135.74) -- (201.16,145.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,138.31) -- (198.58,147.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,140.87) -- (195.86,148.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,143.43) -- (193.05,150.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,146.00) -- (190.15,152.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,148.56) -- (187.20,153.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,151.12) -- (184.23,155.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,153.69) -- (181.27,156.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,156.25) -- (178.35,158.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,158.81) -- (175.45,159.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55,160.51) --
	(176.67,158.86) --
	(179.79,157.25) --
	(182.91,155.67) --
	(186.03,154.11) --
	(189.15,152.55) --
	(192.26,150.95) --
	(195.38,149.27) --
	(198.50,147.46) --
	(201.62,145.50) --
	(204.74,143.36) --
	(207.86,141.04) --
	(210.98,138.55) --
	(214.09,135.94) --
	(217.21,133.27) --
	(220.33,130.62) --
	(223.45,128.07) --
	(226.57,125.72) --
	(229.69,123.65) --
	(232.80,123.85) --
	(232.80,121.90) --
	(229.69,119.84) --
	(226.57,115.46) --
	(223.45,110.88) --
	(220.33,106.10) --
	(217.21,101.09) --
	(214.09, 96.07) --
	(210.98, 91.26) --
	(207.86, 86.52) --
	(204.74, 81.64) --
	(201.62, 77.30) --
	(198.50, 74.08) --
	(195.38, 71.63) --
	(192.26, 69.80) --
	(189.15, 68.27) --
	(186.03, 67.35) --
	(182.91, 67.50) --
	(179.79, 68.45) --
	(176.67, 70.04) --
	(173.55, 72.25) --
	(173.55,160.51);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 55.05, 86.09) --
	( 58.01, 92.21) --
	( 60.98, 98.49) --
	( 63.94,104.83) --
	( 66.90,111.11) --
	( 69.86,117.23) --
	( 72.83,123.11) --
	( 75.79,128.68) --
	( 78.75,133.88) --
	( 81.71,138.71) --
	( 84.68,143.13) --
	( 87.64,147.15) --
	( 90.60,150.78) --
	( 93.56,154.06) --
	( 96.53,157.01) --
	( 99.49,159.65) --
	(102.45,162.04) --
	(105.41,164.18) --
	(108.38,166.12) --
	(111.34,167.86) --
	(114.30,169.42) --
	(117.26,170.79) --
	(120.23,171.98) --
	(123.19,172.97) --
	(126.15,173.76) --
	(129.11,174.34) --
	(132.08,174.68) --
	(135.04,174.80) --
	(138.00,174.68) --
	(140.96,174.34) --
	(143.93,173.78) --
	(146.89,173.02) --
	(149.85,172.07) --
	(152.82,170.95) --
	(155.78,169.68) --
	(158.74,168.30) --
	(161.70,166.83) --
	(164.67,165.28) --
	(167.63,163.70) --
	(170.59,162.10) --
	(173.55,160.51) --
	(176.52,158.94) --
	(179.48,157.41) --
	(182.44,155.91) --
	(185.40,154.43) --
	(188.37,152.94) --
	(191.33,151.44) --
	(194.29,149.87) --
	(197.25,148.20) --
	(200.22,146.40) --
	(203.18,144.45) --
	(206.14,142.34) --
	(209.10,140.06) --
	(212.07,137.65) --
	(215.03,135.14) --
	(217.99,132.60) --
	(220.95,130.10) --
	(223.92,127.71) --
	(226.88,125.50) --
	(229.84,123.55) --
	(232.80,121.90) --
	(235.77,120.58) --
	(238.73,119.59) --
	(241.69,118.90) --
	(244.65,118.46) --
	(247.62,118.23) --
	(250.58,118.12) --
	(253.54,118.08) --
	(256.51,118.02) --
	(259.47,117.91) --
	(262.43,117.70) --
	(265.39,117.38) --
	(268.36,116.93) --
	(271.32,116.36) --
	(274.28,115.69) --
	(277.24,114.93) --
	(280.21,114.10) --
	(283.17,113.22) --
	(286.13,112.28) --
	(289.09,111.29) --
	(292.06,110.24) --
	(295.02,109.12) --
	(297.98,107.91) --
	(300.94,106.62) --
	(303.91,105.22) --
	(306.87,103.70) --
	(309.83,102.07) --
	(312.79,100.31) --
	(315.76, 98.42) --
	(318.72, 96.40) --
	(321.68, 94.23) --
	(324.64, 91.91) --
	(327.61, 89.44) --
	(330.57, 86.81) --
	(333.53, 84.03) --
	(336.49, 81.12) --
	(339.46, 78.09) --
	(342.42, 74.99) --
	(345.38, 71.86) --
	(348.34, 68.75) --
	(351.31, 65.73);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 55.05, 92.30) --
	( 58.01,122.40) --
	( 60.98,141.78) --
	( 63.94,151.79) --
	( 66.90,158.16) --
	( 69.86,163.92) --
	( 72.83,169.64) --
	( 75.79,174.95) --
	( 78.75,179.77) --
	( 81.71,184.20) --
	( 84.68,188.16) --
	( 87.64,191.71) --
	( 90.60,194.69) --
	( 93.56,196.79) --
	( 96.53,198.04) --
	( 99.49,198.59) --
	(102.45,198.48) --
	(105.41,197.63) --
	(108.38,195.92) --
	(111.34,193.33) --
	(114.30,189.90) --
	(117.26,185.83) --
	(120.23,181.14) --
	(123.19,175.59) --
	(126.15,169.14) --
	(129.11,162.48) --
	(132.08,156.08) --
	(135.04,149.25) --
	(138.00,141.59) --
	(140.96,133.70) --
	(143.93,126.10) --
	(146.89,118.81) --
	(149.85,111.60) --
	(152.82,104.99) --
	(155.78, 99.61) --
	(158.74, 94.68) --
	(161.70, 89.01) --
	(164.67, 83.03) --
	(167.63, 78.31) --
	(170.59, 74.93) --
	(173.55, 72.25) --
	(176.52, 70.13) --
	(179.48, 68.58) --
	(182.44, 67.60) --
	(185.40, 67.29) --
	(188.37, 67.96) --
	(191.33, 69.32) --
	(194.29, 70.94) --
	(197.25, 73.02) --
	(200.22, 75.72) --
	(203.18, 79.33) --
	(206.14, 83.83) --
	(209.10, 88.44) --
	(212.07, 92.92) --
	(215.03, 97.56) --
	(217.99,102.35) --
	(220.95,107.08) --
	(223.92,111.57) --
	(226.88,115.91) --
	(229.84,120.05) --
	(232.80,123.85) --
	(235.77,127.72) --
	(238.73,131.92) --
	(241.69,136.43) --
	(244.65,140.84) --
	(247.62,144.23) --
	(250.58,146.56) --
	(253.54,148.06) --
	(256.51,148.70) --
	(259.47,149.04) --
	(262.43,149.42) --
	(265.39,150.04) --
	(268.36,150.61) --
	(271.32,150.93) --
	(274.28,151.08) --
	(277.24,150.54) --
	(280.21,149.25) --
	(283.17,148.23) --
	(286.13,147.57) --
	(289.09,146.65) --
	(292.06,145.72) --
	(295.02,144.55) --
	(297.98,142.83) --
	(300.94,141.31) --
	(303.91,140.62) --
	(306.87,140.15) --
	(309.83,138.69) --
	(312.79,136.06) --
	(315.76,132.94) --
	(318.72,129.56) --
	(321.68,126.50) --
	(324.64,124.09) --
	(327.61,121.08) --
	(330.57,117.23) --
	(333.53,113.36) --
	(336.49,109.06) --
	(339.46,104.36) --
	(342.42, 99.82) --
	(345.38, 94.26) --
	(348.34, 84.27) --
	(351.31, 68.95);
\definecolor{drawColor}{RGB}{221,221,221}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 84.68, 49.20) -- ( 84.68,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (143.93, 49.20) -- (143.93,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (173.55, 49.20) -- (173.55,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (232.80, 49.20) -- (232.80,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (262.43, 49.20) -- (262.43,206.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (321.68, 49.20) -- (321.68,206.06);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36,200.25) rectangle (358.01,159.45);
\definecolor{drawColor}{RGB}{128,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.29,187.50) -- (242.13,188.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,189.24) -- (242.13,191.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,191.80) -- (238.21,192.60);
\definecolor{drawColor}{RGB}{179,222,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.44,177.30) -- (242.13,178.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,178.98) -- (242.13,181.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,181.55) -- (238.36,182.40);
\definecolor{drawColor}{RGB}{251,128,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.59,167.10) -- (242.13,168.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,168.73) -- (242.13,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,171.29) -- (238.51,172.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,192.60) --
	(242.13,192.60) --
	(242.13,187.50) --
	(236.01,187.50) --
	(236.01,192.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,182.40) --
	(242.13,182.40) --
	(242.13,177.30) --
	(236.01,177.30) --
	(236.01,182.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.01,172.20) --
	(242.13,172.20) --
	(242.13,167.10) --
	(236.01,167.10) --
	(236.01,172.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.78,187.13) {Correlation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.78,176.93) {Jensen--Shannon Divergence};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (249.78,166.73) {Area between};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.13, 84.91) rectangle (157.02, 54.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 56.78, 74.71) -- ( 72.08, 74.71);
\definecolor{drawColor}{RGB}{68,68,68}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round] ( 56.78, 64.51) -- ( 72.08, 64.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 79.73, 71.79) {\textsf{REQ} Process Model};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 79.73, 61.59) {\textsf{REQ} Process};
\end{scope}
\end{tikzpicture}


==> figures/rr_3sigma-robust.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-26 11:41:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (376.36,238.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.20) --
	(309.76, 49.20) --
	(309.76,213.29) --
	( 43.20,213.29) --
	( 43.20, 49.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (176.48,222.79) {\bfseries Confidence intervals according to the $68$--$95$--$99.7$\%-rule.};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 49.20) rectangle (309.76,213.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.20, 49.20) rectangle ( 48.64, 50.84);

\path[fill=fillColor] ( 43.20, 50.84) rectangle ( 48.64, 52.48);

\path[fill=fillColor] ( 43.20, 52.48) rectangle ( 48.64, 54.12);

\path[fill=fillColor] ( 43.20, 54.12) rectangle ( 48.64, 55.76);

\path[fill=fillColor] ( 43.20, 55.76) rectangle ( 48.64, 57.40);

\path[fill=fillColor] ( 43.20, 57.40) rectangle ( 48.64, 59.05);

\path[fill=fillColor] ( 43.20, 59.05) rectangle ( 48.64, 60.69);

\path[fill=fillColor] ( 43.20, 60.69) rectangle ( 48.64, 62.33);

\path[fill=fillColor] ( 43.20, 62.33) rectangle ( 48.64, 63.97);

\path[fill=fillColor] ( 43.20, 63.97) rectangle ( 48.64, 65.61);

\path[fill=fillColor] ( 43.20, 65.61) rectangle ( 48.64, 67.25);

\path[fill=fillColor] ( 43.20, 67.25) rectangle ( 48.64, 68.89);

\path[fill=fillColor] ( 43.20, 68.89) rectangle ( 48.64, 70.53);

\path[fill=fillColor] ( 43.20, 70.53) rectangle ( 48.64, 72.17);

\path[fill=fillColor] ( 43.20, 72.17) rectangle ( 48.64, 73.81);

\path[fill=fillColor] ( 43.20, 73.81) rectangle ( 48.64, 75.45);

\path[fill=fillColor] ( 43.20, 75.45) rectangle ( 48.64, 77.10);

\path[fill=fillColor] ( 43.20, 77.10) rectangle ( 48.64, 78.74);

\path[fill=fillColor] ( 43.20, 78.74) rectangle ( 48.64, 80.38);

\path[fill=fillColor] ( 43.20, 80.38) rectangle ( 48.64, 82.02);

\path[fill=fillColor] ( 43.20, 82.02) rectangle ( 48.64, 83.66);

\path[fill=fillColor] ( 43.20, 83.66) rectangle ( 48.64, 85.30);

\path[fill=fillColor] ( 43.20, 85.30) rectangle ( 48.64, 86.94);

\path[fill=fillColor] ( 43.20, 86.94) rectangle ( 48.64, 88.58);

\path[fill=fillColor] ( 43.20, 88.58) rectangle ( 48.64, 90.22);

\path[fill=fillColor] ( 43.20, 90.22) rectangle ( 48.64, 91.86);

\path[fill=fillColor] ( 43.20, 91.86) rectangle ( 48.64, 93.50);

\path[fill=fillColor] ( 43.20, 93.50) rectangle ( 48.64, 95.15);

\path[fill=fillColor] ( 43.20, 95.15) rectangle ( 48.64, 96.79);

\path[fill=fillColor] ( 43.20, 96.79) rectangle ( 48.64, 98.43);

\path[fill=fillColor] ( 43.20, 98.43) rectangle ( 48.64,100.07);

\path[fill=fillColor] ( 43.20,100.07) rectangle ( 48.64,101.71);

\path[fill=fillColor] ( 43.20,101.71) rectangle ( 48.64,103.35);

\path[fill=fillColor] ( 43.20,103.35) rectangle ( 48.64,104.99);

\path[fill=fillColor] ( 43.20,104.99) rectangle ( 48.64,106.63);

\path[fill=fillColor] ( 43.20,106.63) rectangle ( 48.64,108.27);

\path[fill=fillColor] ( 43.20,108.27) rectangle ( 48.64,109.91);

\path[fill=fillColor] ( 43.20,109.91) rectangle ( 48.64,111.55);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 43.20,111.55) rectangle ( 48.64,113.20);

\path[fill=fillColor] ( 43.20,113.20) rectangle ( 48.64,114.84);

\path[fill=fillColor] ( 43.20,114.84) rectangle ( 48.64,116.48);

\path[fill=fillColor] ( 43.20,116.48) rectangle ( 48.64,118.12);

\path[fill=fillColor] ( 43.20,118.12) rectangle ( 48.64,119.76);

\path[fill=fillColor] ( 43.20,119.76) rectangle ( 48.64,121.40);

\path[fill=fillColor] ( 43.20,121.40) rectangle ( 48.64,123.04);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 43.20,123.04) rectangle ( 48.64,124.68);

\path[fill=fillColor] ( 43.20,124.68) rectangle ( 48.64,126.32);

\path[fill=fillColor] ( 43.20,126.32) rectangle ( 48.64,127.96);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 43.20,127.96) rectangle ( 48.64,129.60);

\path[fill=fillColor] ( 43.20,129.60) rectangle ( 48.64,131.25);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 43.20,131.25) rectangle ( 48.64,132.89);

\path[fill=fillColor] ( 43.20,132.89) rectangle ( 48.64,134.53);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 43.20,134.53) rectangle ( 48.64,136.17);

\path[fill=fillColor] ( 43.20,136.17) rectangle ( 48.64,137.81);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 43.20,137.81) rectangle ( 48.64,139.45);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 43.20,139.45) rectangle ( 48.64,141.09);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 43.20,141.09) rectangle ( 48.64,142.73);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 43.20,142.73) rectangle ( 48.64,144.37);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 43.20,144.37) rectangle ( 48.64,146.01);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 43.20,146.01) rectangle ( 48.64,147.65);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 43.20,147.65) rectangle ( 48.64,149.30);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 43.20,149.30) rectangle ( 48.64,150.94);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 43.20,150.94) rectangle ( 48.64,152.58);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 43.20,152.58) rectangle ( 48.64,154.22);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] ( 43.20,154.22) rectangle ( 48.64,155.86);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 43.20,155.86) rectangle ( 48.64,157.50);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 43.20,157.50) rectangle ( 48.64,159.14);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 43.20,159.14) rectangle ( 48.64,160.78);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] ( 43.20,160.78) rectangle ( 48.64,162.42);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] ( 43.20,162.42) rectangle ( 48.64,164.06);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] ( 43.20,164.06) rectangle ( 48.64,165.70);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 43.20,165.70) rectangle ( 48.64,167.35);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 43.20,167.35) rectangle ( 48.64,168.99);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] ( 43.20,168.99) rectangle ( 48.64,170.63);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 43.20,170.63) rectangle ( 48.64,172.27);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] ( 43.20,172.27) rectangle ( 48.64,173.91);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] ( 43.20,173.91) rectangle ( 48.64,175.55);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 43.20,175.55) rectangle ( 48.64,177.19);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] ( 43.20,177.19) rectangle ( 48.64,178.83);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 43.20,178.83) rectangle ( 48.64,180.47);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 43.20,180.47) rectangle ( 48.64,182.11);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] ( 43.20,182.11) rectangle ( 48.64,183.75);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] ( 43.20,183.75) rectangle ( 48.64,185.40);
\definecolor{fillColor}{RGB}{48,134,147}

\path[fill=fillColor] ( 43.20,185.40) rectangle ( 48.64,187.04);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] ( 43.20,187.04) rectangle ( 48.64,188.68);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] ( 43.20,188.68) rectangle ( 48.64,190.32);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] ( 43.20,190.32) rectangle ( 48.64,191.96);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] ( 43.20,191.96) rectangle ( 48.64,193.60);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 43.20,193.60) rectangle ( 48.64,195.24);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] ( 43.20,195.24) rectangle ( 48.64,196.88);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 43.20,196.88) rectangle ( 48.64,198.52);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 43.20,198.52) rectangle ( 48.64,200.16);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] ( 43.20,200.16) rectangle ( 48.64,201.80);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] ( 43.20,201.80) rectangle ( 48.64,203.45);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 43.20,203.45) rectangle ( 48.64,205.09);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] ( 43.20,205.09) rectangle ( 48.64,206.73);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] ( 43.20,206.73) rectangle ( 48.64,208.37);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] ( 43.20,208.37) rectangle ( 48.64,210.01);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] ( 43.20,210.01) rectangle ( 48.64,211.65);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 43.20,211.65) rectangle ( 48.64,213.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.64, 49.20) rectangle ( 54.08, 50.84);

\path[fill=fillColor] ( 48.64, 50.84) rectangle ( 54.08, 52.48);

\path[fill=fillColor] ( 48.64, 52.48) rectangle ( 54.08, 54.12);

\path[fill=fillColor] ( 48.64, 54.12) rectangle ( 54.08, 55.76);

\path[fill=fillColor] ( 48.64, 55.76) rectangle ( 54.08, 57.40);

\path[fill=fillColor] ( 48.64, 57.40) rectangle ( 54.08, 59.05);

\path[fill=fillColor] ( 48.64, 59.05) rectangle ( 54.08, 60.69);

\path[fill=fillColor] ( 48.64, 60.69) rectangle ( 54.08, 62.33);

\path[fill=fillColor] ( 48.64, 62.33) rectangle ( 54.08, 63.97);

\path[fill=fillColor] ( 48.64, 63.97) rectangle ( 54.08, 65.61);

\path[fill=fillColor] ( 48.64, 65.61) rectangle ( 54.08, 67.25);

\path[fill=fillColor] ( 48.64, 67.25) rectangle ( 54.08, 68.89);

\path[fill=fillColor] ( 48.64, 68.89) rectangle ( 54.08, 70.53);

\path[fill=fillColor] ( 48.64, 70.53) rectangle ( 54.08, 72.17);

\path[fill=fillColor] ( 48.64, 72.17) rectangle ( 54.08, 73.81);

\path[fill=fillColor] ( 48.64, 73.81) rectangle ( 54.08, 75.45);

\path[fill=fillColor] ( 48.64, 75.45) rectangle ( 54.08, 77.10);

\path[fill=fillColor] ( 48.64, 77.10) rectangle ( 54.08, 78.74);

\path[fill=fillColor] ( 48.64, 78.74) rectangle ( 54.08, 80.38);

\path[fill=fillColor] ( 48.64, 80.38) rectangle ( 54.08, 82.02);

\path[fill=fillColor] ( 48.64, 82.02) rectangle ( 54.08, 83.66);

\path[fill=fillColor] ( 48.64, 83.66) rectangle ( 54.08, 85.30);

\path[fill=fillColor] ( 48.64, 85.30) rectangle ( 54.08, 86.94);

\path[fill=fillColor] ( 48.64, 86.94) rectangle ( 54.08, 88.58);

\path[fill=fillColor] ( 48.64, 88.58) rectangle ( 54.08, 90.22);

\path[fill=fillColor] ( 48.64, 90.22) rectangle ( 54.08, 91.86);

\path[fill=fillColor] ( 48.64, 91.86) rectangle ( 54.08, 93.50);

\path[fill=fillColor] ( 48.64, 93.50) rectangle ( 54.08, 95.15);

\path[fill=fillColor] ( 48.64, 95.15) rectangle ( 54.08, 96.79);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 48.64, 96.79) rectangle ( 54.08, 98.43);

\path[fill=fillColor] ( 48.64, 98.43) rectangle ( 54.08,100.07);

\path[fill=fillColor] ( 48.64,100.07) rectangle ( 54.08,101.71);

\path[fill=fillColor] ( 48.64,101.71) rectangle ( 54.08,103.35);

\path[fill=fillColor] ( 48.64,103.35) rectangle ( 54.08,104.99);

\path[fill=fillColor] ( 48.64,104.99) rectangle ( 54.08,106.63);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 48.64,106.63) rectangle ( 54.08,108.27);

\path[fill=fillColor] ( 48.64,108.27) rectangle ( 54.08,109.91);

\path[fill=fillColor] ( 48.64,109.91) rectangle ( 54.08,111.55);

\path[fill=fillColor] ( 48.64,111.55) rectangle ( 54.08,113.20);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 48.64,113.20) rectangle ( 54.08,114.84);

\path[fill=fillColor] ( 48.64,114.84) rectangle ( 54.08,116.48);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 48.64,116.48) rectangle ( 54.08,118.12);

\path[fill=fillColor] ( 48.64,118.12) rectangle ( 54.08,119.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 48.64,119.76) rectangle ( 54.08,121.40);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 48.64,121.40) rectangle ( 54.08,123.04);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 48.64,123.04) rectangle ( 54.08,124.68);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 48.64,124.68) rectangle ( 54.08,126.32);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 48.64,126.32) rectangle ( 54.08,127.96);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 48.64,127.96) rectangle ( 54.08,129.60);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 48.64,129.60) rectangle ( 54.08,131.25);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 48.64,131.25) rectangle ( 54.08,132.89);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 48.64,132.89) rectangle ( 54.08,134.53);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 48.64,134.53) rectangle ( 54.08,136.17);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 48.64,136.17) rectangle ( 54.08,137.81);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 48.64,137.81) rectangle ( 54.08,139.45);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 48.64,139.45) rectangle ( 54.08,141.09);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 48.64,141.09) rectangle ( 54.08,142.73);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 48.64,142.73) rectangle ( 54.08,144.37);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] ( 48.64,144.37) rectangle ( 54.08,146.01);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] ( 48.64,146.01) rectangle ( 54.08,147.65);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] ( 48.64,147.65) rectangle ( 54.08,149.30);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] ( 48.64,149.30) rectangle ( 54.08,150.94);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 48.64,150.94) rectangle ( 54.08,152.58);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] ( 48.64,152.58) rectangle ( 54.08,154.22);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] ( 48.64,154.22) rectangle ( 54.08,155.86);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] ( 48.64,155.86) rectangle ( 54.08,157.50);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] ( 48.64,157.50) rectangle ( 54.08,159.14);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 48.64,159.14) rectangle ( 54.08,160.78);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] ( 48.64,160.78) rectangle ( 54.08,162.42);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] ( 48.64,162.42) rectangle ( 54.08,164.06);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] ( 48.64,164.06) rectangle ( 54.08,165.70);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 48.64,165.70) rectangle ( 54.08,167.35);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 48.64,167.35) rectangle ( 54.08,168.99);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] ( 48.64,168.99) rectangle ( 54.08,170.63);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 48.64,170.63) rectangle ( 54.08,172.27);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] ( 48.64,172.27) rectangle ( 54.08,173.91);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] ( 48.64,173.91) rectangle ( 54.08,175.55);
\definecolor{fillColor}{RGB}{22,118,133}

\path[fill=fillColor] ( 48.64,175.55) rectangle ( 54.08,177.19);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] ( 48.64,177.19) rectangle ( 54.08,178.83);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 48.64,178.83) rectangle ( 54.08,180.47);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] ( 48.64,180.47) rectangle ( 54.08,182.11);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] ( 48.64,182.11) rectangle ( 54.08,183.75);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] ( 48.64,183.75) rectangle ( 54.08,185.40);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] ( 48.64,185.40) rectangle ( 54.08,187.04);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] ( 48.64,187.04) rectangle ( 54.08,188.68);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] ( 48.64,188.68) rectangle ( 54.08,190.32);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] ( 48.64,190.32) rectangle ( 54.08,191.96);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] ( 48.64,191.96) rectangle ( 54.08,193.60);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] ( 48.64,193.60) rectangle ( 54.08,195.24);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] ( 48.64,195.24) rectangle ( 54.08,196.88);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] ( 48.64,196.88) rectangle ( 54.08,198.52);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] ( 48.64,198.52) rectangle ( 54.08,200.16);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 48.64,200.16) rectangle ( 54.08,201.80);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 48.64,201.80) rectangle ( 54.08,203.45);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 48.64,203.45) rectangle ( 54.08,205.09);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] ( 48.64,205.09) rectangle ( 54.08,206.73);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 48.64,206.73) rectangle ( 54.08,208.37);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] ( 48.64,208.37) rectangle ( 54.08,210.01);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 48.64,210.01) rectangle ( 54.08,211.65);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 48.64,211.65) rectangle ( 54.08,213.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.08, 49.20) rectangle ( 59.52, 50.84);

\path[fill=fillColor] ( 54.08, 50.84) rectangle ( 59.52, 52.48);

\path[fill=fillColor] ( 54.08, 52.48) rectangle ( 59.52, 54.12);

\path[fill=fillColor] ( 54.08, 54.12) rectangle ( 59.52, 55.76);

\path[fill=fillColor] ( 54.08, 55.76) rectangle ( 59.52, 57.40);

\path[fill=fillColor] ( 54.08, 57.40) rectangle ( 59.52, 59.05);

\path[fill=fillColor] ( 54.08, 59.05) rectangle ( 59.52, 60.69);

\path[fill=fillColor] ( 54.08, 60.69) rectangle ( 59.52, 62.33);

\path[fill=fillColor] ( 54.08, 62.33) rectangle ( 59.52, 63.97);

\path[fill=fillColor] ( 54.08, 63.97) rectangle ( 59.52, 65.61);

\path[fill=fillColor] ( 54.08, 65.61) rectangle ( 59.52, 67.25);

\path[fill=fillColor] ( 54.08, 67.25) rectangle ( 59.52, 68.89);

\path[fill=fillColor] ( 54.08, 68.89) rectangle ( 59.52, 70.53);

\path[fill=fillColor] ( 54.08, 70.53) rectangle ( 59.52, 72.17);

\path[fill=fillColor] ( 54.08, 72.17) rectangle ( 59.52, 73.81);

\path[fill=fillColor] ( 54.08, 73.81) rectangle ( 59.52, 75.45);

\path[fill=fillColor] ( 54.08, 75.45) rectangle ( 59.52, 77.10);

\path[fill=fillColor] ( 54.08, 77.10) rectangle ( 59.52, 78.74);

\path[fill=fillColor] ( 54.08, 78.74) rectangle ( 59.52, 80.38);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 54.08, 80.38) rectangle ( 59.52, 82.02);

\path[fill=fillColor] ( 54.08, 82.02) rectangle ( 59.52, 83.66);

\path[fill=fillColor] ( 54.08, 83.66) rectangle ( 59.52, 85.30);

\path[fill=fillColor] ( 54.08, 85.30) rectangle ( 59.52, 86.94);

\path[fill=fillColor] ( 54.08, 86.94) rectangle ( 59.52, 88.58);

\path[fill=fillColor] ( 54.08, 88.58) rectangle ( 59.52, 90.22);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 54.08, 90.22) rectangle ( 59.52, 91.86);

\path[fill=fillColor] ( 54.08, 91.86) rectangle ( 59.52, 93.50);

\path[fill=fillColor] ( 54.08, 93.50) rectangle ( 59.52, 95.15);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 54.08, 95.15) rectangle ( 59.52, 96.79);

\path[fill=fillColor] ( 54.08, 96.79) rectangle ( 59.52, 98.43);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 54.08, 98.43) rectangle ( 59.52,100.07);

\path[fill=fillColor] ( 54.08,100.07) rectangle ( 59.52,101.71);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 54.08,101.71) rectangle ( 59.52,103.35);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 54.08,103.35) rectangle ( 59.52,104.99);

\path[fill=fillColor] ( 54.08,104.99) rectangle ( 59.52,106.63);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 54.08,106.63) rectangle ( 59.52,108.27);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 54.08,108.27) rectangle ( 59.52,109.91);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 54.08,109.91) rectangle ( 59.52,111.55);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 54.08,111.55) rectangle ( 59.52,113.20);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 54.08,113.20) rectangle ( 59.52,114.84);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 54.08,114.84) rectangle ( 59.52,116.48);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 54.08,116.48) rectangle ( 59.52,118.12);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 54.08,118.12) rectangle ( 59.52,119.76);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] ( 54.08,119.76) rectangle ( 59.52,121.40);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 54.08,121.40) rectangle ( 59.52,123.04);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 54.08,123.04) rectangle ( 59.52,124.68);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 54.08,124.68) rectangle ( 59.52,126.32);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 54.08,126.32) rectangle ( 59.52,127.96);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 54.08,127.96) rectangle ( 59.52,129.60);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] ( 54.08,129.60) rectangle ( 59.52,131.25);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] ( 54.08,131.25) rectangle ( 59.52,132.89);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] ( 54.08,132.89) rectangle ( 59.52,134.53);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 54.08,134.53) rectangle ( 59.52,136.17);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] ( 54.08,136.17) rectangle ( 59.52,137.81);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] ( 54.08,137.81) rectangle ( 59.52,139.45);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 54.08,139.45) rectangle ( 59.52,141.09);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] ( 54.08,141.09) rectangle ( 59.52,142.73);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] ( 54.08,142.73) rectangle ( 59.52,144.37);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] ( 54.08,144.37) rectangle ( 59.52,146.01);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] ( 54.08,146.01) rectangle ( 59.52,147.65);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] ( 54.08,147.65) rectangle ( 59.52,149.30);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] ( 54.08,149.30) rectangle ( 59.52,150.94);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] ( 54.08,150.94) rectangle ( 59.52,152.58);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] ( 54.08,152.58) rectangle ( 59.52,154.22);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] ( 54.08,154.22) rectangle ( 59.52,155.86);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 54.08,155.86) rectangle ( 59.52,157.50);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] ( 54.08,157.50) rectangle ( 59.52,159.14);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 54.08,159.14) rectangle ( 59.52,160.78);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 54.08,160.78) rectangle ( 59.52,162.42);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 54.08,162.42) rectangle ( 59.52,164.06);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 54.08,164.06) rectangle ( 59.52,165.70);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] ( 54.08,165.70) rectangle ( 59.52,167.35);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] ( 54.08,167.35) rectangle ( 59.52,168.99);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 54.08,168.99) rectangle ( 59.52,170.63);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] ( 54.08,170.63) rectangle ( 59.52,172.27);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] ( 54.08,172.27) rectangle ( 59.52,173.91);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] ( 54.08,173.91) rectangle ( 59.52,175.55);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] ( 54.08,175.55) rectangle ( 59.52,177.19);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 54.08,177.19) rectangle ( 59.52,178.83);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] ( 54.08,178.83) rectangle ( 59.52,180.47);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] ( 54.08,180.47) rectangle ( 59.52,182.11);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 54.08,182.11) rectangle ( 59.52,183.75);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 54.08,183.75) rectangle ( 59.52,185.40);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 54.08,185.40) rectangle ( 59.52,187.04);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 54.08,187.04) rectangle ( 59.52,188.68);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 54.08,188.68) rectangle ( 59.52,190.32);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] ( 54.08,190.32) rectangle ( 59.52,191.96);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 54.08,191.96) rectangle ( 59.52,193.60);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 54.08,193.60) rectangle ( 59.52,195.24);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 54.08,195.24) rectangle ( 59.52,196.88);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 54.08,196.88) rectangle ( 59.52,198.52);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 54.08,198.52) rectangle ( 59.52,200.16);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 54.08,200.16) rectangle ( 59.52,201.80);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 54.08,201.80) rectangle ( 59.52,203.45);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 54.08,203.45) rectangle ( 59.52,205.09);

\path[fill=fillColor] ( 54.08,205.09) rectangle ( 59.52,206.73);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 54.08,206.73) rectangle ( 59.52,208.37);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 54.08,208.37) rectangle ( 59.52,210.01);

\path[fill=fillColor] ( 54.08,210.01) rectangle ( 59.52,211.65);

\path[fill=fillColor] ( 54.08,211.65) rectangle ( 59.52,213.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.52, 49.20) rectangle ( 64.96, 50.84);

\path[fill=fillColor] ( 59.52, 50.84) rectangle ( 64.96, 52.48);

\path[fill=fillColor] ( 59.52, 52.48) rectangle ( 64.96, 54.12);

\path[fill=fillColor] ( 59.52, 54.12) rectangle ( 64.96, 55.76);

\path[fill=fillColor] ( 59.52, 55.76) rectangle ( 64.96, 57.40);

\path[fill=fillColor] ( 59.52, 57.40) rectangle ( 64.96, 59.05);

\path[fill=fillColor] ( 59.52, 59.05) rectangle ( 64.96, 60.69);

\path[fill=fillColor] ( 59.52, 60.69) rectangle ( 64.96, 62.33);

\path[fill=fillColor] ( 59.52, 62.33) rectangle ( 64.96, 63.97);

\path[fill=fillColor] ( 59.52, 63.97) rectangle ( 64.96, 65.61);

\path[fill=fillColor] ( 59.52, 65.61) rectangle ( 64.96, 67.25);

\path[fill=fillColor] ( 59.52, 67.25) rectangle ( 64.96, 68.89);

\path[fill=fillColor] ( 59.52, 68.89) rectangle ( 64.96, 70.53);

\path[fill=fillColor] ( 59.52, 70.53) rectangle ( 64.96, 72.17);

\path[fill=fillColor] ( 59.52, 72.17) rectangle ( 64.96, 73.81);

\path[fill=fillColor] ( 59.52, 73.81) rectangle ( 64.96, 75.45);

\path[fill=fillColor] ( 59.52, 75.45) rectangle ( 64.96, 77.10);

\path[fill=fillColor] ( 59.52, 77.10) rectangle ( 64.96, 78.74);

\path[fill=fillColor] ( 59.52, 78.74) rectangle ( 64.96, 80.38);

\path[fill=fillColor] ( 59.52, 80.38) rectangle ( 64.96, 82.02);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 59.52, 82.02) rectangle ( 64.96, 83.66);

\path[fill=fillColor] ( 59.52, 83.66) rectangle ( 64.96, 85.30);

\path[fill=fillColor] ( 59.52, 85.30) rectangle ( 64.96, 86.94);

\path[fill=fillColor] ( 59.52, 86.94) rectangle ( 64.96, 88.58);

\path[fill=fillColor] ( 59.52, 88.58) rectangle ( 64.96, 90.22);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 59.52, 90.22) rectangle ( 64.96, 91.86);

\path[fill=fillColor] ( 59.52, 91.86) rectangle ( 64.96, 93.50);

\path[fill=fillColor] ( 59.52, 93.50) rectangle ( 64.96, 95.15);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 59.52, 95.15) rectangle ( 64.96, 96.79);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 59.52, 96.79) rectangle ( 64.96, 98.43);

\path[fill=fillColor] ( 59.52, 98.43) rectangle ( 64.96,100.07);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 59.52,100.07) rectangle ( 64.96,101.71);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 59.52,101.71) rectangle ( 64.96,103.35);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 59.52,103.35) rectangle ( 64.96,104.99);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 59.52,104.99) rectangle ( 64.96,106.63);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 59.52,106.63) rectangle ( 64.96,108.27);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 59.52,108.27) rectangle ( 64.96,109.91);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 59.52,109.91) rectangle ( 64.96,111.55);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 59.52,111.55) rectangle ( 64.96,113.20);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 59.52,113.20) rectangle ( 64.96,114.84);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 59.52,114.84) rectangle ( 64.96,116.48);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 59.52,116.48) rectangle ( 64.96,118.12);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 59.52,118.12) rectangle ( 64.96,119.76);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 59.52,119.76) rectangle ( 64.96,121.40);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 59.52,121.40) rectangle ( 64.96,123.04);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 59.52,123.04) rectangle ( 64.96,124.68);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 59.52,124.68) rectangle ( 64.96,126.32);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] ( 59.52,126.32) rectangle ( 64.96,127.96);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] ( 59.52,127.96) rectangle ( 64.96,129.60);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] ( 59.52,129.60) rectangle ( 64.96,131.25);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] ( 59.52,131.25) rectangle ( 64.96,132.89);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] ( 59.52,132.89) rectangle ( 64.96,134.53);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 59.52,134.53) rectangle ( 64.96,136.17);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] ( 59.52,136.17) rectangle ( 64.96,137.81);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 59.52,137.81) rectangle ( 64.96,139.45);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] ( 59.52,139.45) rectangle ( 64.96,141.09);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] ( 59.52,141.09) rectangle ( 64.96,142.73);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] ( 59.52,142.73) rectangle ( 64.96,144.37);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 59.52,144.37) rectangle ( 64.96,146.01);
\definecolor{fillColor}{RGB}{48,134,147}

\path[fill=fillColor] ( 59.52,146.01) rectangle ( 64.96,147.65);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] ( 59.52,147.65) rectangle ( 64.96,149.30);
\definecolor{fillColor}{RGB}{84,155,166}

\path[fill=fillColor] ( 59.52,149.30) rectangle ( 64.96,150.94);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 59.52,150.94) rectangle ( 64.96,152.58);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] ( 59.52,152.58) rectangle ( 64.96,154.22);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] ( 59.52,154.22) rectangle ( 64.96,155.86);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] ( 59.52,155.86) rectangle ( 64.96,157.50);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 59.52,157.50) rectangle ( 64.96,159.14);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] ( 59.52,159.14) rectangle ( 64.96,160.78);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] ( 59.52,160.78) rectangle ( 64.96,162.42);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] ( 59.52,162.42) rectangle ( 64.96,164.06);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 59.52,164.06) rectangle ( 64.96,165.70);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 59.52,165.70) rectangle ( 64.96,167.35);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 59.52,167.35) rectangle ( 64.96,168.99);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 59.52,168.99) rectangle ( 64.96,170.63);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 59.52,170.63) rectangle ( 64.96,172.27);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 59.52,172.27) rectangle ( 64.96,173.91);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 59.52,173.91) rectangle ( 64.96,175.55);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 59.52,175.55) rectangle ( 64.96,177.19);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 59.52,177.19) rectangle ( 64.96,178.83);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 59.52,178.83) rectangle ( 64.96,180.47);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 59.52,180.47) rectangle ( 64.96,182.11);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 59.52,182.11) rectangle ( 64.96,183.75);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 59.52,183.75) rectangle ( 64.96,185.40);

\path[fill=fillColor] ( 59.52,185.40) rectangle ( 64.96,187.04);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 59.52,187.04) rectangle ( 64.96,188.68);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 59.52,188.68) rectangle ( 64.96,190.32);

\path[fill=fillColor] ( 59.52,190.32) rectangle ( 64.96,191.96);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 59.52,191.96) rectangle ( 64.96,193.60);

\path[fill=fillColor] ( 59.52,193.60) rectangle ( 64.96,195.24);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 59.52,195.24) rectangle ( 64.96,196.88);

\path[fill=fillColor] ( 59.52,196.88) rectangle ( 64.96,198.52);

\path[fill=fillColor] ( 59.52,198.52) rectangle ( 64.96,200.16);

\path[fill=fillColor] ( 59.52,200.16) rectangle ( 64.96,201.80);

\path[fill=fillColor] ( 59.52,201.80) rectangle ( 64.96,203.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.52,203.45) rectangle ( 64.96,205.09);

\path[fill=fillColor] ( 59.52,205.09) rectangle ( 64.96,206.73);

\path[fill=fillColor] ( 59.52,206.73) rectangle ( 64.96,208.37);

\path[fill=fillColor] ( 59.52,208.37) rectangle ( 64.96,210.01);

\path[fill=fillColor] ( 59.52,210.01) rectangle ( 64.96,211.65);

\path[fill=fillColor] ( 59.52,211.65) rectangle ( 64.96,213.29);

\path[fill=fillColor] ( 64.96, 49.20) rectangle ( 70.40, 50.84);

\path[fill=fillColor] ( 64.96, 50.84) rectangle ( 70.40, 52.48);

\path[fill=fillColor] ( 64.96, 52.48) rectangle ( 70.40, 54.12);

\path[fill=fillColor] ( 64.96, 54.12) rectangle ( 70.40, 55.76);

\path[fill=fillColor] ( 64.96, 55.76) rectangle ( 70.40, 57.40);

\path[fill=fillColor] ( 64.96, 57.40) rectangle ( 70.40, 59.05);

\path[fill=fillColor] ( 64.96, 59.05) rectangle ( 70.40, 60.69);

\path[fill=fillColor] ( 64.96, 60.69) rectangle ( 70.40, 62.33);

\path[fill=fillColor] ( 64.96, 62.33) rectangle ( 70.40, 63.97);

\path[fill=fillColor] ( 64.96, 63.97) rectangle ( 70.40, 65.61);

\path[fill=fillColor] ( 64.96, 65.61) rectangle ( 70.40, 67.25);

\path[fill=fillColor] ( 64.96, 67.25) rectangle ( 70.40, 68.89);

\path[fill=fillColor] ( 64.96, 68.89) rectangle ( 70.40, 70.53);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 64.96, 70.53) rectangle ( 70.40, 72.17);

\path[fill=fillColor] ( 64.96, 72.17) rectangle ( 70.40, 73.81);

\path[fill=fillColor] ( 64.96, 73.81) rectangle ( 70.40, 75.45);

\path[fill=fillColor] ( 64.96, 75.45) rectangle ( 70.40, 77.10);

\path[fill=fillColor] ( 64.96, 77.10) rectangle ( 70.40, 78.74);

\path[fill=fillColor] ( 64.96, 78.74) rectangle ( 70.40, 80.38);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 64.96, 80.38) rectangle ( 70.40, 82.02);

\path[fill=fillColor] ( 64.96, 82.02) rectangle ( 70.40, 83.66);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 64.96, 83.66) rectangle ( 70.40, 85.30);

\path[fill=fillColor] ( 64.96, 85.30) rectangle ( 70.40, 86.94);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 64.96, 86.94) rectangle ( 70.40, 88.58);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 64.96, 88.58) rectangle ( 70.40, 90.22);

\path[fill=fillColor] ( 64.96, 90.22) rectangle ( 70.40, 91.86);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 64.96, 91.86) rectangle ( 70.40, 93.50);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 64.96, 93.50) rectangle ( 70.40, 95.15);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 64.96, 95.15) rectangle ( 70.40, 96.79);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 64.96, 96.79) rectangle ( 70.40, 98.43);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 64.96, 98.43) rectangle ( 70.40,100.07);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 64.96,100.07) rectangle ( 70.40,101.71);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 64.96,101.71) rectangle ( 70.40,103.35);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 64.96,103.35) rectangle ( 70.40,104.99);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 64.96,104.99) rectangle ( 70.40,106.63);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 64.96,106.63) rectangle ( 70.40,108.27);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 64.96,108.27) rectangle ( 70.40,109.91);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 64.96,109.91) rectangle ( 70.40,111.55);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 64.96,111.55) rectangle ( 70.40,113.20);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 64.96,113.20) rectangle ( 70.40,114.84);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 64.96,114.84) rectangle ( 70.40,116.48);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 64.96,116.48) rectangle ( 70.40,118.12);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] ( 64.96,118.12) rectangle ( 70.40,119.76);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 64.96,119.76) rectangle ( 70.40,121.40);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 64.96,121.40) rectangle ( 70.40,123.04);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 64.96,123.04) rectangle ( 70.40,124.68);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] ( 64.96,124.68) rectangle ( 70.40,126.32);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] ( 64.96,126.32) rectangle ( 70.40,127.96);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 64.96,127.96) rectangle ( 70.40,129.60);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] ( 64.96,129.60) rectangle ( 70.40,131.25);
\definecolor{fillColor}{RGB}{22,118,133}

\path[fill=fillColor] ( 64.96,131.25) rectangle ( 70.40,132.89);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] ( 64.96,132.89) rectangle ( 70.40,134.53);
\definecolor{fillColor}{RGB}{22,118,133}

\path[fill=fillColor] ( 64.96,134.53) rectangle ( 70.40,136.17);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] ( 64.96,136.17) rectangle ( 70.40,137.81);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 64.96,137.81) rectangle ( 70.40,139.45);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] ( 64.96,139.45) rectangle ( 70.40,141.09);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] ( 64.96,141.09) rectangle ( 70.40,142.73);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] ( 64.96,142.73) rectangle ( 70.40,144.37);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] ( 64.96,144.37) rectangle ( 70.40,146.01);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] ( 64.96,146.01) rectangle ( 70.40,147.65);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] ( 64.96,147.65) rectangle ( 70.40,149.30);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 64.96,149.30) rectangle ( 70.40,150.94);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 64.96,150.94) rectangle ( 70.40,152.58);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 64.96,152.58) rectangle ( 70.40,154.22);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 64.96,154.22) rectangle ( 70.40,155.86);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 64.96,155.86) rectangle ( 70.40,157.50);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 64.96,157.50) rectangle ( 70.40,159.14);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 64.96,159.14) rectangle ( 70.40,160.78);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 64.96,160.78) rectangle ( 70.40,162.42);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 64.96,162.42) rectangle ( 70.40,164.06);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 64.96,164.06) rectangle ( 70.40,165.70);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 64.96,165.70) rectangle ( 70.40,167.35);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 64.96,167.35) rectangle ( 70.40,168.99);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 64.96,168.99) rectangle ( 70.40,170.63);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 64.96,170.63) rectangle ( 70.40,172.27);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 64.96,172.27) rectangle ( 70.40,173.91);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 64.96,173.91) rectangle ( 70.40,175.55);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 64.96,175.55) rectangle ( 70.40,177.19);

\path[fill=fillColor] ( 64.96,177.19) rectangle ( 70.40,178.83);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 64.96,178.83) rectangle ( 70.40,180.47);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 64.96,180.47) rectangle ( 70.40,182.11);

\path[fill=fillColor] ( 64.96,182.11) rectangle ( 70.40,183.75);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 64.96,183.75) rectangle ( 70.40,185.40);

\path[fill=fillColor] ( 64.96,185.40) rectangle ( 70.40,187.04);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 64.96,187.04) rectangle ( 70.40,188.68);

\path[fill=fillColor] ( 64.96,188.68) rectangle ( 70.40,190.32);

\path[fill=fillColor] ( 64.96,190.32) rectangle ( 70.40,191.96);

\path[fill=fillColor] ( 64.96,191.96) rectangle ( 70.40,193.60);

\path[fill=fillColor] ( 64.96,193.60) rectangle ( 70.40,195.24);

\path[fill=fillColor] ( 64.96,195.24) rectangle ( 70.40,196.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 64.96,196.88) rectangle ( 70.40,198.52);

\path[fill=fillColor] ( 64.96,198.52) rectangle ( 70.40,200.16);

\path[fill=fillColor] ( 64.96,200.16) rectangle ( 70.40,201.80);

\path[fill=fillColor] ( 64.96,201.80) rectangle ( 70.40,203.45);

\path[fill=fillColor] ( 64.96,203.45) rectangle ( 70.40,205.09);

\path[fill=fillColor] ( 64.96,205.09) rectangle ( 70.40,206.73);

\path[fill=fillColor] ( 64.96,206.73) rectangle ( 70.40,208.37);

\path[fill=fillColor] ( 64.96,208.37) rectangle ( 70.40,210.01);

\path[fill=fillColor] ( 64.96,210.01) rectangle ( 70.40,211.65);

\path[fill=fillColor] ( 64.96,211.65) rectangle ( 70.40,213.29);

\path[fill=fillColor] ( 70.40, 49.20) rectangle ( 75.84, 50.84);

\path[fill=fillColor] ( 70.40, 50.84) rectangle ( 75.84, 52.48);

\path[fill=fillColor] ( 70.40, 52.48) rectangle ( 75.84, 54.12);

\path[fill=fillColor] ( 70.40, 54.12) rectangle ( 75.84, 55.76);

\path[fill=fillColor] ( 70.40, 55.76) rectangle ( 75.84, 57.40);

\path[fill=fillColor] ( 70.40, 57.40) rectangle ( 75.84, 59.05);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 70.40, 59.05) rectangle ( 75.84, 60.69);

\path[fill=fillColor] ( 70.40, 60.69) rectangle ( 75.84, 62.33);

\path[fill=fillColor] ( 70.40, 62.33) rectangle ( 75.84, 63.97);

\path[fill=fillColor] ( 70.40, 63.97) rectangle ( 75.84, 65.61);

\path[fill=fillColor] ( 70.40, 65.61) rectangle ( 75.84, 67.25);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 70.40, 67.25) rectangle ( 75.84, 68.89);

\path[fill=fillColor] ( 70.40, 68.89) rectangle ( 75.84, 70.53);

\path[fill=fillColor] ( 70.40, 70.53) rectangle ( 75.84, 72.17);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 70.40, 72.17) rectangle ( 75.84, 73.81);

\path[fill=fillColor] ( 70.40, 73.81) rectangle ( 75.84, 75.45);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 70.40, 75.45) rectangle ( 75.84, 77.10);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 70.40, 77.10) rectangle ( 75.84, 78.74);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 70.40, 78.74) rectangle ( 75.84, 80.38);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 70.40, 80.38) rectangle ( 75.84, 82.02);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 70.40, 82.02) rectangle ( 75.84, 83.66);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 70.40, 83.66) rectangle ( 75.84, 85.30);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 70.40, 85.30) rectangle ( 75.84, 86.94);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 70.40, 86.94) rectangle ( 75.84, 88.58);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 70.40, 88.58) rectangle ( 75.84, 90.22);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 70.40, 90.22) rectangle ( 75.84, 91.86);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 70.40, 91.86) rectangle ( 75.84, 93.50);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 70.40, 93.50) rectangle ( 75.84, 95.15);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 70.40, 95.15) rectangle ( 75.84, 96.79);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 70.40, 96.79) rectangle ( 75.84, 98.43);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] ( 70.40, 98.43) rectangle ( 75.84,100.07);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 70.40,100.07) rectangle ( 75.84,101.71);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 70.40,101.71) rectangle ( 75.84,103.35);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 70.40,103.35) rectangle ( 75.84,104.99);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 70.40,104.99) rectangle ( 75.84,106.63);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] ( 70.40,106.63) rectangle ( 75.84,108.27);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 70.40,108.27) rectangle ( 75.84,109.91);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 70.40,109.91) rectangle ( 75.84,111.55);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 70.40,111.55) rectangle ( 75.84,113.20);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] ( 70.40,113.20) rectangle ( 75.84,114.84);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] ( 70.40,114.84) rectangle ( 75.84,116.48);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] ( 70.40,116.48) rectangle ( 75.84,118.12);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] ( 70.40,118.12) rectangle ( 75.84,119.76);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] ( 70.40,119.76) rectangle ( 75.84,121.40);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] ( 70.40,121.40) rectangle ( 75.84,123.04);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] ( 70.40,123.04) rectangle ( 75.84,124.68);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] ( 70.40,124.68) rectangle ( 75.84,126.32);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 70.40,126.32) rectangle ( 75.84,127.96);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] ( 70.40,127.96) rectangle ( 75.84,129.60);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] ( 70.40,129.60) rectangle ( 75.84,131.25);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 70.40,131.25) rectangle ( 75.84,132.89);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] ( 70.40,132.89) rectangle ( 75.84,134.53);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] ( 70.40,134.53) rectangle ( 75.84,136.17);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] ( 70.40,136.17) rectangle ( 75.84,137.81);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 70.40,137.81) rectangle ( 75.84,139.45);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] ( 70.40,139.45) rectangle ( 75.84,141.09);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] ( 70.40,141.09) rectangle ( 75.84,142.73);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 70.40,142.73) rectangle ( 75.84,144.37);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 70.40,144.37) rectangle ( 75.84,146.01);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] ( 70.40,146.01) rectangle ( 75.84,147.65);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] ( 70.40,147.65) rectangle ( 75.84,149.30);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 70.40,149.30) rectangle ( 75.84,150.94);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 70.40,150.94) rectangle ( 75.84,152.58);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 70.40,152.58) rectangle ( 75.84,154.22);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] ( 70.40,154.22) rectangle ( 75.84,155.86);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 70.40,155.86) rectangle ( 75.84,157.50);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 70.40,157.50) rectangle ( 75.84,159.14);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 70.40,159.14) rectangle ( 75.84,160.78);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 70.40,160.78) rectangle ( 75.84,162.42);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 70.40,162.42) rectangle ( 75.84,164.06);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 70.40,164.06) rectangle ( 75.84,165.70);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 70.40,165.70) rectangle ( 75.84,167.35);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 70.40,167.35) rectangle ( 75.84,168.99);

\path[fill=fillColor] ( 70.40,168.99) rectangle ( 75.84,170.63);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 70.40,170.63) rectangle ( 75.84,172.27);

\path[fill=fillColor] ( 70.40,172.27) rectangle ( 75.84,173.91);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 70.40,173.91) rectangle ( 75.84,175.55);

\path[fill=fillColor] ( 70.40,175.55) rectangle ( 75.84,177.19);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 70.40,177.19) rectangle ( 75.84,178.83);

\path[fill=fillColor] ( 70.40,178.83) rectangle ( 75.84,180.47);

\path[fill=fillColor] ( 70.40,180.47) rectangle ( 75.84,182.11);

\path[fill=fillColor] ( 70.40,182.11) rectangle ( 75.84,183.75);

\path[fill=fillColor] ( 70.40,183.75) rectangle ( 75.84,185.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.40,185.40) rectangle ( 75.84,187.04);

\path[fill=fillColor] ( 70.40,187.04) rectangle ( 75.84,188.68);

\path[fill=fillColor] ( 70.40,188.68) rectangle ( 75.84,190.32);

\path[fill=fillColor] ( 70.40,190.32) rectangle ( 75.84,191.96);

\path[fill=fillColor] ( 70.40,191.96) rectangle ( 75.84,193.60);

\path[fill=fillColor] ( 70.40,193.60) rectangle ( 75.84,195.24);

\path[fill=fillColor] ( 70.40,195.24) rectangle ( 75.84,196.88);

\path[fill=fillColor] ( 70.40,196.88) rectangle ( 75.84,198.52);

\path[fill=fillColor] ( 70.40,198.52) rectangle ( 75.84,200.16);

\path[fill=fillColor] ( 70.40,200.16) rectangle ( 75.84,201.80);

\path[fill=fillColor] ( 70.40,201.80) rectangle ( 75.84,203.45);

\path[fill=fillColor] ( 70.40,203.45) rectangle ( 75.84,205.09);

\path[fill=fillColor] ( 70.40,205.09) rectangle ( 75.84,206.73);

\path[fill=fillColor] ( 70.40,206.73) rectangle ( 75.84,208.37);

\path[fill=fillColor] ( 70.40,208.37) rectangle ( 75.84,210.01);

\path[fill=fillColor] ( 70.40,210.01) rectangle ( 75.84,211.65);

\path[fill=fillColor] ( 70.40,211.65) rectangle ( 75.84,213.29);

\path[fill=fillColor] ( 75.84, 49.20) rectangle ( 81.28, 50.84);

\path[fill=fillColor] ( 75.84, 50.84) rectangle ( 81.28, 52.48);

\path[fill=fillColor] ( 75.84, 52.48) rectangle ( 81.28, 54.12);

\path[fill=fillColor] ( 75.84, 54.12) rectangle ( 81.28, 55.76);

\path[fill=fillColor] ( 75.84, 55.76) rectangle ( 81.28, 57.40);

\path[fill=fillColor] ( 75.84, 57.40) rectangle ( 81.28, 59.05);

\path[fill=fillColor] ( 75.84, 59.05) rectangle ( 81.28, 60.69);

\path[fill=fillColor] ( 75.84, 60.69) rectangle ( 81.28, 62.33);

\path[fill=fillColor] ( 75.84, 62.33) rectangle ( 81.28, 63.97);

\path[fill=fillColor] ( 75.84, 63.97) rectangle ( 81.28, 65.61);

\path[fill=fillColor] ( 75.84, 65.61) rectangle ( 81.28, 67.25);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 75.84, 67.25) rectangle ( 81.28, 68.89);

\path[fill=fillColor] ( 75.84, 68.89) rectangle ( 81.28, 70.53);

\path[fill=fillColor] ( 75.84, 70.53) rectangle ( 81.28, 72.17);

\path[fill=fillColor] ( 75.84, 72.17) rectangle ( 81.28, 73.81);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 75.84, 73.81) rectangle ( 81.28, 75.45);

\path[fill=fillColor] ( 75.84, 75.45) rectangle ( 81.28, 77.10);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 75.84, 77.10) rectangle ( 81.28, 78.74);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 75.84, 78.74) rectangle ( 81.28, 80.38);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 75.84, 80.38) rectangle ( 81.28, 82.02);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 75.84, 82.02) rectangle ( 81.28, 83.66);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 75.84, 83.66) rectangle ( 81.28, 85.30);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 75.84, 85.30) rectangle ( 81.28, 86.94);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 75.84, 86.94) rectangle ( 81.28, 88.58);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 75.84, 88.58) rectangle ( 81.28, 90.22);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 75.84, 90.22) rectangle ( 81.28, 91.86);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 75.84, 91.86) rectangle ( 81.28, 93.50);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 75.84, 93.50) rectangle ( 81.28, 95.15);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 75.84, 95.15) rectangle ( 81.28, 96.79);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 75.84, 96.79) rectangle ( 81.28, 98.43);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 75.84, 98.43) rectangle ( 81.28,100.07);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] ( 75.84,100.07) rectangle ( 81.28,101.71);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] ( 75.84,101.71) rectangle ( 81.28,103.35);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] ( 75.84,103.35) rectangle ( 81.28,104.99);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] ( 75.84,104.99) rectangle ( 81.28,106.63);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 75.84,106.63) rectangle ( 81.28,108.27);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 75.84,108.27) rectangle ( 81.28,109.91);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] ( 75.84,109.91) rectangle ( 81.28,111.55);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] ( 75.84,111.55) rectangle ( 81.28,113.20);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] ( 75.84,113.20) rectangle ( 81.28,114.84);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] ( 75.84,114.84) rectangle ( 81.28,116.48);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] ( 75.84,116.48) rectangle ( 81.28,118.12);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] ( 75.84,118.12) rectangle ( 81.28,119.76);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] ( 75.84,119.76) rectangle ( 81.28,121.40);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 75.84,121.40) rectangle ( 81.28,123.04);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] ( 75.84,123.04) rectangle ( 81.28,124.68);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 75.84,124.68) rectangle ( 81.28,126.32);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] ( 75.84,126.32) rectangle ( 81.28,127.96);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] ( 75.84,127.96) rectangle ( 81.28,129.60);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 75.84,129.60) rectangle ( 81.28,131.25);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 75.84,131.25) rectangle ( 81.28,132.89);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] ( 75.84,132.89) rectangle ( 81.28,134.53);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 75.84,134.53) rectangle ( 81.28,136.17);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 75.84,136.17) rectangle ( 81.28,137.81);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 75.84,137.81) rectangle ( 81.28,139.45);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] ( 75.84,139.45) rectangle ( 81.28,141.09);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 75.84,141.09) rectangle ( 81.28,142.73);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 75.84,142.73) rectangle ( 81.28,144.37);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 75.84,144.37) rectangle ( 81.28,146.01);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 75.84,146.01) rectangle ( 81.28,147.65);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 75.84,147.65) rectangle ( 81.28,149.30);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 75.84,149.30) rectangle ( 81.28,150.94);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 75.84,150.94) rectangle ( 81.28,152.58);

\path[fill=fillColor] ( 75.84,152.58) rectangle ( 81.28,154.22);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 75.84,154.22) rectangle ( 81.28,155.86);

\path[fill=fillColor] ( 75.84,155.86) rectangle ( 81.28,157.50);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 75.84,157.50) rectangle ( 81.28,159.14);

\path[fill=fillColor] ( 75.84,159.14) rectangle ( 81.28,160.78);

\path[fill=fillColor] ( 75.84,160.78) rectangle ( 81.28,162.42);

\path[fill=fillColor] ( 75.84,162.42) rectangle ( 81.28,164.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.84,164.06) rectangle ( 81.28,165.70);

\path[fill=fillColor] ( 75.84,165.70) rectangle ( 81.28,167.35);

\path[fill=fillColor] ( 75.84,167.35) rectangle ( 81.28,168.99);

\path[fill=fillColor] ( 75.84,168.99) rectangle ( 81.28,170.63);

\path[fill=fillColor] ( 75.84,170.63) rectangle ( 81.28,172.27);

\path[fill=fillColor] ( 75.84,172.27) rectangle ( 81.28,173.91);

\path[fill=fillColor] ( 75.84,173.91) rectangle ( 81.28,175.55);

\path[fill=fillColor] ( 75.84,175.55) rectangle ( 81.28,177.19);

\path[fill=fillColor] ( 75.84,177.19) rectangle ( 81.28,178.83);

\path[fill=fillColor] ( 75.84,178.83) rectangle ( 81.28,180.47);

\path[fill=fillColor] ( 75.84,180.47) rectangle ( 81.28,182.11);

\path[fill=fillColor] ( 75.84,182.11) rectangle ( 81.28,183.75);

\path[fill=fillColor] ( 75.84,183.75) rectangle ( 81.28,185.40);

\path[fill=fillColor] ( 75.84,185.40) rectangle ( 81.28,187.04);

\path[fill=fillColor] ( 75.84,187.04) rectangle ( 81.28,188.68);

\path[fill=fillColor] ( 75.84,188.68) rectangle ( 81.28,190.32);

\path[fill=fillColor] ( 75.84,190.32) rectangle ( 81.28,191.96);

\path[fill=fillColor] ( 75.84,191.96) rectangle ( 81.28,193.60);

\path[fill=fillColor] ( 75.84,193.60) rectangle ( 81.28,195.24);

\path[fill=fillColor] ( 75.84,195.24) rectangle ( 81.28,196.88);

\path[fill=fillColor] ( 75.84,196.88) rectangle ( 81.28,198.52);

\path[fill=fillColor] ( 75.84,198.52) rectangle ( 81.28,200.16);

\path[fill=fillColor] ( 75.84,200.16) rectangle ( 81.28,201.80);

\path[fill=fillColor] ( 75.84,201.80) rectangle ( 81.28,203.45);

\path[fill=fillColor] ( 75.84,203.45) rectangle ( 81.28,205.09);

\path[fill=fillColor] ( 75.84,205.09) rectangle ( 81.28,206.73);

\path[fill=fillColor] ( 75.84,206.73) rectangle ( 81.28,208.37);

\path[fill=fillColor] ( 75.84,208.37) rectangle ( 81.28,210.01);

\path[fill=fillColor] ( 75.84,210.01) rectangle ( 81.28,211.65);

\path[fill=fillColor] ( 75.84,211.65) rectangle ( 81.28,213.29);

\path[fill=fillColor] ( 81.28, 49.20) rectangle ( 86.72, 50.84);

\path[fill=fillColor] ( 81.28, 50.84) rectangle ( 86.72, 52.48);

\path[fill=fillColor] ( 81.28, 52.48) rectangle ( 86.72, 54.12);

\path[fill=fillColor] ( 81.28, 54.12) rectangle ( 86.72, 55.76);

\path[fill=fillColor] ( 81.28, 55.76) rectangle ( 86.72, 57.40);

\path[fill=fillColor] ( 81.28, 57.40) rectangle ( 86.72, 59.05);

\path[fill=fillColor] ( 81.28, 59.05) rectangle ( 86.72, 60.69);

\path[fill=fillColor] ( 81.28, 60.69) rectangle ( 86.72, 62.33);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 81.28, 62.33) rectangle ( 86.72, 63.97);

\path[fill=fillColor] ( 81.28, 63.97) rectangle ( 86.72, 65.61);

\path[fill=fillColor] ( 81.28, 65.61) rectangle ( 86.72, 67.25);

\path[fill=fillColor] ( 81.28, 67.25) rectangle ( 86.72, 68.89);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 81.28, 68.89) rectangle ( 86.72, 70.53);

\path[fill=fillColor] ( 81.28, 70.53) rectangle ( 86.72, 72.17);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 81.28, 72.17) rectangle ( 86.72, 73.81);

\path[fill=fillColor] ( 81.28, 73.81) rectangle ( 86.72, 75.45);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 81.28, 75.45) rectangle ( 86.72, 77.10);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 81.28, 77.10) rectangle ( 86.72, 78.74);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 81.28, 78.74) rectangle ( 86.72, 80.38);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 81.28, 80.38) rectangle ( 86.72, 82.02);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 81.28, 82.02) rectangle ( 86.72, 83.66);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 81.28, 83.66) rectangle ( 86.72, 85.30);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 81.28, 85.30) rectangle ( 86.72, 86.94);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 81.28, 86.94) rectangle ( 86.72, 88.58);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 81.28, 88.58) rectangle ( 86.72, 90.22);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 81.28, 90.22) rectangle ( 86.72, 91.86);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 81.28, 91.86) rectangle ( 86.72, 93.50);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] ( 81.28, 93.50) rectangle ( 86.72, 95.15);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 81.28, 95.15) rectangle ( 86.72, 96.79);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] ( 81.28, 96.79) rectangle ( 86.72, 98.43);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 81.28, 98.43) rectangle ( 86.72,100.07);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] ( 81.28,100.07) rectangle ( 86.72,101.71);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] ( 81.28,101.71) rectangle ( 86.72,103.35);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] ( 81.28,103.35) rectangle ( 86.72,104.99);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] ( 81.28,104.99) rectangle ( 86.72,106.63);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 81.28,106.63) rectangle ( 86.72,108.27);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 81.28,108.27) rectangle ( 86.72,109.91);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 81.28,109.91) rectangle ( 86.72,111.55);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] ( 81.28,111.55) rectangle ( 86.72,113.20);
\definecolor{fillColor}{RGB}{22,118,133}

\path[fill=fillColor] ( 81.28,113.20) rectangle ( 86.72,114.84);
\definecolor{fillColor}{RGB}{48,134,147}

\path[fill=fillColor] ( 81.28,114.84) rectangle ( 86.72,116.48);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] ( 81.28,116.48) rectangle ( 86.72,118.12);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 81.28,118.12) rectangle ( 86.72,119.76);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 81.28,119.76) rectangle ( 86.72,121.40);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] ( 81.28,121.40) rectangle ( 86.72,123.04);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] ( 81.28,123.04) rectangle ( 86.72,124.68);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] ( 81.28,124.68) rectangle ( 86.72,126.32);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 81.28,126.32) rectangle ( 86.72,127.96);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] ( 81.28,127.96) rectangle ( 86.72,129.60);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 81.28,129.60) rectangle ( 86.72,131.25);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 81.28,131.25) rectangle ( 86.72,132.89);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 81.28,132.89) rectangle ( 86.72,134.53);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] ( 81.28,134.53) rectangle ( 86.72,136.17);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 81.28,136.17) rectangle ( 86.72,137.81);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 81.28,137.81) rectangle ( 86.72,139.45);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 81.28,139.45) rectangle ( 86.72,141.09);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 81.28,141.09) rectangle ( 86.72,142.73);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 81.28,142.73) rectangle ( 86.72,144.37);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 81.28,144.37) rectangle ( 86.72,146.01);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 81.28,146.01) rectangle ( 86.72,147.65);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 81.28,147.65) rectangle ( 86.72,149.30);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 81.28,149.30) rectangle ( 86.72,150.94);

\path[fill=fillColor] ( 81.28,150.94) rectangle ( 86.72,152.58);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 81.28,152.58) rectangle ( 86.72,154.22);

\path[fill=fillColor] ( 81.28,154.22) rectangle ( 86.72,155.86);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 81.28,155.86) rectangle ( 86.72,157.50);

\path[fill=fillColor] ( 81.28,157.50) rectangle ( 86.72,159.14);

\path[fill=fillColor] ( 81.28,159.14) rectangle ( 86.72,160.78);

\path[fill=fillColor] ( 81.28,160.78) rectangle ( 86.72,162.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.28,162.42) rectangle ( 86.72,164.06);

\path[fill=fillColor] ( 81.28,164.06) rectangle ( 86.72,165.70);

\path[fill=fillColor] ( 81.28,165.70) rectangle ( 86.72,167.35);

\path[fill=fillColor] ( 81.28,167.35) rectangle ( 86.72,168.99);

\path[fill=fillColor] ( 81.28,168.99) rectangle ( 86.72,170.63);

\path[fill=fillColor] ( 81.28,170.63) rectangle ( 86.72,172.27);

\path[fill=fillColor] ( 81.28,172.27) rectangle ( 86.72,173.91);

\path[fill=fillColor] ( 81.28,173.91) rectangle ( 86.72,175.55);

\path[fill=fillColor] ( 81.28,175.55) rectangle ( 86.72,177.19);

\path[fill=fillColor] ( 81.28,177.19) rectangle ( 86.72,178.83);

\path[fill=fillColor] ( 81.28,178.83) rectangle ( 86.72,180.47);

\path[fill=fillColor] ( 81.28,180.47) rectangle ( 86.72,182.11);

\path[fill=fillColor] ( 81.28,182.11) rectangle ( 86.72,183.75);

\path[fill=fillColor] ( 81.28,183.75) rectangle ( 86.72,185.40);

\path[fill=fillColor] ( 81.28,185.40) rectangle ( 86.72,187.04);

\path[fill=fillColor] ( 81.28,187.04) rectangle ( 86.72,188.68);

\path[fill=fillColor] ( 81.28,188.68) rectangle ( 86.72,190.32);

\path[fill=fillColor] ( 81.28,190.32) rectangle ( 86.72,191.96);

\path[fill=fillColor] ( 81.28,191.96) rectangle ( 86.72,193.60);

\path[fill=fillColor] ( 81.28,193.60) rectangle ( 86.72,195.24);

\path[fill=fillColor] ( 81.28,195.24) rectangle ( 86.72,196.88);

\path[fill=fillColor] ( 81.28,196.88) rectangle ( 86.72,198.52);

\path[fill=fillColor] ( 81.28,198.52) rectangle ( 86.72,200.16);

\path[fill=fillColor] ( 81.28,200.16) rectangle ( 86.72,201.80);

\path[fill=fillColor] ( 81.28,201.80) rectangle ( 86.72,203.45);

\path[fill=fillColor] ( 81.28,203.45) rectangle ( 86.72,205.09);

\path[fill=fillColor] ( 81.28,205.09) rectangle ( 86.72,206.73);

\path[fill=fillColor] ( 81.28,206.73) rectangle ( 86.72,208.37);

\path[fill=fillColor] ( 81.28,208.37) rectangle ( 86.72,210.01);

\path[fill=fillColor] ( 81.28,210.01) rectangle ( 86.72,211.65);

\path[fill=fillColor] ( 81.28,211.65) rectangle ( 86.72,213.29);

\path[fill=fillColor] ( 86.72, 49.20) rectangle ( 92.16, 50.84);

\path[fill=fillColor] ( 86.72, 50.84) rectangle ( 92.16, 52.48);

\path[fill=fillColor] ( 86.72, 52.48) rectangle ( 92.16, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 86.72, 54.12) rectangle ( 92.16, 55.76);

\path[fill=fillColor] ( 86.72, 55.76) rectangle ( 92.16, 57.40);

\path[fill=fillColor] ( 86.72, 57.40) rectangle ( 92.16, 59.05);

\path[fill=fillColor] ( 86.72, 59.05) rectangle ( 92.16, 60.69);

\path[fill=fillColor] ( 86.72, 60.69) rectangle ( 92.16, 62.33);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 86.72, 62.33) rectangle ( 92.16, 63.97);

\path[fill=fillColor] ( 86.72, 63.97) rectangle ( 92.16, 65.61);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 86.72, 65.61) rectangle ( 92.16, 67.25);

\path[fill=fillColor] ( 86.72, 67.25) rectangle ( 92.16, 68.89);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 86.72, 68.89) rectangle ( 92.16, 70.53);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 86.72, 70.53) rectangle ( 92.16, 72.17);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 86.72, 72.17) rectangle ( 92.16, 73.81);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 86.72, 73.81) rectangle ( 92.16, 75.45);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 86.72, 75.45) rectangle ( 92.16, 77.10);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 86.72, 77.10) rectangle ( 92.16, 78.74);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 86.72, 78.74) rectangle ( 92.16, 80.38);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 86.72, 80.38) rectangle ( 92.16, 82.02);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 86.72, 82.02) rectangle ( 92.16, 83.66);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 86.72, 83.66) rectangle ( 92.16, 85.30);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 86.72, 85.30) rectangle ( 92.16, 86.94);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 86.72, 86.94) rectangle ( 92.16, 88.58);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] ( 86.72, 88.58) rectangle ( 92.16, 90.22);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 86.72, 90.22) rectangle ( 92.16, 91.86);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 86.72, 91.86) rectangle ( 92.16, 93.50);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] ( 86.72, 93.50) rectangle ( 92.16, 95.15);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] ( 86.72, 95.15) rectangle ( 92.16, 96.79);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] ( 86.72, 96.79) rectangle ( 92.16, 98.43);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 86.72, 98.43) rectangle ( 92.16,100.07);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] ( 86.72,100.07) rectangle ( 92.16,101.71);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] ( 86.72,101.71) rectangle ( 92.16,103.35);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] ( 86.72,103.35) rectangle ( 92.16,104.99);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] ( 86.72,104.99) rectangle ( 92.16,106.63);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 86.72,106.63) rectangle ( 92.16,108.27);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] ( 86.72,108.27) rectangle ( 92.16,109.91);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] ( 86.72,109.91) rectangle ( 92.16,111.55);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] ( 86.72,111.55) rectangle ( 92.16,113.20);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] ( 86.72,113.20) rectangle ( 92.16,114.84);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] ( 86.72,114.84) rectangle ( 92.16,116.48);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 86.72,116.48) rectangle ( 92.16,118.12);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] ( 86.72,118.12) rectangle ( 92.16,119.76);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] ( 86.72,119.76) rectangle ( 92.16,121.40);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 86.72,121.40) rectangle ( 92.16,123.04);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] ( 86.72,123.04) rectangle ( 92.16,124.68);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] ( 86.72,124.68) rectangle ( 92.16,126.32);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] ( 86.72,126.32) rectangle ( 92.16,127.96);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] ( 86.72,127.96) rectangle ( 92.16,129.60);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 86.72,129.60) rectangle ( 92.16,131.25);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 86.72,131.25) rectangle ( 92.16,132.89);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 86.72,132.89) rectangle ( 92.16,134.53);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] ( 86.72,134.53) rectangle ( 92.16,136.17);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 86.72,136.17) rectangle ( 92.16,137.81);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 86.72,137.81) rectangle ( 92.16,139.45);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 86.72,139.45) rectangle ( 92.16,141.09);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 86.72,141.09) rectangle ( 92.16,142.73);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 86.72,142.73) rectangle ( 92.16,144.37);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 86.72,144.37) rectangle ( 92.16,146.01);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 86.72,146.01) rectangle ( 92.16,147.65);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 86.72,147.65) rectangle ( 92.16,149.30);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 86.72,149.30) rectangle ( 92.16,150.94);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 86.72,150.94) rectangle ( 92.16,152.58);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 86.72,152.58) rectangle ( 92.16,154.22);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 86.72,154.22) rectangle ( 92.16,155.86);

\path[fill=fillColor] ( 86.72,155.86) rectangle ( 92.16,157.50);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 86.72,157.50) rectangle ( 92.16,159.14);

\path[fill=fillColor] ( 86.72,159.14) rectangle ( 92.16,160.78);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 86.72,160.78) rectangle ( 92.16,162.42);

\path[fill=fillColor] ( 86.72,162.42) rectangle ( 92.16,164.06);

\path[fill=fillColor] ( 86.72,164.06) rectangle ( 92.16,165.70);

\path[fill=fillColor] ( 86.72,165.70) rectangle ( 92.16,167.35);

\path[fill=fillColor] ( 86.72,167.35) rectangle ( 92.16,168.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.72,168.99) rectangle ( 92.16,170.63);

\path[fill=fillColor] ( 86.72,170.63) rectangle ( 92.16,172.27);

\path[fill=fillColor] ( 86.72,172.27) rectangle ( 92.16,173.91);

\path[fill=fillColor] ( 86.72,173.91) rectangle ( 92.16,175.55);

\path[fill=fillColor] ( 86.72,175.55) rectangle ( 92.16,177.19);

\path[fill=fillColor] ( 86.72,177.19) rectangle ( 92.16,178.83);

\path[fill=fillColor] ( 86.72,178.83) rectangle ( 92.16,180.47);

\path[fill=fillColor] ( 86.72,180.47) rectangle ( 92.16,182.11);

\path[fill=fillColor] ( 86.72,182.11) rectangle ( 92.16,183.75);

\path[fill=fillColor] ( 86.72,183.75) rectangle ( 92.16,185.40);

\path[fill=fillColor] ( 86.72,185.40) rectangle ( 92.16,187.04);

\path[fill=fillColor] ( 86.72,187.04) rectangle ( 92.16,188.68);

\path[fill=fillColor] ( 86.72,188.68) rectangle ( 92.16,190.32);

\path[fill=fillColor] ( 86.72,190.32) rectangle ( 92.16,191.96);

\path[fill=fillColor] ( 86.72,191.96) rectangle ( 92.16,193.60);

\path[fill=fillColor] ( 86.72,193.60) rectangle ( 92.16,195.24);

\path[fill=fillColor] ( 86.72,195.24) rectangle ( 92.16,196.88);

\path[fill=fillColor] ( 86.72,196.88) rectangle ( 92.16,198.52);

\path[fill=fillColor] ( 86.72,198.52) rectangle ( 92.16,200.16);

\path[fill=fillColor] ( 86.72,200.16) rectangle ( 92.16,201.80);

\path[fill=fillColor] ( 86.72,201.80) rectangle ( 92.16,203.45);

\path[fill=fillColor] ( 86.72,203.45) rectangle ( 92.16,205.09);

\path[fill=fillColor] ( 86.72,205.09) rectangle ( 92.16,206.73);

\path[fill=fillColor] ( 86.72,206.73) rectangle ( 92.16,208.37);

\path[fill=fillColor] ( 86.72,208.37) rectangle ( 92.16,210.01);

\path[fill=fillColor] ( 86.72,210.01) rectangle ( 92.16,211.65);

\path[fill=fillColor] ( 86.72,211.65) rectangle ( 92.16,213.29);

\path[fill=fillColor] ( 92.16, 49.20) rectangle ( 97.60, 50.84);

\path[fill=fillColor] ( 92.16, 50.84) rectangle ( 97.60, 52.48);

\path[fill=fillColor] ( 92.16, 52.48) rectangle ( 97.60, 54.12);

\path[fill=fillColor] ( 92.16, 54.12) rectangle ( 97.60, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 92.16, 55.76) rectangle ( 97.60, 57.40);

\path[fill=fillColor] ( 92.16, 57.40) rectangle ( 97.60, 59.05);

\path[fill=fillColor] ( 92.16, 59.05) rectangle ( 97.60, 60.69);

\path[fill=fillColor] ( 92.16, 60.69) rectangle ( 97.60, 62.33);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 92.16, 62.33) rectangle ( 97.60, 63.97);

\path[fill=fillColor] ( 92.16, 63.97) rectangle ( 97.60, 65.61);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 92.16, 65.61) rectangle ( 97.60, 67.25);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 92.16, 67.25) rectangle ( 97.60, 68.89);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 92.16, 68.89) rectangle ( 97.60, 70.53);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 92.16, 70.53) rectangle ( 97.60, 72.17);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 92.16, 72.17) rectangle ( 97.60, 73.81);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] ( 92.16, 73.81) rectangle ( 97.60, 75.45);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] ( 92.16, 75.45) rectangle ( 97.60, 77.10);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] ( 92.16, 77.10) rectangle ( 97.60, 78.74);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] ( 92.16, 78.74) rectangle ( 97.60, 80.38);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] ( 92.16, 80.38) rectangle ( 97.60, 82.02);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] ( 92.16, 82.02) rectangle ( 97.60, 83.66);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] ( 92.16, 83.66) rectangle ( 97.60, 85.30);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] ( 92.16, 85.30) rectangle ( 97.60, 86.94);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 92.16, 86.94) rectangle ( 97.60, 88.58);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] ( 92.16, 88.58) rectangle ( 97.60, 90.22);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] ( 92.16, 90.22) rectangle ( 97.60, 91.86);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] ( 92.16, 91.86) rectangle ( 97.60, 93.50);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] ( 92.16, 93.50) rectangle ( 97.60, 95.15);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] ( 92.16, 95.15) rectangle ( 97.60, 96.79);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] ( 92.16, 96.79) rectangle ( 97.60, 98.43);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] ( 92.16, 98.43) rectangle ( 97.60,100.07);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] ( 92.16,100.07) rectangle ( 97.60,101.71);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] ( 92.16,101.71) rectangle ( 97.60,103.35);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] ( 92.16,103.35) rectangle ( 97.60,104.99);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] ( 92.16,104.99) rectangle ( 97.60,106.63);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] ( 92.16,106.63) rectangle ( 97.60,108.27);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] ( 92.16,108.27) rectangle ( 97.60,109.91);
\definecolor{fillColor}{RGB}{64,143,156}

\path[fill=fillColor] ( 92.16,109.91) rectangle ( 97.60,111.55);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] ( 92.16,111.55) rectangle ( 97.60,113.20);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] ( 92.16,113.20) rectangle ( 97.60,114.84);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] ( 92.16,114.84) rectangle ( 97.60,116.48);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] ( 92.16,116.48) rectangle ( 97.60,118.12);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] ( 92.16,118.12) rectangle ( 97.60,119.76);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] ( 92.16,119.76) rectangle ( 97.60,121.40);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] ( 92.16,121.40) rectangle ( 97.60,123.04);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] ( 92.16,123.04) rectangle ( 97.60,124.68);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] ( 92.16,124.68) rectangle ( 97.60,126.32);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] ( 92.16,126.32) rectangle ( 97.60,127.96);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] ( 92.16,127.96) rectangle ( 97.60,129.60);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] ( 92.16,129.60) rectangle ( 97.60,131.25);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] ( 92.16,131.25) rectangle ( 97.60,132.89);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 92.16,132.89) rectangle ( 97.60,134.53);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 92.16,134.53) rectangle ( 97.60,136.17);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 92.16,136.17) rectangle ( 97.60,137.81);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 92.16,137.81) rectangle ( 97.60,139.45);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] ( 92.16,139.45) rectangle ( 97.60,141.09);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 92.16,141.09) rectangle ( 97.60,142.73);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 92.16,142.73) rectangle ( 97.60,144.37);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 92.16,144.37) rectangle ( 97.60,146.01);

\path[fill=fillColor] ( 92.16,146.01) rectangle ( 97.60,147.65);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 92.16,147.65) rectangle ( 97.60,149.30);

\path[fill=fillColor] ( 92.16,149.30) rectangle ( 97.60,150.94);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 92.16,150.94) rectangle ( 97.60,152.58);

\path[fill=fillColor] ( 92.16,152.58) rectangle ( 97.60,154.22);

\path[fill=fillColor] ( 92.16,154.22) rectangle ( 97.60,155.86);

\path[fill=fillColor] ( 92.16,155.86) rectangle ( 97.60,157.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 92.16,157.50) rectangle ( 97.60,159.14);

\path[fill=fillColor] ( 92.16,159.14) rectangle ( 97.60,160.78);

\path[fill=fillColor] ( 92.16,160.78) rectangle ( 97.60,162.42);

\path[fill=fillColor] ( 92.16,162.42) rectangle ( 97.60,164.06);

\path[fill=fillColor] ( 92.16,164.06) rectangle ( 97.60,165.70);

\path[fill=fillColor] ( 92.16,165.70) rectangle ( 97.60,167.35);

\path[fill=fillColor] ( 92.16,167.35) rectangle ( 97.60,168.99);

\path[fill=fillColor] ( 92.16,168.99) rectangle ( 97.60,170.63);

\path[fill=fillColor] ( 92.16,170.63) rectangle ( 97.60,172.27);

\path[fill=fillColor] ( 92.16,172.27) rectangle ( 97.60,173.91);

\path[fill=fillColor] ( 92.16,173.91) rectangle ( 97.60,175.55);

\path[fill=fillColor] ( 92.16,175.55) rectangle ( 97.60,177.19);

\path[fill=fillColor] ( 92.16,177.19) rectangle ( 97.60,178.83);

\path[fill=fillColor] ( 92.16,178.83) rectangle ( 97.60,180.47);

\path[fill=fillColor] ( 92.16,180.47) rectangle ( 97.60,182.11);

\path[fill=fillColor] ( 92.16,182.11) rectangle ( 97.60,183.75);

\path[fill=fillColor] ( 92.16,183.75) rectangle ( 97.60,185.40);

\path[fill=fillColor] ( 92.16,185.40) rectangle ( 97.60,187.04);

\path[fill=fillColor] ( 92.16,187.04) rectangle ( 97.60,188.68);

\path[fill=fillColor] ( 92.16,188.68) rectangle ( 97.60,190.32);

\path[fill=fillColor] ( 92.16,190.32) rectangle ( 97.60,191.96);

\path[fill=fillColor] ( 92.16,191.96) rectangle ( 97.60,193.60);

\path[fill=fillColor] ( 92.16,193.60) rectangle ( 97.60,195.24);

\path[fill=fillColor] ( 92.16,195.24) rectangle ( 97.60,196.88);

\path[fill=fillColor] ( 92.16,196.88) rectangle ( 97.60,198.52);

\path[fill=fillColor] ( 92.16,198.52) rectangle ( 97.60,200.16);

\path[fill=fillColor] ( 92.16,200.16) rectangle ( 97.60,201.80);

\path[fill=fillColor] ( 92.16,201.80) rectangle ( 97.60,203.45);

\path[fill=fillColor] ( 92.16,203.45) rectangle ( 97.60,205.09);

\path[fill=fillColor] ( 92.16,205.09) rectangle ( 97.60,206.73);

\path[fill=fillColor] ( 92.16,206.73) rectangle ( 97.60,208.37);

\path[fill=fillColor] ( 92.16,208.37) rectangle ( 97.60,210.01);

\path[fill=fillColor] ( 92.16,210.01) rectangle ( 97.60,211.65);

\path[fill=fillColor] ( 92.16,211.65) rectangle ( 97.60,213.29);

\path[fill=fillColor] ( 97.60, 49.20) rectangle (103.04, 50.84);

\path[fill=fillColor] ( 97.60, 50.84) rectangle (103.04, 52.48);

\path[fill=fillColor] ( 97.60, 52.48) rectangle (103.04, 54.12);

\path[fill=fillColor] ( 97.60, 54.12) rectangle (103.04, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 97.60, 55.76) rectangle (103.04, 57.40);

\path[fill=fillColor] ( 97.60, 57.40) rectangle (103.04, 59.05);

\path[fill=fillColor] ( 97.60, 59.05) rectangle (103.04, 60.69);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 97.60, 60.69) rectangle (103.04, 62.33);

\path[fill=fillColor] ( 97.60, 62.33) rectangle (103.04, 63.97);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 97.60, 63.97) rectangle (103.04, 65.61);

\path[fill=fillColor] ( 97.60, 65.61) rectangle (103.04, 67.25);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 97.60, 67.25) rectangle (103.04, 68.89);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 97.60, 68.89) rectangle (103.04, 70.53);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 97.60, 70.53) rectangle (103.04, 72.17);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 97.60, 72.17) rectangle (103.04, 73.81);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 97.60, 73.81) rectangle (103.04, 75.45);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 97.60, 75.45) rectangle (103.04, 77.10);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 97.60, 77.10) rectangle (103.04, 78.74);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 97.60, 78.74) rectangle (103.04, 80.38);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 97.60, 80.38) rectangle (103.04, 82.02);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 97.60, 82.02) rectangle (103.04, 83.66);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 97.60, 83.66) rectangle (103.04, 85.30);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] ( 97.60, 85.30) rectangle (103.04, 86.94);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 97.60, 86.94) rectangle (103.04, 88.58);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 97.60, 88.58) rectangle (103.04, 90.22);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] ( 97.60, 90.22) rectangle (103.04, 91.86);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] ( 97.60, 91.86) rectangle (103.04, 93.50);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 97.60, 93.50) rectangle (103.04, 95.15);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] ( 97.60, 95.15) rectangle (103.04, 96.79);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] ( 97.60, 96.79) rectangle (103.04, 98.43);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 97.60, 98.43) rectangle (103.04,100.07);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] ( 97.60,100.07) rectangle (103.04,101.71);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] ( 97.60,101.71) rectangle (103.04,103.35);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] ( 97.60,103.35) rectangle (103.04,104.99);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] ( 97.60,104.99) rectangle (103.04,106.63);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] ( 97.60,106.63) rectangle (103.04,108.27);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] ( 97.60,108.27) rectangle (103.04,109.91);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] ( 97.60,109.91) rectangle (103.04,111.55);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] ( 97.60,111.55) rectangle (103.04,113.20);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] ( 97.60,113.20) rectangle (103.04,114.84);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] ( 97.60,114.84) rectangle (103.04,116.48);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] ( 97.60,116.48) rectangle (103.04,118.12);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] ( 97.60,118.12) rectangle (103.04,119.76);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] ( 97.60,119.76) rectangle (103.04,121.40);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] ( 97.60,121.40) rectangle (103.04,123.04);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] ( 97.60,123.04) rectangle (103.04,124.68);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] ( 97.60,124.68) rectangle (103.04,126.32);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] ( 97.60,126.32) rectangle (103.04,127.96);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] ( 97.60,127.96) rectangle (103.04,129.60);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] ( 97.60,129.60) rectangle (103.04,131.25);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] ( 97.60,131.25) rectangle (103.04,132.89);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] ( 97.60,132.89) rectangle (103.04,134.53);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] ( 97.60,134.53) rectangle (103.04,136.17);

\path[fill=fillColor] ( 97.60,136.17) rectangle (103.04,137.81);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] ( 97.60,137.81) rectangle (103.04,139.45);

\path[fill=fillColor] ( 97.60,139.45) rectangle (103.04,141.09);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] ( 97.60,141.09) rectangle (103.04,142.73);

\path[fill=fillColor] ( 97.60,142.73) rectangle (103.04,144.37);

\path[fill=fillColor] ( 97.60,144.37) rectangle (103.04,146.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.60,146.01) rectangle (103.04,147.65);

\path[fill=fillColor] ( 97.60,147.65) rectangle (103.04,149.30);

\path[fill=fillColor] ( 97.60,149.30) rectangle (103.04,150.94);

\path[fill=fillColor] ( 97.60,150.94) rectangle (103.04,152.58);

\path[fill=fillColor] ( 97.60,152.58) rectangle (103.04,154.22);

\path[fill=fillColor] ( 97.60,154.22) rectangle (103.04,155.86);

\path[fill=fillColor] ( 97.60,155.86) rectangle (103.04,157.50);

\path[fill=fillColor] ( 97.60,157.50) rectangle (103.04,159.14);

\path[fill=fillColor] ( 97.60,159.14) rectangle (103.04,160.78);

\path[fill=fillColor] ( 97.60,160.78) rectangle (103.04,162.42);

\path[fill=fillColor] ( 97.60,162.42) rectangle (103.04,164.06);

\path[fill=fillColor] ( 97.60,164.06) rectangle (103.04,165.70);

\path[fill=fillColor] ( 97.60,165.70) rectangle (103.04,167.35);

\path[fill=fillColor] ( 97.60,167.35) rectangle (103.04,168.99);

\path[fill=fillColor] ( 97.60,168.99) rectangle (103.04,170.63);

\path[fill=fillColor] ( 97.60,170.63) rectangle (103.04,172.27);

\path[fill=fillColor] ( 97.60,172.27) rectangle (103.04,173.91);

\path[fill=fillColor] ( 97.60,173.91) rectangle (103.04,175.55);

\path[fill=fillColor] ( 97.60,175.55) rectangle (103.04,177.19);

\path[fill=fillColor] ( 97.60,177.19) rectangle (103.04,178.83);

\path[fill=fillColor] ( 97.60,178.83) rectangle (103.04,180.47);

\path[fill=fillColor] ( 97.60,180.47) rectangle (103.04,182.11);

\path[fill=fillColor] ( 97.60,182.11) rectangle (103.04,183.75);

\path[fill=fillColor] ( 97.60,183.75) rectangle (103.04,185.40);

\path[fill=fillColor] ( 97.60,185.40) rectangle (103.04,187.04);

\path[fill=fillColor] ( 97.60,187.04) rectangle (103.04,188.68);

\path[fill=fillColor] ( 97.60,188.68) rectangle (103.04,190.32);

\path[fill=fillColor] ( 97.60,190.32) rectangle (103.04,191.96);

\path[fill=fillColor] ( 97.60,191.96) rectangle (103.04,193.60);

\path[fill=fillColor] ( 97.60,193.60) rectangle (103.04,195.24);

\path[fill=fillColor] ( 97.60,195.24) rectangle (103.04,196.88);

\path[fill=fillColor] ( 97.60,196.88) rectangle (103.04,198.52);

\path[fill=fillColor] ( 97.60,198.52) rectangle (103.04,200.16);

\path[fill=fillColor] ( 97.60,200.16) rectangle (103.04,201.80);

\path[fill=fillColor] ( 97.60,201.80) rectangle (103.04,203.45);

\path[fill=fillColor] ( 97.60,203.45) rectangle (103.04,205.09);

\path[fill=fillColor] ( 97.60,205.09) rectangle (103.04,206.73);

\path[fill=fillColor] ( 97.60,206.73) rectangle (103.04,208.37);

\path[fill=fillColor] ( 97.60,208.37) rectangle (103.04,210.01);

\path[fill=fillColor] ( 97.60,210.01) rectangle (103.04,211.65);

\path[fill=fillColor] ( 97.60,211.65) rectangle (103.04,213.29);

\path[fill=fillColor] (103.04, 49.20) rectangle (108.48, 50.84);

\path[fill=fillColor] (103.04, 50.84) rectangle (108.48, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (103.04, 52.48) rectangle (108.48, 54.12);

\path[fill=fillColor] (103.04, 54.12) rectangle (108.48, 55.76);

\path[fill=fillColor] (103.04, 55.76) rectangle (108.48, 57.40);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (103.04, 57.40) rectangle (108.48, 59.05);

\path[fill=fillColor] (103.04, 59.05) rectangle (108.48, 60.69);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (103.04, 60.69) rectangle (108.48, 62.33);

\path[fill=fillColor] (103.04, 62.33) rectangle (108.48, 63.97);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (103.04, 63.97) rectangle (108.48, 65.61);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (103.04, 65.61) rectangle (108.48, 67.25);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (103.04, 67.25) rectangle (108.48, 68.89);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (103.04, 68.89) rectangle (108.48, 70.53);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (103.04, 70.53) rectangle (108.48, 72.17);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (103.04, 72.17) rectangle (108.48, 73.81);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (103.04, 73.81) rectangle (108.48, 75.45);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (103.04, 75.45) rectangle (108.48, 77.10);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (103.04, 77.10) rectangle (108.48, 78.74);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (103.04, 78.74) rectangle (108.48, 80.38);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (103.04, 80.38) rectangle (108.48, 82.02);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (103.04, 82.02) rectangle (108.48, 83.66);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] (103.04, 83.66) rectangle (108.48, 85.30);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (103.04, 85.30) rectangle (108.48, 86.94);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (103.04, 86.94) rectangle (108.48, 88.58);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (103.04, 88.58) rectangle (108.48, 90.22);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (103.04, 90.22) rectangle (108.48, 91.86);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (103.04, 91.86) rectangle (108.48, 93.50);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (103.04, 93.50) rectangle (108.48, 95.15);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] (103.04, 95.15) rectangle (108.48, 96.79);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (103.04, 96.79) rectangle (108.48, 98.43);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] (103.04, 98.43) rectangle (108.48,100.07);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (103.04,100.07) rectangle (108.48,101.71);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (103.04,101.71) rectangle (108.48,103.35);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (103.04,103.35) rectangle (108.48,104.99);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (103.04,104.99) rectangle (108.48,106.63);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (103.04,106.63) rectangle (108.48,108.27);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (103.04,108.27) rectangle (108.48,109.91);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] (103.04,109.91) rectangle (108.48,111.55);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (103.04,111.55) rectangle (108.48,113.20);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (103.04,113.20) rectangle (108.48,114.84);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (103.04,114.84) rectangle (108.48,116.48);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (103.04,116.48) rectangle (108.48,118.12);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (103.04,118.12) rectangle (108.48,119.76);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (103.04,119.76) rectangle (108.48,121.40);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (103.04,121.40) rectangle (108.48,123.04);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (103.04,123.04) rectangle (108.48,124.68);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (103.04,124.68) rectangle (108.48,126.32);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (103.04,126.32) rectangle (108.48,127.96);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (103.04,127.96) rectangle (108.48,129.60);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (103.04,129.60) rectangle (108.48,131.25);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (103.04,131.25) rectangle (108.48,132.89);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (103.04,132.89) rectangle (108.48,134.53);

\path[fill=fillColor] (103.04,134.53) rectangle (108.48,136.17);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (103.04,136.17) rectangle (108.48,137.81);

\path[fill=fillColor] (103.04,137.81) rectangle (108.48,139.45);

\path[fill=fillColor] (103.04,139.45) rectangle (108.48,141.09);

\path[fill=fillColor] (103.04,141.09) rectangle (108.48,142.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (103.04,142.73) rectangle (108.48,144.37);

\path[fill=fillColor] (103.04,144.37) rectangle (108.48,146.01);

\path[fill=fillColor] (103.04,146.01) rectangle (108.48,147.65);

\path[fill=fillColor] (103.04,147.65) rectangle (108.48,149.30);

\path[fill=fillColor] (103.04,149.30) rectangle (108.48,150.94);

\path[fill=fillColor] (103.04,150.94) rectangle (108.48,152.58);

\path[fill=fillColor] (103.04,152.58) rectangle (108.48,154.22);

\path[fill=fillColor] (103.04,154.22) rectangle (108.48,155.86);

\path[fill=fillColor] (103.04,155.86) rectangle (108.48,157.50);

\path[fill=fillColor] (103.04,157.50) rectangle (108.48,159.14);

\path[fill=fillColor] (103.04,159.14) rectangle (108.48,160.78);

\path[fill=fillColor] (103.04,160.78) rectangle (108.48,162.42);

\path[fill=fillColor] (103.04,162.42) rectangle (108.48,164.06);

\path[fill=fillColor] (103.04,164.06) rectangle (108.48,165.70);

\path[fill=fillColor] (103.04,165.70) rectangle (108.48,167.35);

\path[fill=fillColor] (103.04,167.35) rectangle (108.48,168.99);

\path[fill=fillColor] (103.04,168.99) rectangle (108.48,170.63);

\path[fill=fillColor] (103.04,170.63) rectangle (108.48,172.27);

\path[fill=fillColor] (103.04,172.27) rectangle (108.48,173.91);

\path[fill=fillColor] (103.04,173.91) rectangle (108.48,175.55);

\path[fill=fillColor] (103.04,175.55) rectangle (108.48,177.19);

\path[fill=fillColor] (103.04,177.19) rectangle (108.48,178.83);

\path[fill=fillColor] (103.04,178.83) rectangle (108.48,180.47);

\path[fill=fillColor] (103.04,180.47) rectangle (108.48,182.11);

\path[fill=fillColor] (103.04,182.11) rectangle (108.48,183.75);

\path[fill=fillColor] (103.04,183.75) rectangle (108.48,185.40);

\path[fill=fillColor] (103.04,185.40) rectangle (108.48,187.04);

\path[fill=fillColor] (103.04,187.04) rectangle (108.48,188.68);

\path[fill=fillColor] (103.04,188.68) rectangle (108.48,190.32);

\path[fill=fillColor] (103.04,190.32) rectangle (108.48,191.96);

\path[fill=fillColor] (103.04,191.96) rectangle (108.48,193.60);

\path[fill=fillColor] (103.04,193.60) rectangle (108.48,195.24);

\path[fill=fillColor] (103.04,195.24) rectangle (108.48,196.88);

\path[fill=fillColor] (103.04,196.88) rectangle (108.48,198.52);

\path[fill=fillColor] (103.04,198.52) rectangle (108.48,200.16);

\path[fill=fillColor] (103.04,200.16) rectangle (108.48,201.80);

\path[fill=fillColor] (103.04,201.80) rectangle (108.48,203.45);

\path[fill=fillColor] (103.04,203.45) rectangle (108.48,205.09);

\path[fill=fillColor] (103.04,205.09) rectangle (108.48,206.73);

\path[fill=fillColor] (103.04,206.73) rectangle (108.48,208.37);

\path[fill=fillColor] (103.04,208.37) rectangle (108.48,210.01);

\path[fill=fillColor] (103.04,210.01) rectangle (108.48,211.65);

\path[fill=fillColor] (103.04,211.65) rectangle (108.48,213.29);

\path[fill=fillColor] (108.48, 49.20) rectangle (113.92, 50.84);

\path[fill=fillColor] (108.48, 50.84) rectangle (113.92, 52.48);

\path[fill=fillColor] (108.48, 52.48) rectangle (113.92, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (108.48, 54.12) rectangle (113.92, 55.76);

\path[fill=fillColor] (108.48, 55.76) rectangle (113.92, 57.40);

\path[fill=fillColor] (108.48, 57.40) rectangle (113.92, 59.05);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (108.48, 59.05) rectangle (113.92, 60.69);

\path[fill=fillColor] (108.48, 60.69) rectangle (113.92, 62.33);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (108.48, 62.33) rectangle (113.92, 63.97);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (108.48, 63.97) rectangle (113.92, 65.61);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (108.48, 65.61) rectangle (113.92, 67.25);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (108.48, 67.25) rectangle (113.92, 68.89);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (108.48, 68.89) rectangle (113.92, 70.53);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (108.48, 70.53) rectangle (113.92, 72.17);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (108.48, 72.17) rectangle (113.92, 73.81);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (108.48, 73.81) rectangle (113.92, 75.45);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (108.48, 75.45) rectangle (113.92, 77.10);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (108.48, 77.10) rectangle (113.92, 78.74);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (108.48, 78.74) rectangle (113.92, 80.38);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (108.48, 80.38) rectangle (113.92, 82.02);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (108.48, 82.02) rectangle (113.92, 83.66);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (108.48, 83.66) rectangle (113.92, 85.30);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (108.48, 85.30) rectangle (113.92, 86.94);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (108.48, 86.94) rectangle (113.92, 88.58);
\definecolor{fillColor}{RGB}{48,134,147}

\path[fill=fillColor] (108.48, 88.58) rectangle (113.92, 90.22);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] (108.48, 90.22) rectangle (113.92, 91.86);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] (108.48, 91.86) rectangle (113.92, 93.50);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (108.48, 93.50) rectangle (113.92, 95.15);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] (108.48, 95.15) rectangle (113.92, 96.79);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (108.48, 96.79) rectangle (113.92, 98.43);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (108.48, 98.43) rectangle (113.92,100.07);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (108.48,100.07) rectangle (113.92,101.71);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (108.48,101.71) rectangle (113.92,103.35);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (108.48,103.35) rectangle (113.92,104.99);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (108.48,104.99) rectangle (113.92,106.63);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (108.48,106.63) rectangle (113.92,108.27);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (108.48,108.27) rectangle (113.92,109.91);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (108.48,109.91) rectangle (113.92,111.55);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (108.48,111.55) rectangle (113.92,113.20);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (108.48,113.20) rectangle (113.92,114.84);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (108.48,114.84) rectangle (113.92,116.48);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (108.48,116.48) rectangle (113.92,118.12);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (108.48,118.12) rectangle (113.92,119.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (108.48,119.76) rectangle (113.92,121.40);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (108.48,121.40) rectangle (113.92,123.04);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (108.48,123.04) rectangle (113.92,124.68);

\path[fill=fillColor] (108.48,124.68) rectangle (113.92,126.32);

\path[fill=fillColor] (108.48,126.32) rectangle (113.92,127.96);

\path[fill=fillColor] (108.48,127.96) rectangle (113.92,129.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.48,129.60) rectangle (113.92,131.25);

\path[fill=fillColor] (108.48,131.25) rectangle (113.92,132.89);

\path[fill=fillColor] (108.48,132.89) rectangle (113.92,134.53);

\path[fill=fillColor] (108.48,134.53) rectangle (113.92,136.17);

\path[fill=fillColor] (108.48,136.17) rectangle (113.92,137.81);

\path[fill=fillColor] (108.48,137.81) rectangle (113.92,139.45);

\path[fill=fillColor] (108.48,139.45) rectangle (113.92,141.09);

\path[fill=fillColor] (108.48,141.09) rectangle (113.92,142.73);

\path[fill=fillColor] (108.48,142.73) rectangle (113.92,144.37);

\path[fill=fillColor] (108.48,144.37) rectangle (113.92,146.01);

\path[fill=fillColor] (108.48,146.01) rectangle (113.92,147.65);

\path[fill=fillColor] (108.48,147.65) rectangle (113.92,149.30);

\path[fill=fillColor] (108.48,149.30) rectangle (113.92,150.94);

\path[fill=fillColor] (108.48,150.94) rectangle (113.92,152.58);

\path[fill=fillColor] (108.48,152.58) rectangle (113.92,154.22);

\path[fill=fillColor] (108.48,154.22) rectangle (113.92,155.86);

\path[fill=fillColor] (108.48,155.86) rectangle (113.92,157.50);

\path[fill=fillColor] (108.48,157.50) rectangle (113.92,159.14);

\path[fill=fillColor] (108.48,159.14) rectangle (113.92,160.78);

\path[fill=fillColor] (108.48,160.78) rectangle (113.92,162.42);

\path[fill=fillColor] (108.48,162.42) rectangle (113.92,164.06);

\path[fill=fillColor] (108.48,164.06) rectangle (113.92,165.70);

\path[fill=fillColor] (108.48,165.70) rectangle (113.92,167.35);

\path[fill=fillColor] (108.48,167.35) rectangle (113.92,168.99);

\path[fill=fillColor] (108.48,168.99) rectangle (113.92,170.63);

\path[fill=fillColor] (108.48,170.63) rectangle (113.92,172.27);

\path[fill=fillColor] (108.48,172.27) rectangle (113.92,173.91);

\path[fill=fillColor] (108.48,173.91) rectangle (113.92,175.55);

\path[fill=fillColor] (108.48,175.55) rectangle (113.92,177.19);

\path[fill=fillColor] (108.48,177.19) rectangle (113.92,178.83);

\path[fill=fillColor] (108.48,178.83) rectangle (113.92,180.47);

\path[fill=fillColor] (108.48,180.47) rectangle (113.92,182.11);

\path[fill=fillColor] (108.48,182.11) rectangle (113.92,183.75);

\path[fill=fillColor] (108.48,183.75) rectangle (113.92,185.40);

\path[fill=fillColor] (108.48,185.40) rectangle (113.92,187.04);

\path[fill=fillColor] (108.48,187.04) rectangle (113.92,188.68);

\path[fill=fillColor] (108.48,188.68) rectangle (113.92,190.32);

\path[fill=fillColor] (108.48,190.32) rectangle (113.92,191.96);

\path[fill=fillColor] (108.48,191.96) rectangle (113.92,193.60);

\path[fill=fillColor] (108.48,193.60) rectangle (113.92,195.24);

\path[fill=fillColor] (108.48,195.24) rectangle (113.92,196.88);

\path[fill=fillColor] (108.48,196.88) rectangle (113.92,198.52);

\path[fill=fillColor] (108.48,198.52) rectangle (113.92,200.16);

\path[fill=fillColor] (108.48,200.16) rectangle (113.92,201.80);

\path[fill=fillColor] (108.48,201.80) rectangle (113.92,203.45);

\path[fill=fillColor] (108.48,203.45) rectangle (113.92,205.09);

\path[fill=fillColor] (108.48,205.09) rectangle (113.92,206.73);

\path[fill=fillColor] (108.48,206.73) rectangle (113.92,208.37);

\path[fill=fillColor] (108.48,208.37) rectangle (113.92,210.01);

\path[fill=fillColor] (108.48,210.01) rectangle (113.92,211.65);

\path[fill=fillColor] (108.48,211.65) rectangle (113.92,213.29);

\path[fill=fillColor] (113.92, 49.20) rectangle (119.36, 50.84);

\path[fill=fillColor] (113.92, 50.84) rectangle (119.36, 52.48);

\path[fill=fillColor] (113.92, 52.48) rectangle (119.36, 54.12);

\path[fill=fillColor] (113.92, 54.12) rectangle (119.36, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (113.92, 55.76) rectangle (119.36, 57.40);

\path[fill=fillColor] (113.92, 57.40) rectangle (119.36, 59.05);

\path[fill=fillColor] (113.92, 59.05) rectangle (119.36, 60.69);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (113.92, 60.69) rectangle (119.36, 62.33);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (113.92, 62.33) rectangle (119.36, 63.97);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (113.92, 63.97) rectangle (119.36, 65.61);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (113.92, 65.61) rectangle (119.36, 67.25);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (113.92, 67.25) rectangle (119.36, 68.89);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (113.92, 68.89) rectangle (119.36, 70.53);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (113.92, 70.53) rectangle (119.36, 72.17);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (113.92, 72.17) rectangle (119.36, 73.81);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (113.92, 73.81) rectangle (119.36, 75.45);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (113.92, 75.45) rectangle (119.36, 77.10);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (113.92, 77.10) rectangle (119.36, 78.74);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] (113.92, 78.74) rectangle (119.36, 80.38);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (113.92, 80.38) rectangle (119.36, 82.02);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (113.92, 82.02) rectangle (119.36, 83.66);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (113.92, 83.66) rectangle (119.36, 85.30);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (113.92, 85.30) rectangle (119.36, 86.94);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (113.92, 86.94) rectangle (119.36, 88.58);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (113.92, 88.58) rectangle (119.36, 90.22);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (113.92, 90.22) rectangle (119.36, 91.86);
\definecolor{fillColor}{RGB}{64,143,156}

\path[fill=fillColor] (113.92, 91.86) rectangle (119.36, 93.50);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (113.92, 93.50) rectangle (119.36, 95.15);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] (113.92, 95.15) rectangle (119.36, 96.79);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (113.92, 96.79) rectangle (119.36, 98.43);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] (113.92, 98.43) rectangle (119.36,100.07);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (113.92,100.07) rectangle (119.36,101.71);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (113.92,101.71) rectangle (119.36,103.35);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (113.92,103.35) rectangle (119.36,104.99);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (113.92,104.99) rectangle (119.36,106.63);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (113.92,106.63) rectangle (119.36,108.27);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (113.92,108.27) rectangle (119.36,109.91);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (113.92,109.91) rectangle (119.36,111.55);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (113.92,111.55) rectangle (119.36,113.20);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (113.92,113.20) rectangle (119.36,114.84);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (113.92,114.84) rectangle (119.36,116.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (113.92,116.48) rectangle (119.36,118.12);

\path[fill=fillColor] (113.92,118.12) rectangle (119.36,119.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (113.92,119.76) rectangle (119.36,121.40);

\path[fill=fillColor] (113.92,121.40) rectangle (119.36,123.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.92,123.04) rectangle (119.36,124.68);

\path[fill=fillColor] (113.92,124.68) rectangle (119.36,126.32);

\path[fill=fillColor] (113.92,126.32) rectangle (119.36,127.96);

\path[fill=fillColor] (113.92,127.96) rectangle (119.36,129.60);

\path[fill=fillColor] (113.92,129.60) rectangle (119.36,131.25);

\path[fill=fillColor] (113.92,131.25) rectangle (119.36,132.89);

\path[fill=fillColor] (113.92,132.89) rectangle (119.36,134.53);

\path[fill=fillColor] (113.92,134.53) rectangle (119.36,136.17);

\path[fill=fillColor] (113.92,136.17) rectangle (119.36,137.81);

\path[fill=fillColor] (113.92,137.81) rectangle (119.36,139.45);

\path[fill=fillColor] (113.92,139.45) rectangle (119.36,141.09);

\path[fill=fillColor] (113.92,141.09) rectangle (119.36,142.73);

\path[fill=fillColor] (113.92,142.73) rectangle (119.36,144.37);

\path[fill=fillColor] (113.92,144.37) rectangle (119.36,146.01);

\path[fill=fillColor] (113.92,146.01) rectangle (119.36,147.65);

\path[fill=fillColor] (113.92,147.65) rectangle (119.36,149.30);

\path[fill=fillColor] (113.92,149.30) rectangle (119.36,150.94);

\path[fill=fillColor] (113.92,150.94) rectangle (119.36,152.58);

\path[fill=fillColor] (113.92,152.58) rectangle (119.36,154.22);

\path[fill=fillColor] (113.92,154.22) rectangle (119.36,155.86);

\path[fill=fillColor] (113.92,155.86) rectangle (119.36,157.50);

\path[fill=fillColor] (113.92,157.50) rectangle (119.36,159.14);

\path[fill=fillColor] (113.92,159.14) rectangle (119.36,160.78);

\path[fill=fillColor] (113.92,160.78) rectangle (119.36,162.42);

\path[fill=fillColor] (113.92,162.42) rectangle (119.36,164.06);

\path[fill=fillColor] (113.92,164.06) rectangle (119.36,165.70);

\path[fill=fillColor] (113.92,165.70) rectangle (119.36,167.35);

\path[fill=fillColor] (113.92,167.35) rectangle (119.36,168.99);

\path[fill=fillColor] (113.92,168.99) rectangle (119.36,170.63);

\path[fill=fillColor] (113.92,170.63) rectangle (119.36,172.27);

\path[fill=fillColor] (113.92,172.27) rectangle (119.36,173.91);

\path[fill=fillColor] (113.92,173.91) rectangle (119.36,175.55);

\path[fill=fillColor] (113.92,175.55) rectangle (119.36,177.19);

\path[fill=fillColor] (113.92,177.19) rectangle (119.36,178.83);

\path[fill=fillColor] (113.92,178.83) rectangle (119.36,180.47);

\path[fill=fillColor] (113.92,180.47) rectangle (119.36,182.11);

\path[fill=fillColor] (113.92,182.11) rectangle (119.36,183.75);

\path[fill=fillColor] (113.92,183.75) rectangle (119.36,185.40);

\path[fill=fillColor] (113.92,185.40) rectangle (119.36,187.04);

\path[fill=fillColor] (113.92,187.04) rectangle (119.36,188.68);

\path[fill=fillColor] (113.92,188.68) rectangle (119.36,190.32);

\path[fill=fillColor] (113.92,190.32) rectangle (119.36,191.96);

\path[fill=fillColor] (113.92,191.96) rectangle (119.36,193.60);

\path[fill=fillColor] (113.92,193.60) rectangle (119.36,195.24);

\path[fill=fillColor] (113.92,195.24) rectangle (119.36,196.88);

\path[fill=fillColor] (113.92,196.88) rectangle (119.36,198.52);

\path[fill=fillColor] (113.92,198.52) rectangle (119.36,200.16);

\path[fill=fillColor] (113.92,200.16) rectangle (119.36,201.80);

\path[fill=fillColor] (113.92,201.80) rectangle (119.36,203.45);

\path[fill=fillColor] (113.92,203.45) rectangle (119.36,205.09);

\path[fill=fillColor] (113.92,205.09) rectangle (119.36,206.73);

\path[fill=fillColor] (113.92,206.73) rectangle (119.36,208.37);

\path[fill=fillColor] (113.92,208.37) rectangle (119.36,210.01);

\path[fill=fillColor] (113.92,210.01) rectangle (119.36,211.65);

\path[fill=fillColor] (113.92,211.65) rectangle (119.36,213.29);

\path[fill=fillColor] (119.36, 49.20) rectangle (124.80, 50.84);

\path[fill=fillColor] (119.36, 50.84) rectangle (124.80, 52.48);

\path[fill=fillColor] (119.36, 52.48) rectangle (124.80, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (119.36, 54.12) rectangle (124.80, 55.76);

\path[fill=fillColor] (119.36, 55.76) rectangle (124.80, 57.40);

\path[fill=fillColor] (119.36, 57.40) rectangle (124.80, 59.05);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (119.36, 59.05) rectangle (124.80, 60.69);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (119.36, 60.69) rectangle (124.80, 62.33);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (119.36, 62.33) rectangle (124.80, 63.97);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (119.36, 63.97) rectangle (124.80, 65.61);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (119.36, 65.61) rectangle (124.80, 67.25);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (119.36, 67.25) rectangle (124.80, 68.89);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (119.36, 68.89) rectangle (124.80, 70.53);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (119.36, 70.53) rectangle (124.80, 72.17);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (119.36, 72.17) rectangle (124.80, 73.81);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] (119.36, 73.81) rectangle (124.80, 75.45);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (119.36, 75.45) rectangle (124.80, 77.10);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (119.36, 77.10) rectangle (124.80, 78.74);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (119.36, 78.74) rectangle (124.80, 80.38);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (119.36, 80.38) rectangle (124.80, 82.02);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (119.36, 82.02) rectangle (124.80, 83.66);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (119.36, 83.66) rectangle (124.80, 85.30);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (119.36, 85.30) rectangle (124.80, 86.94);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (119.36, 86.94) rectangle (124.80, 88.58);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] (119.36, 88.58) rectangle (124.80, 90.22);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (119.36, 90.22) rectangle (124.80, 91.86);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (119.36, 91.86) rectangle (124.80, 93.50);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (119.36, 93.50) rectangle (124.80, 95.15);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (119.36, 95.15) rectangle (124.80, 96.79);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (119.36, 96.79) rectangle (124.80, 98.43);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (119.36, 98.43) rectangle (124.80,100.07);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (119.36,100.07) rectangle (124.80,101.71);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (119.36,101.71) rectangle (124.80,103.35);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (119.36,103.35) rectangle (124.80,104.99);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (119.36,104.99) rectangle (124.80,106.63);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (119.36,106.63) rectangle (124.80,108.27);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (119.36,108.27) rectangle (124.80,109.91);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (119.36,109.91) rectangle (124.80,111.55);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (119.36,111.55) rectangle (124.80,113.20);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (119.36,113.20) rectangle (124.80,114.84);

\path[fill=fillColor] (119.36,114.84) rectangle (124.80,116.48);

\path[fill=fillColor] (119.36,116.48) rectangle (124.80,118.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.36,118.12) rectangle (124.80,119.76);

\path[fill=fillColor] (119.36,119.76) rectangle (124.80,121.40);

\path[fill=fillColor] (119.36,121.40) rectangle (124.80,123.04);

\path[fill=fillColor] (119.36,123.04) rectangle (124.80,124.68);

\path[fill=fillColor] (119.36,124.68) rectangle (124.80,126.32);

\path[fill=fillColor] (119.36,126.32) rectangle (124.80,127.96);

\path[fill=fillColor] (119.36,127.96) rectangle (124.80,129.60);

\path[fill=fillColor] (119.36,129.60) rectangle (124.80,131.25);

\path[fill=fillColor] (119.36,131.25) rectangle (124.80,132.89);

\path[fill=fillColor] (119.36,132.89) rectangle (124.80,134.53);

\path[fill=fillColor] (119.36,134.53) rectangle (124.80,136.17);

\path[fill=fillColor] (119.36,136.17) rectangle (124.80,137.81);

\path[fill=fillColor] (119.36,137.81) rectangle (124.80,139.45);

\path[fill=fillColor] (119.36,139.45) rectangle (124.80,141.09);

\path[fill=fillColor] (119.36,141.09) rectangle (124.80,142.73);

\path[fill=fillColor] (119.36,142.73) rectangle (124.80,144.37);

\path[fill=fillColor] (119.36,144.37) rectangle (124.80,146.01);

\path[fill=fillColor] (119.36,146.01) rectangle (124.80,147.65);

\path[fill=fillColor] (119.36,147.65) rectangle (124.80,149.30);

\path[fill=fillColor] (119.36,149.30) rectangle (124.80,150.94);

\path[fill=fillColor] (119.36,150.94) rectangle (124.80,152.58);

\path[fill=fillColor] (119.36,152.58) rectangle (124.80,154.22);

\path[fill=fillColor] (119.36,154.22) rectangle (124.80,155.86);

\path[fill=fillColor] (119.36,155.86) rectangle (124.80,157.50);

\path[fill=fillColor] (119.36,157.50) rectangle (124.80,159.14);

\path[fill=fillColor] (119.36,159.14) rectangle (124.80,160.78);

\path[fill=fillColor] (119.36,160.78) rectangle (124.80,162.42);

\path[fill=fillColor] (119.36,162.42) rectangle (124.80,164.06);

\path[fill=fillColor] (119.36,164.06) rectangle (124.80,165.70);

\path[fill=fillColor] (119.36,165.70) rectangle (124.80,167.35);

\path[fill=fillColor] (119.36,167.35) rectangle (124.80,168.99);

\path[fill=fillColor] (119.36,168.99) rectangle (124.80,170.63);

\path[fill=fillColor] (119.36,170.63) rectangle (124.80,172.27);

\path[fill=fillColor] (119.36,172.27) rectangle (124.80,173.91);

\path[fill=fillColor] (119.36,173.91) rectangle (124.80,175.55);

\path[fill=fillColor] (119.36,175.55) rectangle (124.80,177.19);

\path[fill=fillColor] (119.36,177.19) rectangle (124.80,178.83);

\path[fill=fillColor] (119.36,178.83) rectangle (124.80,180.47);

\path[fill=fillColor] (119.36,180.47) rectangle (124.80,182.11);

\path[fill=fillColor] (119.36,182.11) rectangle (124.80,183.75);

\path[fill=fillColor] (119.36,183.75) rectangle (124.80,185.40);

\path[fill=fillColor] (119.36,185.40) rectangle (124.80,187.04);

\path[fill=fillColor] (119.36,187.04) rectangle (124.80,188.68);

\path[fill=fillColor] (119.36,188.68) rectangle (124.80,190.32);

\path[fill=fillColor] (119.36,190.32) rectangle (124.80,191.96);

\path[fill=fillColor] (119.36,191.96) rectangle (124.80,193.60);

\path[fill=fillColor] (119.36,193.60) rectangle (124.80,195.24);

\path[fill=fillColor] (119.36,195.24) rectangle (124.80,196.88);

\path[fill=fillColor] (119.36,196.88) rectangle (124.80,198.52);

\path[fill=fillColor] (119.36,198.52) rectangle (124.80,200.16);

\path[fill=fillColor] (119.36,200.16) rectangle (124.80,201.80);

\path[fill=fillColor] (119.36,201.80) rectangle (124.80,203.45);

\path[fill=fillColor] (119.36,203.45) rectangle (124.80,205.09);

\path[fill=fillColor] (119.36,205.09) rectangle (124.80,206.73);

\path[fill=fillColor] (119.36,206.73) rectangle (124.80,208.37);

\path[fill=fillColor] (119.36,208.37) rectangle (124.80,210.01);

\path[fill=fillColor] (119.36,210.01) rectangle (124.80,211.65);

\path[fill=fillColor] (119.36,211.65) rectangle (124.80,213.29);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (124.80, 49.20) rectangle (130.24, 50.84);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (124.80, 50.84) rectangle (130.24, 52.48);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (124.80, 52.48) rectangle (130.24, 54.12);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (124.80, 54.12) rectangle (130.24, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (124.80, 55.76) rectangle (130.24, 57.40);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (124.80, 57.40) rectangle (130.24, 59.05);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (124.80, 59.05) rectangle (130.24, 60.69);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (124.80, 60.69) rectangle (130.24, 62.33);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (124.80, 62.33) rectangle (130.24, 63.97);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (124.80, 63.97) rectangle (130.24, 65.61);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (124.80, 65.61) rectangle (130.24, 67.25);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (124.80, 67.25) rectangle (130.24, 68.89);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (124.80, 68.89) rectangle (130.24, 70.53);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (124.80, 70.53) rectangle (130.24, 72.17);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (124.80, 72.17) rectangle (130.24, 73.81);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (124.80, 73.81) rectangle (130.24, 75.45);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (124.80, 75.45) rectangle (130.24, 77.10);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] (124.80, 77.10) rectangle (130.24, 78.74);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (124.80, 78.74) rectangle (130.24, 80.38);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (124.80, 80.38) rectangle (130.24, 82.02);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (124.80, 82.02) rectangle (130.24, 83.66);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] (124.80, 83.66) rectangle (130.24, 85.30);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (124.80, 85.30) rectangle (130.24, 86.94);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (124.80, 86.94) rectangle (130.24, 88.58);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (124.80, 88.58) rectangle (130.24, 90.22);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (124.80, 90.22) rectangle (130.24, 91.86);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (124.80, 91.86) rectangle (130.24, 93.50);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (124.80, 93.50) rectangle (130.24, 95.15);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (124.80, 95.15) rectangle (130.24, 96.79);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (124.80, 96.79) rectangle (130.24, 98.43);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (124.80, 98.43) rectangle (130.24,100.07);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (124.80,100.07) rectangle (130.24,101.71);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (124.80,101.71) rectangle (130.24,103.35);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (124.80,103.35) rectangle (130.24,104.99);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (124.80,104.99) rectangle (130.24,106.63);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (124.80,106.63) rectangle (130.24,108.27);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (124.80,108.27) rectangle (130.24,109.91);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (124.80,109.91) rectangle (130.24,111.55);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (124.80,111.55) rectangle (130.24,113.20);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (124.80,113.20) rectangle (130.24,114.84);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (124.80,114.84) rectangle (130.24,116.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (124.80,116.48) rectangle (130.24,118.12);

\path[fill=fillColor] (124.80,118.12) rectangle (130.24,119.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (124.80,119.76) rectangle (130.24,121.40);

\path[fill=fillColor] (124.80,121.40) rectangle (130.24,123.04);

\path[fill=fillColor] (124.80,123.04) rectangle (130.24,124.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.80,124.68) rectangle (130.24,126.32);

\path[fill=fillColor] (124.80,126.32) rectangle (130.24,127.96);

\path[fill=fillColor] (124.80,127.96) rectangle (130.24,129.60);

\path[fill=fillColor] (124.80,129.60) rectangle (130.24,131.25);

\path[fill=fillColor] (124.80,131.25) rectangle (130.24,132.89);

\path[fill=fillColor] (124.80,132.89) rectangle (130.24,134.53);

\path[fill=fillColor] (124.80,134.53) rectangle (130.24,136.17);

\path[fill=fillColor] (124.80,136.17) rectangle (130.24,137.81);

\path[fill=fillColor] (124.80,137.81) rectangle (130.24,139.45);

\path[fill=fillColor] (124.80,139.45) rectangle (130.24,141.09);

\path[fill=fillColor] (124.80,141.09) rectangle (130.24,142.73);

\path[fill=fillColor] (124.80,142.73) rectangle (130.24,144.37);

\path[fill=fillColor] (124.80,144.37) rectangle (130.24,146.01);

\path[fill=fillColor] (124.80,146.01) rectangle (130.24,147.65);

\path[fill=fillColor] (124.80,147.65) rectangle (130.24,149.30);

\path[fill=fillColor] (124.80,149.30) rectangle (130.24,150.94);

\path[fill=fillColor] (124.80,150.94) rectangle (130.24,152.58);

\path[fill=fillColor] (124.80,152.58) rectangle (130.24,154.22);

\path[fill=fillColor] (124.80,154.22) rectangle (130.24,155.86);

\path[fill=fillColor] (124.80,155.86) rectangle (130.24,157.50);

\path[fill=fillColor] (124.80,157.50) rectangle (130.24,159.14);

\path[fill=fillColor] (124.80,159.14) rectangle (130.24,160.78);

\path[fill=fillColor] (124.80,160.78) rectangle (130.24,162.42);

\path[fill=fillColor] (124.80,162.42) rectangle (130.24,164.06);

\path[fill=fillColor] (124.80,164.06) rectangle (130.24,165.70);

\path[fill=fillColor] (124.80,165.70) rectangle (130.24,167.35);

\path[fill=fillColor] (124.80,167.35) rectangle (130.24,168.99);

\path[fill=fillColor] (124.80,168.99) rectangle (130.24,170.63);

\path[fill=fillColor] (124.80,170.63) rectangle (130.24,172.27);

\path[fill=fillColor] (124.80,172.27) rectangle (130.24,173.91);

\path[fill=fillColor] (124.80,173.91) rectangle (130.24,175.55);

\path[fill=fillColor] (124.80,175.55) rectangle (130.24,177.19);

\path[fill=fillColor] (124.80,177.19) rectangle (130.24,178.83);

\path[fill=fillColor] (124.80,178.83) rectangle (130.24,180.47);

\path[fill=fillColor] (124.80,180.47) rectangle (130.24,182.11);

\path[fill=fillColor] (124.80,182.11) rectangle (130.24,183.75);

\path[fill=fillColor] (124.80,183.75) rectangle (130.24,185.40);

\path[fill=fillColor] (124.80,185.40) rectangle (130.24,187.04);

\path[fill=fillColor] (124.80,187.04) rectangle (130.24,188.68);

\path[fill=fillColor] (124.80,188.68) rectangle (130.24,190.32);

\path[fill=fillColor] (124.80,190.32) rectangle (130.24,191.96);

\path[fill=fillColor] (124.80,191.96) rectangle (130.24,193.60);

\path[fill=fillColor] (124.80,193.60) rectangle (130.24,195.24);

\path[fill=fillColor] (124.80,195.24) rectangle (130.24,196.88);

\path[fill=fillColor] (124.80,196.88) rectangle (130.24,198.52);

\path[fill=fillColor] (124.80,198.52) rectangle (130.24,200.16);

\path[fill=fillColor] (124.80,200.16) rectangle (130.24,201.80);

\path[fill=fillColor] (124.80,201.80) rectangle (130.24,203.45);

\path[fill=fillColor] (124.80,203.45) rectangle (130.24,205.09);

\path[fill=fillColor] (124.80,205.09) rectangle (130.24,206.73);

\path[fill=fillColor] (124.80,206.73) rectangle (130.24,208.37);

\path[fill=fillColor] (124.80,208.37) rectangle (130.24,210.01);

\path[fill=fillColor] (124.80,210.01) rectangle (130.24,211.65);

\path[fill=fillColor] (124.80,211.65) rectangle (130.24,213.29);

\path[fill=fillColor] (130.24, 49.20) rectangle (135.68, 50.84);

\path[fill=fillColor] (130.24, 50.84) rectangle (135.68, 52.48);

\path[fill=fillColor] (130.24, 52.48) rectangle (135.68, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (130.24, 54.12) rectangle (135.68, 55.76);

\path[fill=fillColor] (130.24, 55.76) rectangle (135.68, 57.40);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (130.24, 57.40) rectangle (135.68, 59.05);

\path[fill=fillColor] (130.24, 59.05) rectangle (135.68, 60.69);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (130.24, 60.69) rectangle (135.68, 62.33);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (130.24, 62.33) rectangle (135.68, 63.97);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (130.24, 63.97) rectangle (135.68, 65.61);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (130.24, 65.61) rectangle (135.68, 67.25);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (130.24, 67.25) rectangle (135.68, 68.89);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (130.24, 68.89) rectangle (135.68, 70.53);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (130.24, 70.53) rectangle (135.68, 72.17);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (130.24, 72.17) rectangle (135.68, 73.81);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (130.24, 73.81) rectangle (135.68, 75.45);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (130.24, 75.45) rectangle (135.68, 77.10);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (130.24, 77.10) rectangle (135.68, 78.74);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] (130.24, 78.74) rectangle (135.68, 80.38);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (130.24, 80.38) rectangle (135.68, 82.02);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (130.24, 82.02) rectangle (135.68, 83.66);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (130.24, 83.66) rectangle (135.68, 85.30);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] (130.24, 85.30) rectangle (135.68, 86.94);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (130.24, 86.94) rectangle (135.68, 88.58);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (130.24, 88.58) rectangle (135.68, 90.22);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (130.24, 90.22) rectangle (135.68, 91.86);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] (130.24, 91.86) rectangle (135.68, 93.50);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (130.24, 93.50) rectangle (135.68, 95.15);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (130.24, 95.15) rectangle (135.68, 96.79);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (130.24, 96.79) rectangle (135.68, 98.43);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (130.24, 98.43) rectangle (135.68,100.07);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (130.24,100.07) rectangle (135.68,101.71);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (130.24,101.71) rectangle (135.68,103.35);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (130.24,103.35) rectangle (135.68,104.99);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (130.24,104.99) rectangle (135.68,106.63);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (130.24,106.63) rectangle (135.68,108.27);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (130.24,108.27) rectangle (135.68,109.91);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (130.24,109.91) rectangle (135.68,111.55);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (130.24,111.55) rectangle (135.68,113.20);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (130.24,113.20) rectangle (135.68,114.84);

\path[fill=fillColor] (130.24,114.84) rectangle (135.68,116.48);

\path[fill=fillColor] (130.24,116.48) rectangle (135.68,118.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.24,118.12) rectangle (135.68,119.76);

\path[fill=fillColor] (130.24,119.76) rectangle (135.68,121.40);

\path[fill=fillColor] (130.24,121.40) rectangle (135.68,123.04);

\path[fill=fillColor] (130.24,123.04) rectangle (135.68,124.68);

\path[fill=fillColor] (130.24,124.68) rectangle (135.68,126.32);

\path[fill=fillColor] (130.24,126.32) rectangle (135.68,127.96);

\path[fill=fillColor] (130.24,127.96) rectangle (135.68,129.60);

\path[fill=fillColor] (130.24,129.60) rectangle (135.68,131.25);

\path[fill=fillColor] (130.24,131.25) rectangle (135.68,132.89);

\path[fill=fillColor] (130.24,132.89) rectangle (135.68,134.53);

\path[fill=fillColor] (130.24,134.53) rectangle (135.68,136.17);

\path[fill=fillColor] (130.24,136.17) rectangle (135.68,137.81);

\path[fill=fillColor] (130.24,137.81) rectangle (135.68,139.45);

\path[fill=fillColor] (130.24,139.45) rectangle (135.68,141.09);

\path[fill=fillColor] (130.24,141.09) rectangle (135.68,142.73);

\path[fill=fillColor] (130.24,142.73) rectangle (135.68,144.37);

\path[fill=fillColor] (130.24,144.37) rectangle (135.68,146.01);

\path[fill=fillColor] (130.24,146.01) rectangle (135.68,147.65);

\path[fill=fillColor] (130.24,147.65) rectangle (135.68,149.30);

\path[fill=fillColor] (130.24,149.30) rectangle (135.68,150.94);

\path[fill=fillColor] (130.24,150.94) rectangle (135.68,152.58);

\path[fill=fillColor] (130.24,152.58) rectangle (135.68,154.22);

\path[fill=fillColor] (130.24,154.22) rectangle (135.68,155.86);

\path[fill=fillColor] (130.24,155.86) rectangle (135.68,157.50);

\path[fill=fillColor] (130.24,157.50) rectangle (135.68,159.14);

\path[fill=fillColor] (130.24,159.14) rectangle (135.68,160.78);

\path[fill=fillColor] (130.24,160.78) rectangle (135.68,162.42);

\path[fill=fillColor] (130.24,162.42) rectangle (135.68,164.06);

\path[fill=fillColor] (130.24,164.06) rectangle (135.68,165.70);

\path[fill=fillColor] (130.24,165.70) rectangle (135.68,167.35);

\path[fill=fillColor] (130.24,167.35) rectangle (135.68,168.99);

\path[fill=fillColor] (130.24,168.99) rectangle (135.68,170.63);

\path[fill=fillColor] (130.24,170.63) rectangle (135.68,172.27);

\path[fill=fillColor] (130.24,172.27) rectangle (135.68,173.91);

\path[fill=fillColor] (130.24,173.91) rectangle (135.68,175.55);

\path[fill=fillColor] (130.24,175.55) rectangle (135.68,177.19);

\path[fill=fillColor] (130.24,177.19) rectangle (135.68,178.83);

\path[fill=fillColor] (130.24,178.83) rectangle (135.68,180.47);

\path[fill=fillColor] (130.24,180.47) rectangle (135.68,182.11);

\path[fill=fillColor] (130.24,182.11) rectangle (135.68,183.75);

\path[fill=fillColor] (130.24,183.75) rectangle (135.68,185.40);

\path[fill=fillColor] (130.24,185.40) rectangle (135.68,187.04);

\path[fill=fillColor] (130.24,187.04) rectangle (135.68,188.68);

\path[fill=fillColor] (130.24,188.68) rectangle (135.68,190.32);

\path[fill=fillColor] (130.24,190.32) rectangle (135.68,191.96);

\path[fill=fillColor] (130.24,191.96) rectangle (135.68,193.60);

\path[fill=fillColor] (130.24,193.60) rectangle (135.68,195.24);

\path[fill=fillColor] (130.24,195.24) rectangle (135.68,196.88);

\path[fill=fillColor] (130.24,196.88) rectangle (135.68,198.52);

\path[fill=fillColor] (130.24,198.52) rectangle (135.68,200.16);

\path[fill=fillColor] (130.24,200.16) rectangle (135.68,201.80);

\path[fill=fillColor] (130.24,201.80) rectangle (135.68,203.45);

\path[fill=fillColor] (130.24,203.45) rectangle (135.68,205.09);

\path[fill=fillColor] (130.24,205.09) rectangle (135.68,206.73);

\path[fill=fillColor] (130.24,206.73) rectangle (135.68,208.37);

\path[fill=fillColor] (130.24,208.37) rectangle (135.68,210.01);

\path[fill=fillColor] (130.24,210.01) rectangle (135.68,211.65);

\path[fill=fillColor] (130.24,211.65) rectangle (135.68,213.29);

\path[fill=fillColor] (135.68, 49.20) rectangle (141.12, 50.84);

\path[fill=fillColor] (135.68, 50.84) rectangle (141.12, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (135.68, 52.48) rectangle (141.12, 54.12);

\path[fill=fillColor] (135.68, 54.12) rectangle (141.12, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (135.68, 55.76) rectangle (141.12, 57.40);

\path[fill=fillColor] (135.68, 57.40) rectangle (141.12, 59.05);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (135.68, 59.05) rectangle (141.12, 60.69);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (135.68, 60.69) rectangle (141.12, 62.33);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (135.68, 62.33) rectangle (141.12, 63.97);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (135.68, 63.97) rectangle (141.12, 65.61);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (135.68, 65.61) rectangle (141.12, 67.25);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (135.68, 67.25) rectangle (141.12, 68.89);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (135.68, 68.89) rectangle (141.12, 70.53);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (135.68, 70.53) rectangle (141.12, 72.17);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (135.68, 72.17) rectangle (141.12, 73.81);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (135.68, 73.81) rectangle (141.12, 75.45);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (135.68, 75.45) rectangle (141.12, 77.10);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (135.68, 77.10) rectangle (141.12, 78.74);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (135.68, 78.74) rectangle (141.12, 80.38);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (135.68, 80.38) rectangle (141.12, 82.02);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] (135.68, 82.02) rectangle (141.12, 83.66);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] (135.68, 83.66) rectangle (141.12, 85.30);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (135.68, 85.30) rectangle (141.12, 86.94);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (135.68, 86.94) rectangle (141.12, 88.58);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (135.68, 88.58) rectangle (141.12, 90.22);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (135.68, 90.22) rectangle (141.12, 91.86);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (135.68, 91.86) rectangle (141.12, 93.50);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (135.68, 93.50) rectangle (141.12, 95.15);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (135.68, 95.15) rectangle (141.12, 96.79);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (135.68, 96.79) rectangle (141.12, 98.43);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (135.68, 98.43) rectangle (141.12,100.07);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (135.68,100.07) rectangle (141.12,101.71);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (135.68,101.71) rectangle (141.12,103.35);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (135.68,103.35) rectangle (141.12,104.99);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (135.68,104.99) rectangle (141.12,106.63);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (135.68,106.63) rectangle (141.12,108.27);

\path[fill=fillColor] (135.68,108.27) rectangle (141.12,109.91);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (135.68,109.91) rectangle (141.12,111.55);

\path[fill=fillColor] (135.68,111.55) rectangle (141.12,113.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.68,113.20) rectangle (141.12,114.84);

\path[fill=fillColor] (135.68,114.84) rectangle (141.12,116.48);

\path[fill=fillColor] (135.68,116.48) rectangle (141.12,118.12);

\path[fill=fillColor] (135.68,118.12) rectangle (141.12,119.76);

\path[fill=fillColor] (135.68,119.76) rectangle (141.12,121.40);

\path[fill=fillColor] (135.68,121.40) rectangle (141.12,123.04);

\path[fill=fillColor] (135.68,123.04) rectangle (141.12,124.68);

\path[fill=fillColor] (135.68,124.68) rectangle (141.12,126.32);

\path[fill=fillColor] (135.68,126.32) rectangle (141.12,127.96);

\path[fill=fillColor] (135.68,127.96) rectangle (141.12,129.60);

\path[fill=fillColor] (135.68,129.60) rectangle (141.12,131.25);

\path[fill=fillColor] (135.68,131.25) rectangle (141.12,132.89);

\path[fill=fillColor] (135.68,132.89) rectangle (141.12,134.53);

\path[fill=fillColor] (135.68,134.53) rectangle (141.12,136.17);

\path[fill=fillColor] (135.68,136.17) rectangle (141.12,137.81);

\path[fill=fillColor] (135.68,137.81) rectangle (141.12,139.45);

\path[fill=fillColor] (135.68,139.45) rectangle (141.12,141.09);

\path[fill=fillColor] (135.68,141.09) rectangle (141.12,142.73);

\path[fill=fillColor] (135.68,142.73) rectangle (141.12,144.37);

\path[fill=fillColor] (135.68,144.37) rectangle (141.12,146.01);

\path[fill=fillColor] (135.68,146.01) rectangle (141.12,147.65);

\path[fill=fillColor] (135.68,147.65) rectangle (141.12,149.30);

\path[fill=fillColor] (135.68,149.30) rectangle (141.12,150.94);

\path[fill=fillColor] (135.68,150.94) rectangle (141.12,152.58);

\path[fill=fillColor] (135.68,152.58) rectangle (141.12,154.22);

\path[fill=fillColor] (135.68,154.22) rectangle (141.12,155.86);

\path[fill=fillColor] (135.68,155.86) rectangle (141.12,157.50);

\path[fill=fillColor] (135.68,157.50) rectangle (141.12,159.14);

\path[fill=fillColor] (135.68,159.14) rectangle (141.12,160.78);

\path[fill=fillColor] (135.68,160.78) rectangle (141.12,162.42);

\path[fill=fillColor] (135.68,162.42) rectangle (141.12,164.06);

\path[fill=fillColor] (135.68,164.06) rectangle (141.12,165.70);

\path[fill=fillColor] (135.68,165.70) rectangle (141.12,167.35);

\path[fill=fillColor] (135.68,167.35) rectangle (141.12,168.99);

\path[fill=fillColor] (135.68,168.99) rectangle (141.12,170.63);

\path[fill=fillColor] (135.68,170.63) rectangle (141.12,172.27);

\path[fill=fillColor] (135.68,172.27) rectangle (141.12,173.91);

\path[fill=fillColor] (135.68,173.91) rectangle (141.12,175.55);

\path[fill=fillColor] (135.68,175.55) rectangle (141.12,177.19);

\path[fill=fillColor] (135.68,177.19) rectangle (141.12,178.83);

\path[fill=fillColor] (135.68,178.83) rectangle (141.12,180.47);

\path[fill=fillColor] (135.68,180.47) rectangle (141.12,182.11);

\path[fill=fillColor] (135.68,182.11) rectangle (141.12,183.75);

\path[fill=fillColor] (135.68,183.75) rectangle (141.12,185.40);

\path[fill=fillColor] (135.68,185.40) rectangle (141.12,187.04);

\path[fill=fillColor] (135.68,187.04) rectangle (141.12,188.68);

\path[fill=fillColor] (135.68,188.68) rectangle (141.12,190.32);

\path[fill=fillColor] (135.68,190.32) rectangle (141.12,191.96);

\path[fill=fillColor] (135.68,191.96) rectangle (141.12,193.60);

\path[fill=fillColor] (135.68,193.60) rectangle (141.12,195.24);

\path[fill=fillColor] (135.68,195.24) rectangle (141.12,196.88);

\path[fill=fillColor] (135.68,196.88) rectangle (141.12,198.52);

\path[fill=fillColor] (135.68,198.52) rectangle (141.12,200.16);

\path[fill=fillColor] (135.68,200.16) rectangle (141.12,201.80);

\path[fill=fillColor] (135.68,201.80) rectangle (141.12,203.45);

\path[fill=fillColor] (135.68,203.45) rectangle (141.12,205.09);

\path[fill=fillColor] (135.68,205.09) rectangle (141.12,206.73);

\path[fill=fillColor] (135.68,206.73) rectangle (141.12,208.37);

\path[fill=fillColor] (135.68,208.37) rectangle (141.12,210.01);

\path[fill=fillColor] (135.68,210.01) rectangle (141.12,211.65);

\path[fill=fillColor] (135.68,211.65) rectangle (141.12,213.29);

\path[fill=fillColor] (141.12, 49.20) rectangle (146.56, 50.84);

\path[fill=fillColor] (141.12, 50.84) rectangle (146.56, 52.48);

\path[fill=fillColor] (141.12, 52.48) rectangle (146.56, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (141.12, 54.12) rectangle (146.56, 55.76);

\path[fill=fillColor] (141.12, 55.76) rectangle (146.56, 57.40);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (141.12, 57.40) rectangle (146.56, 59.05);

\path[fill=fillColor] (141.12, 59.05) rectangle (146.56, 60.69);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (141.12, 60.69) rectangle (146.56, 62.33);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (141.12, 62.33) rectangle (146.56, 63.97);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (141.12, 63.97) rectangle (146.56, 65.61);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (141.12, 65.61) rectangle (146.56, 67.25);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (141.12, 67.25) rectangle (146.56, 68.89);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (141.12, 68.89) rectangle (146.56, 70.53);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (141.12, 70.53) rectangle (146.56, 72.17);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (141.12, 72.17) rectangle (146.56, 73.81);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (141.12, 73.81) rectangle (146.56, 75.45);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (141.12, 75.45) rectangle (146.56, 77.10);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (141.12, 77.10) rectangle (146.56, 78.74);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] (141.12, 78.74) rectangle (146.56, 80.38);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] (141.12, 80.38) rectangle (146.56, 82.02);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (141.12, 82.02) rectangle (146.56, 83.66);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (141.12, 83.66) rectangle (146.56, 85.30);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (141.12, 85.30) rectangle (146.56, 86.94);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (141.12, 86.94) rectangle (146.56, 88.58);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (141.12, 88.58) rectangle (146.56, 90.22);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (141.12, 90.22) rectangle (146.56, 91.86);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (141.12, 91.86) rectangle (146.56, 93.50);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (141.12, 93.50) rectangle (146.56, 95.15);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] (141.12, 95.15) rectangle (146.56, 96.79);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (141.12, 96.79) rectangle (146.56, 98.43);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (141.12, 98.43) rectangle (146.56,100.07);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (141.12,100.07) rectangle (146.56,101.71);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (141.12,101.71) rectangle (146.56,103.35);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (141.12,103.35) rectangle (146.56,104.99);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (141.12,104.99) rectangle (146.56,106.63);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (141.12,106.63) rectangle (146.56,108.27);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (141.12,108.27) rectangle (146.56,109.91);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (141.12,109.91) rectangle (146.56,111.55);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (141.12,111.55) rectangle (146.56,113.20);

\path[fill=fillColor] (141.12,113.20) rectangle (146.56,114.84);

\path[fill=fillColor] (141.12,114.84) rectangle (146.56,116.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.12,116.48) rectangle (146.56,118.12);

\path[fill=fillColor] (141.12,118.12) rectangle (146.56,119.76);

\path[fill=fillColor] (141.12,119.76) rectangle (146.56,121.40);

\path[fill=fillColor] (141.12,121.40) rectangle (146.56,123.04);

\path[fill=fillColor] (141.12,123.04) rectangle (146.56,124.68);

\path[fill=fillColor] (141.12,124.68) rectangle (146.56,126.32);

\path[fill=fillColor] (141.12,126.32) rectangle (146.56,127.96);

\path[fill=fillColor] (141.12,127.96) rectangle (146.56,129.60);

\path[fill=fillColor] (141.12,129.60) rectangle (146.56,131.25);

\path[fill=fillColor] (141.12,131.25) rectangle (146.56,132.89);

\path[fill=fillColor] (141.12,132.89) rectangle (146.56,134.53);

\path[fill=fillColor] (141.12,134.53) rectangle (146.56,136.17);

\path[fill=fillColor] (141.12,136.17) rectangle (146.56,137.81);

\path[fill=fillColor] (141.12,137.81) rectangle (146.56,139.45);

\path[fill=fillColor] (141.12,139.45) rectangle (146.56,141.09);

\path[fill=fillColor] (141.12,141.09) rectangle (146.56,142.73);

\path[fill=fillColor] (141.12,142.73) rectangle (146.56,144.37);

\path[fill=fillColor] (141.12,144.37) rectangle (146.56,146.01);

\path[fill=fillColor] (141.12,146.01) rectangle (146.56,147.65);

\path[fill=fillColor] (141.12,147.65) rectangle (146.56,149.30);

\path[fill=fillColor] (141.12,149.30) rectangle (146.56,150.94);

\path[fill=fillColor] (141.12,150.94) rectangle (146.56,152.58);

\path[fill=fillColor] (141.12,152.58) rectangle (146.56,154.22);

\path[fill=fillColor] (141.12,154.22) rectangle (146.56,155.86);

\path[fill=fillColor] (141.12,155.86) rectangle (146.56,157.50);

\path[fill=fillColor] (141.12,157.50) rectangle (146.56,159.14);

\path[fill=fillColor] (141.12,159.14) rectangle (146.56,160.78);

\path[fill=fillColor] (141.12,160.78) rectangle (146.56,162.42);

\path[fill=fillColor] (141.12,162.42) rectangle (146.56,164.06);

\path[fill=fillColor] (141.12,164.06) rectangle (146.56,165.70);

\path[fill=fillColor] (141.12,165.70) rectangle (146.56,167.35);

\path[fill=fillColor] (141.12,167.35) rectangle (146.56,168.99);

\path[fill=fillColor] (141.12,168.99) rectangle (146.56,170.63);

\path[fill=fillColor] (141.12,170.63) rectangle (146.56,172.27);

\path[fill=fillColor] (141.12,172.27) rectangle (146.56,173.91);

\path[fill=fillColor] (141.12,173.91) rectangle (146.56,175.55);

\path[fill=fillColor] (141.12,175.55) rectangle (146.56,177.19);

\path[fill=fillColor] (141.12,177.19) rectangle (146.56,178.83);

\path[fill=fillColor] (141.12,178.83) rectangle (146.56,180.47);

\path[fill=fillColor] (141.12,180.47) rectangle (146.56,182.11);

\path[fill=fillColor] (141.12,182.11) rectangle (146.56,183.75);

\path[fill=fillColor] (141.12,183.75) rectangle (146.56,185.40);

\path[fill=fillColor] (141.12,185.40) rectangle (146.56,187.04);

\path[fill=fillColor] (141.12,187.04) rectangle (146.56,188.68);

\path[fill=fillColor] (141.12,188.68) rectangle (146.56,190.32);

\path[fill=fillColor] (141.12,190.32) rectangle (146.56,191.96);

\path[fill=fillColor] (141.12,191.96) rectangle (146.56,193.60);

\path[fill=fillColor] (141.12,193.60) rectangle (146.56,195.24);

\path[fill=fillColor] (141.12,195.24) rectangle (146.56,196.88);

\path[fill=fillColor] (141.12,196.88) rectangle (146.56,198.52);

\path[fill=fillColor] (141.12,198.52) rectangle (146.56,200.16);

\path[fill=fillColor] (141.12,200.16) rectangle (146.56,201.80);

\path[fill=fillColor] (141.12,201.80) rectangle (146.56,203.45);

\path[fill=fillColor] (141.12,203.45) rectangle (146.56,205.09);

\path[fill=fillColor] (141.12,205.09) rectangle (146.56,206.73);

\path[fill=fillColor] (141.12,206.73) rectangle (146.56,208.37);

\path[fill=fillColor] (141.12,208.37) rectangle (146.56,210.01);

\path[fill=fillColor] (141.12,210.01) rectangle (146.56,211.65);

\path[fill=fillColor] (141.12,211.65) rectangle (146.56,213.29);

\path[fill=fillColor] (146.56, 49.20) rectangle (152.00, 50.84);

\path[fill=fillColor] (146.56, 50.84) rectangle (152.00, 52.48);

\path[fill=fillColor] (146.56, 52.48) rectangle (152.00, 54.12);

\path[fill=fillColor] (146.56, 54.12) rectangle (152.00, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (146.56, 55.76) rectangle (152.00, 57.40);

\path[fill=fillColor] (146.56, 57.40) rectangle (152.00, 59.05);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (146.56, 59.05) rectangle (152.00, 60.69);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (146.56, 60.69) rectangle (152.00, 62.33);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (146.56, 62.33) rectangle (152.00, 63.97);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (146.56, 63.97) rectangle (152.00, 65.61);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (146.56, 65.61) rectangle (152.00, 67.25);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (146.56, 67.25) rectangle (152.00, 68.89);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (146.56, 68.89) rectangle (152.00, 70.53);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (146.56, 70.53) rectangle (152.00, 72.17);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] (146.56, 72.17) rectangle (152.00, 73.81);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (146.56, 73.81) rectangle (152.00, 75.45);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] (146.56, 75.45) rectangle (152.00, 77.10);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] (146.56, 77.10) rectangle (152.00, 78.74);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (146.56, 78.74) rectangle (152.00, 80.38);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (146.56, 80.38) rectangle (152.00, 82.02);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (146.56, 82.02) rectangle (152.00, 83.66);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] (146.56, 83.66) rectangle (152.00, 85.30);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (146.56, 85.30) rectangle (152.00, 86.94);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (146.56, 86.94) rectangle (152.00, 88.58);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (146.56, 88.58) rectangle (152.00, 90.22);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (146.56, 90.22) rectangle (152.00, 91.86);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (146.56, 91.86) rectangle (152.00, 93.50);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (146.56, 93.50) rectangle (152.00, 95.15);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (146.56, 95.15) rectangle (152.00, 96.79);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (146.56, 96.79) rectangle (152.00, 98.43);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (146.56, 98.43) rectangle (152.00,100.07);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (146.56,100.07) rectangle (152.00,101.71);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (146.56,101.71) rectangle (152.00,103.35);

\path[fill=fillColor] (146.56,103.35) rectangle (152.00,104.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.56,104.99) rectangle (152.00,106.63);

\path[fill=fillColor] (146.56,106.63) rectangle (152.00,108.27);

\path[fill=fillColor] (146.56,108.27) rectangle (152.00,109.91);

\path[fill=fillColor] (146.56,109.91) rectangle (152.00,111.55);

\path[fill=fillColor] (146.56,111.55) rectangle (152.00,113.20);

\path[fill=fillColor] (146.56,113.20) rectangle (152.00,114.84);

\path[fill=fillColor] (146.56,114.84) rectangle (152.00,116.48);

\path[fill=fillColor] (146.56,116.48) rectangle (152.00,118.12);

\path[fill=fillColor] (146.56,118.12) rectangle (152.00,119.76);

\path[fill=fillColor] (146.56,119.76) rectangle (152.00,121.40);

\path[fill=fillColor] (146.56,121.40) rectangle (152.00,123.04);

\path[fill=fillColor] (146.56,123.04) rectangle (152.00,124.68);

\path[fill=fillColor] (146.56,124.68) rectangle (152.00,126.32);

\path[fill=fillColor] (146.56,126.32) rectangle (152.00,127.96);

\path[fill=fillColor] (146.56,127.96) rectangle (152.00,129.60);

\path[fill=fillColor] (146.56,129.60) rectangle (152.00,131.25);

\path[fill=fillColor] (146.56,131.25) rectangle (152.00,132.89);

\path[fill=fillColor] (146.56,132.89) rectangle (152.00,134.53);

\path[fill=fillColor] (146.56,134.53) rectangle (152.00,136.17);

\path[fill=fillColor] (146.56,136.17) rectangle (152.00,137.81);

\path[fill=fillColor] (146.56,137.81) rectangle (152.00,139.45);

\path[fill=fillColor] (146.56,139.45) rectangle (152.00,141.09);

\path[fill=fillColor] (146.56,141.09) rectangle (152.00,142.73);

\path[fill=fillColor] (146.56,142.73) rectangle (152.00,144.37);

\path[fill=fillColor] (146.56,144.37) rectangle (152.00,146.01);

\path[fill=fillColor] (146.56,146.01) rectangle (152.00,147.65);

\path[fill=fillColor] (146.56,147.65) rectangle (152.00,149.30);

\path[fill=fillColor] (146.56,149.30) rectangle (152.00,150.94);

\path[fill=fillColor] (146.56,150.94) rectangle (152.00,152.58);

\path[fill=fillColor] (146.56,152.58) rectangle (152.00,154.22);

\path[fill=fillColor] (146.56,154.22) rectangle (152.00,155.86);

\path[fill=fillColor] (146.56,155.86) rectangle (152.00,157.50);

\path[fill=fillColor] (146.56,157.50) rectangle (152.00,159.14);

\path[fill=fillColor] (146.56,159.14) rectangle (152.00,160.78);

\path[fill=fillColor] (146.56,160.78) rectangle (152.00,162.42);

\path[fill=fillColor] (146.56,162.42) rectangle (152.00,164.06);

\path[fill=fillColor] (146.56,164.06) rectangle (152.00,165.70);

\path[fill=fillColor] (146.56,165.70) rectangle (152.00,167.35);

\path[fill=fillColor] (146.56,167.35) rectangle (152.00,168.99);

\path[fill=fillColor] (146.56,168.99) rectangle (152.00,170.63);

\path[fill=fillColor] (146.56,170.63) rectangle (152.00,172.27);

\path[fill=fillColor] (146.56,172.27) rectangle (152.00,173.91);

\path[fill=fillColor] (146.56,173.91) rectangle (152.00,175.55);

\path[fill=fillColor] (146.56,175.55) rectangle (152.00,177.19);

\path[fill=fillColor] (146.56,177.19) rectangle (152.00,178.83);

\path[fill=fillColor] (146.56,178.83) rectangle (152.00,180.47);

\path[fill=fillColor] (146.56,180.47) rectangle (152.00,182.11);

\path[fill=fillColor] (146.56,182.11) rectangle (152.00,183.75);

\path[fill=fillColor] (146.56,183.75) rectangle (152.00,185.40);

\path[fill=fillColor] (146.56,185.40) rectangle (152.00,187.04);

\path[fill=fillColor] (146.56,187.04) rectangle (152.00,188.68);

\path[fill=fillColor] (146.56,188.68) rectangle (152.00,190.32);

\path[fill=fillColor] (146.56,190.32) rectangle (152.00,191.96);

\path[fill=fillColor] (146.56,191.96) rectangle (152.00,193.60);

\path[fill=fillColor] (146.56,193.60) rectangle (152.00,195.24);

\path[fill=fillColor] (146.56,195.24) rectangle (152.00,196.88);

\path[fill=fillColor] (146.56,196.88) rectangle (152.00,198.52);

\path[fill=fillColor] (146.56,198.52) rectangle (152.00,200.16);

\path[fill=fillColor] (146.56,200.16) rectangle (152.00,201.80);

\path[fill=fillColor] (146.56,201.80) rectangle (152.00,203.45);

\path[fill=fillColor] (146.56,203.45) rectangle (152.00,205.09);

\path[fill=fillColor] (146.56,205.09) rectangle (152.00,206.73);

\path[fill=fillColor] (146.56,206.73) rectangle (152.00,208.37);

\path[fill=fillColor] (146.56,208.37) rectangle (152.00,210.01);

\path[fill=fillColor] (146.56,210.01) rectangle (152.00,211.65);

\path[fill=fillColor] (146.56,211.65) rectangle (152.00,213.29);

\path[fill=fillColor] (152.00, 49.20) rectangle (157.44, 50.84);

\path[fill=fillColor] (152.00, 50.84) rectangle (157.44, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (152.00, 52.48) rectangle (157.44, 54.12);

\path[fill=fillColor] (152.00, 54.12) rectangle (157.44, 55.76);

\path[fill=fillColor] (152.00, 55.76) rectangle (157.44, 57.40);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (152.00, 57.40) rectangle (157.44, 59.05);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (152.00, 59.05) rectangle (157.44, 60.69);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (152.00, 60.69) rectangle (157.44, 62.33);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (152.00, 62.33) rectangle (157.44, 63.97);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (152.00, 63.97) rectangle (157.44, 65.61);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (152.00, 65.61) rectangle (157.44, 67.25);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (152.00, 67.25) rectangle (157.44, 68.89);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (152.00, 68.89) rectangle (157.44, 70.53);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (152.00, 70.53) rectangle (157.44, 72.17);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (152.00, 72.17) rectangle (157.44, 73.81);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (152.00, 73.81) rectangle (157.44, 75.45);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] (152.00, 75.45) rectangle (157.44, 77.10);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (152.00, 77.10) rectangle (157.44, 78.74);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (152.00, 78.74) rectangle (157.44, 80.38);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (152.00, 80.38) rectangle (157.44, 82.02);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (152.00, 82.02) rectangle (157.44, 83.66);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] (152.00, 83.66) rectangle (157.44, 85.30);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (152.00, 85.30) rectangle (157.44, 86.94);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (152.00, 86.94) rectangle (157.44, 88.58);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (152.00, 88.58) rectangle (157.44, 90.22);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (152.00, 90.22) rectangle (157.44, 91.86);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (152.00, 91.86) rectangle (157.44, 93.50);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (152.00, 93.50) rectangle (157.44, 95.15);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (152.00, 95.15) rectangle (157.44, 96.79);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (152.00, 96.79) rectangle (157.44, 98.43);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (152.00, 98.43) rectangle (157.44,100.07);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (152.00,100.07) rectangle (157.44,101.71);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (152.00,101.71) rectangle (157.44,103.35);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (152.00,103.35) rectangle (157.44,104.99);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (152.00,104.99) rectangle (157.44,106.63);

\path[fill=fillColor] (152.00,106.63) rectangle (157.44,108.27);

\path[fill=fillColor] (152.00,108.27) rectangle (157.44,109.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.00,109.91) rectangle (157.44,111.55);

\path[fill=fillColor] (152.00,111.55) rectangle (157.44,113.20);

\path[fill=fillColor] (152.00,113.20) rectangle (157.44,114.84);

\path[fill=fillColor] (152.00,114.84) rectangle (157.44,116.48);

\path[fill=fillColor] (152.00,116.48) rectangle (157.44,118.12);

\path[fill=fillColor] (152.00,118.12) rectangle (157.44,119.76);

\path[fill=fillColor] (152.00,119.76) rectangle (157.44,121.40);

\path[fill=fillColor] (152.00,121.40) rectangle (157.44,123.04);

\path[fill=fillColor] (152.00,123.04) rectangle (157.44,124.68);

\path[fill=fillColor] (152.00,124.68) rectangle (157.44,126.32);

\path[fill=fillColor] (152.00,126.32) rectangle (157.44,127.96);

\path[fill=fillColor] (152.00,127.96) rectangle (157.44,129.60);

\path[fill=fillColor] (152.00,129.60) rectangle (157.44,131.25);

\path[fill=fillColor] (152.00,131.25) rectangle (157.44,132.89);

\path[fill=fillColor] (152.00,132.89) rectangle (157.44,134.53);

\path[fill=fillColor] (152.00,134.53) rectangle (157.44,136.17);

\path[fill=fillColor] (152.00,136.17) rectangle (157.44,137.81);

\path[fill=fillColor] (152.00,137.81) rectangle (157.44,139.45);

\path[fill=fillColor] (152.00,139.45) rectangle (157.44,141.09);

\path[fill=fillColor] (152.00,141.09) rectangle (157.44,142.73);

\path[fill=fillColor] (152.00,142.73) rectangle (157.44,144.37);

\path[fill=fillColor] (152.00,144.37) rectangle (157.44,146.01);

\path[fill=fillColor] (152.00,146.01) rectangle (157.44,147.65);

\path[fill=fillColor] (152.00,147.65) rectangle (157.44,149.30);

\path[fill=fillColor] (152.00,149.30) rectangle (157.44,150.94);

\path[fill=fillColor] (152.00,150.94) rectangle (157.44,152.58);

\path[fill=fillColor] (152.00,152.58) rectangle (157.44,154.22);

\path[fill=fillColor] (152.00,154.22) rectangle (157.44,155.86);

\path[fill=fillColor] (152.00,155.86) rectangle (157.44,157.50);

\path[fill=fillColor] (152.00,157.50) rectangle (157.44,159.14);

\path[fill=fillColor] (152.00,159.14) rectangle (157.44,160.78);

\path[fill=fillColor] (152.00,160.78) rectangle (157.44,162.42);

\path[fill=fillColor] (152.00,162.42) rectangle (157.44,164.06);

\path[fill=fillColor] (152.00,164.06) rectangle (157.44,165.70);

\path[fill=fillColor] (152.00,165.70) rectangle (157.44,167.35);

\path[fill=fillColor] (152.00,167.35) rectangle (157.44,168.99);

\path[fill=fillColor] (152.00,168.99) rectangle (157.44,170.63);

\path[fill=fillColor] (152.00,170.63) rectangle (157.44,172.27);

\path[fill=fillColor] (152.00,172.27) rectangle (157.44,173.91);

\path[fill=fillColor] (152.00,173.91) rectangle (157.44,175.55);

\path[fill=fillColor] (152.00,175.55) rectangle (157.44,177.19);

\path[fill=fillColor] (152.00,177.19) rectangle (157.44,178.83);

\path[fill=fillColor] (152.00,178.83) rectangle (157.44,180.47);

\path[fill=fillColor] (152.00,180.47) rectangle (157.44,182.11);

\path[fill=fillColor] (152.00,182.11) rectangle (157.44,183.75);

\path[fill=fillColor] (152.00,183.75) rectangle (157.44,185.40);

\path[fill=fillColor] (152.00,185.40) rectangle (157.44,187.04);

\path[fill=fillColor] (152.00,187.04) rectangle (157.44,188.68);

\path[fill=fillColor] (152.00,188.68) rectangle (157.44,190.32);

\path[fill=fillColor] (152.00,190.32) rectangle (157.44,191.96);

\path[fill=fillColor] (152.00,191.96) rectangle (157.44,193.60);

\path[fill=fillColor] (152.00,193.60) rectangle (157.44,195.24);

\path[fill=fillColor] (152.00,195.24) rectangle (157.44,196.88);

\path[fill=fillColor] (152.00,196.88) rectangle (157.44,198.52);

\path[fill=fillColor] (152.00,198.52) rectangle (157.44,200.16);

\path[fill=fillColor] (152.00,200.16) rectangle (157.44,201.80);

\path[fill=fillColor] (152.00,201.80) rectangle (157.44,203.45);

\path[fill=fillColor] (152.00,203.45) rectangle (157.44,205.09);

\path[fill=fillColor] (152.00,205.09) rectangle (157.44,206.73);

\path[fill=fillColor] (152.00,206.73) rectangle (157.44,208.37);

\path[fill=fillColor] (152.00,208.37) rectangle (157.44,210.01);

\path[fill=fillColor] (152.00,210.01) rectangle (157.44,211.65);

\path[fill=fillColor] (152.00,211.65) rectangle (157.44,213.29);

\path[fill=fillColor] (157.44, 49.20) rectangle (162.88, 50.84);

\path[fill=fillColor] (157.44, 50.84) rectangle (162.88, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (157.44, 52.48) rectangle (162.88, 54.12);

\path[fill=fillColor] (157.44, 54.12) rectangle (162.88, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (157.44, 55.76) rectangle (162.88, 57.40);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (157.44, 57.40) rectangle (162.88, 59.05);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (157.44, 59.05) rectangle (162.88, 60.69);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (157.44, 60.69) rectangle (162.88, 62.33);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (157.44, 62.33) rectangle (162.88, 63.97);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (157.44, 63.97) rectangle (162.88, 65.61);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (157.44, 65.61) rectangle (162.88, 67.25);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (157.44, 67.25) rectangle (162.88, 68.89);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (157.44, 68.89) rectangle (162.88, 70.53);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (157.44, 70.53) rectangle (162.88, 72.17);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (157.44, 72.17) rectangle (162.88, 73.81);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] (157.44, 73.81) rectangle (162.88, 75.45);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (157.44, 75.45) rectangle (162.88, 77.10);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (157.44, 77.10) rectangle (162.88, 78.74);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (157.44, 78.74) rectangle (162.88, 80.38);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (157.44, 80.38) rectangle (162.88, 82.02);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (157.44, 82.02) rectangle (162.88, 83.66);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (157.44, 83.66) rectangle (162.88, 85.30);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (157.44, 85.30) rectangle (162.88, 86.94);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (157.44, 86.94) rectangle (162.88, 88.58);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (157.44, 88.58) rectangle (162.88, 90.22);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (157.44, 90.22) rectangle (162.88, 91.86);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (157.44, 91.86) rectangle (162.88, 93.50);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (157.44, 93.50) rectangle (162.88, 95.15);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (157.44, 95.15) rectangle (162.88, 96.79);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (157.44, 96.79) rectangle (162.88, 98.43);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (157.44, 98.43) rectangle (162.88,100.07);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (157.44,100.07) rectangle (162.88,101.71);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (157.44,101.71) rectangle (162.88,103.35);

\path[fill=fillColor] (157.44,103.35) rectangle (162.88,104.99);

\path[fill=fillColor] (157.44,104.99) rectangle (162.88,106.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.44,106.63) rectangle (162.88,108.27);

\path[fill=fillColor] (157.44,108.27) rectangle (162.88,109.91);

\path[fill=fillColor] (157.44,109.91) rectangle (162.88,111.55);

\path[fill=fillColor] (157.44,111.55) rectangle (162.88,113.20);

\path[fill=fillColor] (157.44,113.20) rectangle (162.88,114.84);

\path[fill=fillColor] (157.44,114.84) rectangle (162.88,116.48);

\path[fill=fillColor] (157.44,116.48) rectangle (162.88,118.12);

\path[fill=fillColor] (157.44,118.12) rectangle (162.88,119.76);

\path[fill=fillColor] (157.44,119.76) rectangle (162.88,121.40);

\path[fill=fillColor] (157.44,121.40) rectangle (162.88,123.04);

\path[fill=fillColor] (157.44,123.04) rectangle (162.88,124.68);

\path[fill=fillColor] (157.44,124.68) rectangle (162.88,126.32);

\path[fill=fillColor] (157.44,126.32) rectangle (162.88,127.96);

\path[fill=fillColor] (157.44,127.96) rectangle (162.88,129.60);

\path[fill=fillColor] (157.44,129.60) rectangle (162.88,131.25);

\path[fill=fillColor] (157.44,131.25) rectangle (162.88,132.89);

\path[fill=fillColor] (157.44,132.89) rectangle (162.88,134.53);

\path[fill=fillColor] (157.44,134.53) rectangle (162.88,136.17);

\path[fill=fillColor] (157.44,136.17) rectangle (162.88,137.81);

\path[fill=fillColor] (157.44,137.81) rectangle (162.88,139.45);

\path[fill=fillColor] (157.44,139.45) rectangle (162.88,141.09);

\path[fill=fillColor] (157.44,141.09) rectangle (162.88,142.73);

\path[fill=fillColor] (157.44,142.73) rectangle (162.88,144.37);

\path[fill=fillColor] (157.44,144.37) rectangle (162.88,146.01);

\path[fill=fillColor] (157.44,146.01) rectangle (162.88,147.65);

\path[fill=fillColor] (157.44,147.65) rectangle (162.88,149.30);

\path[fill=fillColor] (157.44,149.30) rectangle (162.88,150.94);

\path[fill=fillColor] (157.44,150.94) rectangle (162.88,152.58);

\path[fill=fillColor] (157.44,152.58) rectangle (162.88,154.22);

\path[fill=fillColor] (157.44,154.22) rectangle (162.88,155.86);

\path[fill=fillColor] (157.44,155.86) rectangle (162.88,157.50);

\path[fill=fillColor] (157.44,157.50) rectangle (162.88,159.14);

\path[fill=fillColor] (157.44,159.14) rectangle (162.88,160.78);

\path[fill=fillColor] (157.44,160.78) rectangle (162.88,162.42);

\path[fill=fillColor] (157.44,162.42) rectangle (162.88,164.06);

\path[fill=fillColor] (157.44,164.06) rectangle (162.88,165.70);

\path[fill=fillColor] (157.44,165.70) rectangle (162.88,167.35);

\path[fill=fillColor] (157.44,167.35) rectangle (162.88,168.99);

\path[fill=fillColor] (157.44,168.99) rectangle (162.88,170.63);

\path[fill=fillColor] (157.44,170.63) rectangle (162.88,172.27);

\path[fill=fillColor] (157.44,172.27) rectangle (162.88,173.91);

\path[fill=fillColor] (157.44,173.91) rectangle (162.88,175.55);

\path[fill=fillColor] (157.44,175.55) rectangle (162.88,177.19);

\path[fill=fillColor] (157.44,177.19) rectangle (162.88,178.83);

\path[fill=fillColor] (157.44,178.83) rectangle (162.88,180.47);

\path[fill=fillColor] (157.44,180.47) rectangle (162.88,182.11);

\path[fill=fillColor] (157.44,182.11) rectangle (162.88,183.75);

\path[fill=fillColor] (157.44,183.75) rectangle (162.88,185.40);

\path[fill=fillColor] (157.44,185.40) rectangle (162.88,187.04);

\path[fill=fillColor] (157.44,187.04) rectangle (162.88,188.68);

\path[fill=fillColor] (157.44,188.68) rectangle (162.88,190.32);

\path[fill=fillColor] (157.44,190.32) rectangle (162.88,191.96);

\path[fill=fillColor] (157.44,191.96) rectangle (162.88,193.60);

\path[fill=fillColor] (157.44,193.60) rectangle (162.88,195.24);

\path[fill=fillColor] (157.44,195.24) rectangle (162.88,196.88);

\path[fill=fillColor] (157.44,196.88) rectangle (162.88,198.52);

\path[fill=fillColor] (157.44,198.52) rectangle (162.88,200.16);

\path[fill=fillColor] (157.44,200.16) rectangle (162.88,201.80);

\path[fill=fillColor] (157.44,201.80) rectangle (162.88,203.45);

\path[fill=fillColor] (157.44,203.45) rectangle (162.88,205.09);

\path[fill=fillColor] (157.44,205.09) rectangle (162.88,206.73);

\path[fill=fillColor] (157.44,206.73) rectangle (162.88,208.37);

\path[fill=fillColor] (157.44,208.37) rectangle (162.88,210.01);

\path[fill=fillColor] (157.44,210.01) rectangle (162.88,211.65);

\path[fill=fillColor] (157.44,211.65) rectangle (162.88,213.29);

\path[fill=fillColor] (162.88, 49.20) rectangle (168.32, 50.84);

\path[fill=fillColor] (162.88, 50.84) rectangle (168.32, 52.48);

\path[fill=fillColor] (162.88, 52.48) rectangle (168.32, 54.12);

\path[fill=fillColor] (162.88, 54.12) rectangle (168.32, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (162.88, 55.76) rectangle (168.32, 57.40);

\path[fill=fillColor] (162.88, 57.40) rectangle (168.32, 59.05);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (162.88, 59.05) rectangle (168.32, 60.69);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (162.88, 60.69) rectangle (168.32, 62.33);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (162.88, 62.33) rectangle (168.32, 63.97);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (162.88, 63.97) rectangle (168.32, 65.61);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (162.88, 65.61) rectangle (168.32, 67.25);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (162.88, 67.25) rectangle (168.32, 68.89);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] (162.88, 68.89) rectangle (168.32, 70.53);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] (162.88, 70.53) rectangle (168.32, 72.17);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (162.88, 72.17) rectangle (168.32, 73.81);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] (162.88, 73.81) rectangle (168.32, 75.45);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (162.88, 75.45) rectangle (168.32, 77.10);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (162.88, 77.10) rectangle (168.32, 78.74);
\definecolor{fillColor}{RGB}{64,143,156}

\path[fill=fillColor] (162.88, 78.74) rectangle (168.32, 80.38);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] (162.88, 80.38) rectangle (168.32, 82.02);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (162.88, 82.02) rectangle (168.32, 83.66);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (162.88, 83.66) rectangle (168.32, 85.30);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (162.88, 85.30) rectangle (168.32, 86.94);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (162.88, 86.94) rectangle (168.32, 88.58);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (162.88, 88.58) rectangle (168.32, 90.22);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (162.88, 90.22) rectangle (168.32, 91.86);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (162.88, 91.86) rectangle (168.32, 93.50);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (162.88, 93.50) rectangle (168.32, 95.15);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (162.88, 95.15) rectangle (168.32, 96.79);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (162.88, 96.79) rectangle (168.32, 98.43);

\path[fill=fillColor] (162.88, 98.43) rectangle (168.32,100.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.88,100.07) rectangle (168.32,101.71);

\path[fill=fillColor] (162.88,101.71) rectangle (168.32,103.35);

\path[fill=fillColor] (162.88,103.35) rectangle (168.32,104.99);

\path[fill=fillColor] (162.88,104.99) rectangle (168.32,106.63);

\path[fill=fillColor] (162.88,106.63) rectangle (168.32,108.27);

\path[fill=fillColor] (162.88,108.27) rectangle (168.32,109.91);

\path[fill=fillColor] (162.88,109.91) rectangle (168.32,111.55);

\path[fill=fillColor] (162.88,111.55) rectangle (168.32,113.20);

\path[fill=fillColor] (162.88,113.20) rectangle (168.32,114.84);

\path[fill=fillColor] (162.88,114.84) rectangle (168.32,116.48);

\path[fill=fillColor] (162.88,116.48) rectangle (168.32,118.12);

\path[fill=fillColor] (162.88,118.12) rectangle (168.32,119.76);

\path[fill=fillColor] (162.88,119.76) rectangle (168.32,121.40);

\path[fill=fillColor] (162.88,121.40) rectangle (168.32,123.04);

\path[fill=fillColor] (162.88,123.04) rectangle (168.32,124.68);

\path[fill=fillColor] (162.88,124.68) rectangle (168.32,126.32);

\path[fill=fillColor] (162.88,126.32) rectangle (168.32,127.96);

\path[fill=fillColor] (162.88,127.96) rectangle (168.32,129.60);

\path[fill=fillColor] (162.88,129.60) rectangle (168.32,131.25);

\path[fill=fillColor] (162.88,131.25) rectangle (168.32,132.89);

\path[fill=fillColor] (162.88,132.89) rectangle (168.32,134.53);

\path[fill=fillColor] (162.88,134.53) rectangle (168.32,136.17);

\path[fill=fillColor] (162.88,136.17) rectangle (168.32,137.81);

\path[fill=fillColor] (162.88,137.81) rectangle (168.32,139.45);

\path[fill=fillColor] (162.88,139.45) rectangle (168.32,141.09);

\path[fill=fillColor] (162.88,141.09) rectangle (168.32,142.73);

\path[fill=fillColor] (162.88,142.73) rectangle (168.32,144.37);

\path[fill=fillColor] (162.88,144.37) rectangle (168.32,146.01);

\path[fill=fillColor] (162.88,146.01) rectangle (168.32,147.65);

\path[fill=fillColor] (162.88,147.65) rectangle (168.32,149.30);

\path[fill=fillColor] (162.88,149.30) rectangle (168.32,150.94);

\path[fill=fillColor] (162.88,150.94) rectangle (168.32,152.58);

\path[fill=fillColor] (162.88,152.58) rectangle (168.32,154.22);

\path[fill=fillColor] (162.88,154.22) rectangle (168.32,155.86);

\path[fill=fillColor] (162.88,155.86) rectangle (168.32,157.50);

\path[fill=fillColor] (162.88,157.50) rectangle (168.32,159.14);

\path[fill=fillColor] (162.88,159.14) rectangle (168.32,160.78);

\path[fill=fillColor] (162.88,160.78) rectangle (168.32,162.42);

\path[fill=fillColor] (162.88,162.42) rectangle (168.32,164.06);

\path[fill=fillColor] (162.88,164.06) rectangle (168.32,165.70);

\path[fill=fillColor] (162.88,165.70) rectangle (168.32,167.35);

\path[fill=fillColor] (162.88,167.35) rectangle (168.32,168.99);

\path[fill=fillColor] (162.88,168.99) rectangle (168.32,170.63);

\path[fill=fillColor] (162.88,170.63) rectangle (168.32,172.27);

\path[fill=fillColor] (162.88,172.27) rectangle (168.32,173.91);

\path[fill=fillColor] (162.88,173.91) rectangle (168.32,175.55);

\path[fill=fillColor] (162.88,175.55) rectangle (168.32,177.19);

\path[fill=fillColor] (162.88,177.19) rectangle (168.32,178.83);

\path[fill=fillColor] (162.88,178.83) rectangle (168.32,180.47);

\path[fill=fillColor] (162.88,180.47) rectangle (168.32,182.11);

\path[fill=fillColor] (162.88,182.11) rectangle (168.32,183.75);

\path[fill=fillColor] (162.88,183.75) rectangle (168.32,185.40);

\path[fill=fillColor] (162.88,185.40) rectangle (168.32,187.04);

\path[fill=fillColor] (162.88,187.04) rectangle (168.32,188.68);

\path[fill=fillColor] (162.88,188.68) rectangle (168.32,190.32);

\path[fill=fillColor] (162.88,190.32) rectangle (168.32,191.96);

\path[fill=fillColor] (162.88,191.96) rectangle (168.32,193.60);

\path[fill=fillColor] (162.88,193.60) rectangle (168.32,195.24);

\path[fill=fillColor] (162.88,195.24) rectangle (168.32,196.88);

\path[fill=fillColor] (162.88,196.88) rectangle (168.32,198.52);

\path[fill=fillColor] (162.88,198.52) rectangle (168.32,200.16);

\path[fill=fillColor] (162.88,200.16) rectangle (168.32,201.80);

\path[fill=fillColor] (162.88,201.80) rectangle (168.32,203.45);

\path[fill=fillColor] (162.88,203.45) rectangle (168.32,205.09);

\path[fill=fillColor] (162.88,205.09) rectangle (168.32,206.73);

\path[fill=fillColor] (162.88,206.73) rectangle (168.32,208.37);

\path[fill=fillColor] (162.88,208.37) rectangle (168.32,210.01);

\path[fill=fillColor] (162.88,210.01) rectangle (168.32,211.65);

\path[fill=fillColor] (162.88,211.65) rectangle (168.32,213.29);

\path[fill=fillColor] (168.32, 49.20) rectangle (173.76, 50.84);

\path[fill=fillColor] (168.32, 50.84) rectangle (173.76, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (168.32, 52.48) rectangle (173.76, 54.12);

\path[fill=fillColor] (168.32, 54.12) rectangle (173.76, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (168.32, 55.76) rectangle (173.76, 57.40);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (168.32, 57.40) rectangle (173.76, 59.05);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (168.32, 59.05) rectangle (173.76, 60.69);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (168.32, 60.69) rectangle (173.76, 62.33);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (168.32, 62.33) rectangle (173.76, 63.97);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (168.32, 63.97) rectangle (173.76, 65.61);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (168.32, 65.61) rectangle (173.76, 67.25);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (168.32, 67.25) rectangle (173.76, 68.89);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] (168.32, 68.89) rectangle (173.76, 70.53);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (168.32, 70.53) rectangle (173.76, 72.17);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (168.32, 72.17) rectangle (173.76, 73.81);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (168.32, 73.81) rectangle (173.76, 75.45);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (168.32, 75.45) rectangle (173.76, 77.10);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (168.32, 77.10) rectangle (173.76, 78.74);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (168.32, 78.74) rectangle (173.76, 80.38);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] (168.32, 80.38) rectangle (173.76, 82.02);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (168.32, 82.02) rectangle (173.76, 83.66);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (168.32, 83.66) rectangle (173.76, 85.30);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (168.32, 85.30) rectangle (173.76, 86.94);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (168.32, 86.94) rectangle (173.76, 88.58);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (168.32, 88.58) rectangle (173.76, 90.22);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (168.32, 90.22) rectangle (173.76, 91.86);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (168.32, 91.86) rectangle (173.76, 93.50);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (168.32, 93.50) rectangle (173.76, 95.15);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (168.32, 95.15) rectangle (173.76, 96.79);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (168.32, 96.79) rectangle (173.76, 98.43);

\path[fill=fillColor] (168.32, 98.43) rectangle (173.76,100.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.32,100.07) rectangle (173.76,101.71);

\path[fill=fillColor] (168.32,101.71) rectangle (173.76,103.35);

\path[fill=fillColor] (168.32,103.35) rectangle (173.76,104.99);

\path[fill=fillColor] (168.32,104.99) rectangle (173.76,106.63);

\path[fill=fillColor] (168.32,106.63) rectangle (173.76,108.27);

\path[fill=fillColor] (168.32,108.27) rectangle (173.76,109.91);

\path[fill=fillColor] (168.32,109.91) rectangle (173.76,111.55);

\path[fill=fillColor] (168.32,111.55) rectangle (173.76,113.20);

\path[fill=fillColor] (168.32,113.20) rectangle (173.76,114.84);

\path[fill=fillColor] (168.32,114.84) rectangle (173.76,116.48);

\path[fill=fillColor] (168.32,116.48) rectangle (173.76,118.12);

\path[fill=fillColor] (168.32,118.12) rectangle (173.76,119.76);

\path[fill=fillColor] (168.32,119.76) rectangle (173.76,121.40);

\path[fill=fillColor] (168.32,121.40) rectangle (173.76,123.04);

\path[fill=fillColor] (168.32,123.04) rectangle (173.76,124.68);

\path[fill=fillColor] (168.32,124.68) rectangle (173.76,126.32);

\path[fill=fillColor] (168.32,126.32) rectangle (173.76,127.96);

\path[fill=fillColor] (168.32,127.96) rectangle (173.76,129.60);

\path[fill=fillColor] (168.32,129.60) rectangle (173.76,131.25);

\path[fill=fillColor] (168.32,131.25) rectangle (173.76,132.89);

\path[fill=fillColor] (168.32,132.89) rectangle (173.76,134.53);

\path[fill=fillColor] (168.32,134.53) rectangle (173.76,136.17);

\path[fill=fillColor] (168.32,136.17) rectangle (173.76,137.81);

\path[fill=fillColor] (168.32,137.81) rectangle (173.76,139.45);

\path[fill=fillColor] (168.32,139.45) rectangle (173.76,141.09);

\path[fill=fillColor] (168.32,141.09) rectangle (173.76,142.73);

\path[fill=fillColor] (168.32,142.73) rectangle (173.76,144.37);

\path[fill=fillColor] (168.32,144.37) rectangle (173.76,146.01);

\path[fill=fillColor] (168.32,146.01) rectangle (173.76,147.65);

\path[fill=fillColor] (168.32,147.65) rectangle (173.76,149.30);

\path[fill=fillColor] (168.32,149.30) rectangle (173.76,150.94);

\path[fill=fillColor] (168.32,150.94) rectangle (173.76,152.58);

\path[fill=fillColor] (168.32,152.58) rectangle (173.76,154.22);

\path[fill=fillColor] (168.32,154.22) rectangle (173.76,155.86);

\path[fill=fillColor] (168.32,155.86) rectangle (173.76,157.50);

\path[fill=fillColor] (168.32,157.50) rectangle (173.76,159.14);

\path[fill=fillColor] (168.32,159.14) rectangle (173.76,160.78);

\path[fill=fillColor] (168.32,160.78) rectangle (173.76,162.42);

\path[fill=fillColor] (168.32,162.42) rectangle (173.76,164.06);

\path[fill=fillColor] (168.32,164.06) rectangle (173.76,165.70);

\path[fill=fillColor] (168.32,165.70) rectangle (173.76,167.35);

\path[fill=fillColor] (168.32,167.35) rectangle (173.76,168.99);

\path[fill=fillColor] (168.32,168.99) rectangle (173.76,170.63);

\path[fill=fillColor] (168.32,170.63) rectangle (173.76,172.27);

\path[fill=fillColor] (168.32,172.27) rectangle (173.76,173.91);

\path[fill=fillColor] (168.32,173.91) rectangle (173.76,175.55);

\path[fill=fillColor] (168.32,175.55) rectangle (173.76,177.19);

\path[fill=fillColor] (168.32,177.19) rectangle (173.76,178.83);

\path[fill=fillColor] (168.32,178.83) rectangle (173.76,180.47);

\path[fill=fillColor] (168.32,180.47) rectangle (173.76,182.11);

\path[fill=fillColor] (168.32,182.11) rectangle (173.76,183.75);

\path[fill=fillColor] (168.32,183.75) rectangle (173.76,185.40);

\path[fill=fillColor] (168.32,185.40) rectangle (173.76,187.04);

\path[fill=fillColor] (168.32,187.04) rectangle (173.76,188.68);

\path[fill=fillColor] (168.32,188.68) rectangle (173.76,190.32);

\path[fill=fillColor] (168.32,190.32) rectangle (173.76,191.96);

\path[fill=fillColor] (168.32,191.96) rectangle (173.76,193.60);

\path[fill=fillColor] (168.32,193.60) rectangle (173.76,195.24);

\path[fill=fillColor] (168.32,195.24) rectangle (173.76,196.88);

\path[fill=fillColor] (168.32,196.88) rectangle (173.76,198.52);

\path[fill=fillColor] (168.32,198.52) rectangle (173.76,200.16);

\path[fill=fillColor] (168.32,200.16) rectangle (173.76,201.80);

\path[fill=fillColor] (168.32,201.80) rectangle (173.76,203.45);

\path[fill=fillColor] (168.32,203.45) rectangle (173.76,205.09);

\path[fill=fillColor] (168.32,205.09) rectangle (173.76,206.73);

\path[fill=fillColor] (168.32,206.73) rectangle (173.76,208.37);

\path[fill=fillColor] (168.32,208.37) rectangle (173.76,210.01);

\path[fill=fillColor] (168.32,210.01) rectangle (173.76,211.65);

\path[fill=fillColor] (168.32,211.65) rectangle (173.76,213.29);

\path[fill=fillColor] (173.76, 49.20) rectangle (179.20, 50.84);

\path[fill=fillColor] (173.76, 50.84) rectangle (179.20, 52.48);

\path[fill=fillColor] (173.76, 52.48) rectangle (179.20, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (173.76, 54.12) rectangle (179.20, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (173.76, 55.76) rectangle (179.20, 57.40);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (173.76, 57.40) rectangle (179.20, 59.05);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (173.76, 59.05) rectangle (179.20, 60.69);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (173.76, 60.69) rectangle (179.20, 62.33);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (173.76, 62.33) rectangle (179.20, 63.97);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (173.76, 63.97) rectangle (179.20, 65.61);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (173.76, 65.61) rectangle (179.20, 67.25);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (173.76, 67.25) rectangle (179.20, 68.89);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (173.76, 68.89) rectangle (179.20, 70.53);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (173.76, 70.53) rectangle (179.20, 72.17);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] (173.76, 72.17) rectangle (179.20, 73.81);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (173.76, 73.81) rectangle (179.20, 75.45);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (173.76, 75.45) rectangle (179.20, 77.10);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (173.76, 77.10) rectangle (179.20, 78.74);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (173.76, 78.74) rectangle (179.20, 80.38);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (173.76, 80.38) rectangle (179.20, 82.02);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (173.76, 82.02) rectangle (179.20, 83.66);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (173.76, 83.66) rectangle (179.20, 85.30);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (173.76, 85.30) rectangle (179.20, 86.94);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (173.76, 86.94) rectangle (179.20, 88.58);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (173.76, 88.58) rectangle (179.20, 90.22);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (173.76, 90.22) rectangle (179.20, 91.86);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (173.76, 91.86) rectangle (179.20, 93.50);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (173.76, 93.50) rectangle (179.20, 95.15);

\path[fill=fillColor] (173.76, 95.15) rectangle (179.20, 96.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.76, 96.79) rectangle (179.20, 98.43);

\path[fill=fillColor] (173.76, 98.43) rectangle (179.20,100.07);

\path[fill=fillColor] (173.76,100.07) rectangle (179.20,101.71);

\path[fill=fillColor] (173.76,101.71) rectangle (179.20,103.35);

\path[fill=fillColor] (173.76,103.35) rectangle (179.20,104.99);

\path[fill=fillColor] (173.76,104.99) rectangle (179.20,106.63);

\path[fill=fillColor] (173.76,106.63) rectangle (179.20,108.27);

\path[fill=fillColor] (173.76,108.27) rectangle (179.20,109.91);

\path[fill=fillColor] (173.76,109.91) rectangle (179.20,111.55);

\path[fill=fillColor] (173.76,111.55) rectangle (179.20,113.20);

\path[fill=fillColor] (173.76,113.20) rectangle (179.20,114.84);

\path[fill=fillColor] (173.76,114.84) rectangle (179.20,116.48);

\path[fill=fillColor] (173.76,116.48) rectangle (179.20,118.12);

\path[fill=fillColor] (173.76,118.12) rectangle (179.20,119.76);

\path[fill=fillColor] (173.76,119.76) rectangle (179.20,121.40);

\path[fill=fillColor] (173.76,121.40) rectangle (179.20,123.04);

\path[fill=fillColor] (173.76,123.04) rectangle (179.20,124.68);

\path[fill=fillColor] (173.76,124.68) rectangle (179.20,126.32);

\path[fill=fillColor] (173.76,126.32) rectangle (179.20,127.96);

\path[fill=fillColor] (173.76,127.96) rectangle (179.20,129.60);

\path[fill=fillColor] (173.76,129.60) rectangle (179.20,131.25);

\path[fill=fillColor] (173.76,131.25) rectangle (179.20,132.89);

\path[fill=fillColor] (173.76,132.89) rectangle (179.20,134.53);

\path[fill=fillColor] (173.76,134.53) rectangle (179.20,136.17);

\path[fill=fillColor] (173.76,136.17) rectangle (179.20,137.81);

\path[fill=fillColor] (173.76,137.81) rectangle (179.20,139.45);

\path[fill=fillColor] (173.76,139.45) rectangle (179.20,141.09);

\path[fill=fillColor] (173.76,141.09) rectangle (179.20,142.73);

\path[fill=fillColor] (173.76,142.73) rectangle (179.20,144.37);

\path[fill=fillColor] (173.76,144.37) rectangle (179.20,146.01);

\path[fill=fillColor] (173.76,146.01) rectangle (179.20,147.65);

\path[fill=fillColor] (173.76,147.65) rectangle (179.20,149.30);

\path[fill=fillColor] (173.76,149.30) rectangle (179.20,150.94);

\path[fill=fillColor] (173.76,150.94) rectangle (179.20,152.58);

\path[fill=fillColor] (173.76,152.58) rectangle (179.20,154.22);

\path[fill=fillColor] (173.76,154.22) rectangle (179.20,155.86);

\path[fill=fillColor] (173.76,155.86) rectangle (179.20,157.50);

\path[fill=fillColor] (173.76,157.50) rectangle (179.20,159.14);

\path[fill=fillColor] (173.76,159.14) rectangle (179.20,160.78);

\path[fill=fillColor] (173.76,160.78) rectangle (179.20,162.42);

\path[fill=fillColor] (173.76,162.42) rectangle (179.20,164.06);

\path[fill=fillColor] (173.76,164.06) rectangle (179.20,165.70);

\path[fill=fillColor] (173.76,165.70) rectangle (179.20,167.35);

\path[fill=fillColor] (173.76,167.35) rectangle (179.20,168.99);

\path[fill=fillColor] (173.76,168.99) rectangle (179.20,170.63);

\path[fill=fillColor] (173.76,170.63) rectangle (179.20,172.27);

\path[fill=fillColor] (173.76,172.27) rectangle (179.20,173.91);

\path[fill=fillColor] (173.76,173.91) rectangle (179.20,175.55);

\path[fill=fillColor] (173.76,175.55) rectangle (179.20,177.19);

\path[fill=fillColor] (173.76,177.19) rectangle (179.20,178.83);

\path[fill=fillColor] (173.76,178.83) rectangle (179.20,180.47);

\path[fill=fillColor] (173.76,180.47) rectangle (179.20,182.11);

\path[fill=fillColor] (173.76,182.11) rectangle (179.20,183.75);

\path[fill=fillColor] (173.76,183.75) rectangle (179.20,185.40);

\path[fill=fillColor] (173.76,185.40) rectangle (179.20,187.04);

\path[fill=fillColor] (173.76,187.04) rectangle (179.20,188.68);

\path[fill=fillColor] (173.76,188.68) rectangle (179.20,190.32);

\path[fill=fillColor] (173.76,190.32) rectangle (179.20,191.96);

\path[fill=fillColor] (173.76,191.96) rectangle (179.20,193.60);

\path[fill=fillColor] (173.76,193.60) rectangle (179.20,195.24);

\path[fill=fillColor] (173.76,195.24) rectangle (179.20,196.88);

\path[fill=fillColor] (173.76,196.88) rectangle (179.20,198.52);

\path[fill=fillColor] (173.76,198.52) rectangle (179.20,200.16);

\path[fill=fillColor] (173.76,200.16) rectangle (179.20,201.80);

\path[fill=fillColor] (173.76,201.80) rectangle (179.20,203.45);

\path[fill=fillColor] (173.76,203.45) rectangle (179.20,205.09);

\path[fill=fillColor] (173.76,205.09) rectangle (179.20,206.73);

\path[fill=fillColor] (173.76,206.73) rectangle (179.20,208.37);

\path[fill=fillColor] (173.76,208.37) rectangle (179.20,210.01);

\path[fill=fillColor] (173.76,210.01) rectangle (179.20,211.65);

\path[fill=fillColor] (173.76,211.65) rectangle (179.20,213.29);

\path[fill=fillColor] (179.20, 49.20) rectangle (184.64, 50.84);

\path[fill=fillColor] (179.20, 50.84) rectangle (184.64, 52.48);

\path[fill=fillColor] (179.20, 52.48) rectangle (184.64, 54.12);

\path[fill=fillColor] (179.20, 54.12) rectangle (184.64, 55.76);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (179.20, 55.76) rectangle (184.64, 57.40);

\path[fill=fillColor] (179.20, 57.40) rectangle (184.64, 59.05);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (179.20, 59.05) rectangle (184.64, 60.69);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (179.20, 60.69) rectangle (184.64, 62.33);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (179.20, 62.33) rectangle (184.64, 63.97);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (179.20, 63.97) rectangle (184.64, 65.61);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (179.20, 65.61) rectangle (184.64, 67.25);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (179.20, 67.25) rectangle (184.64, 68.89);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] (179.20, 68.89) rectangle (184.64, 70.53);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (179.20, 70.53) rectangle (184.64, 72.17);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (179.20, 72.17) rectangle (184.64, 73.81);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (179.20, 73.81) rectangle (184.64, 75.45);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (179.20, 75.45) rectangle (184.64, 77.10);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (179.20, 77.10) rectangle (184.64, 78.74);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (179.20, 78.74) rectangle (184.64, 80.38);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (179.20, 80.38) rectangle (184.64, 82.02);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (179.20, 82.02) rectangle (184.64, 83.66);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (179.20, 83.66) rectangle (184.64, 85.30);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (179.20, 85.30) rectangle (184.64, 86.94);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (179.20, 86.94) rectangle (184.64, 88.58);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (179.20, 88.58) rectangle (184.64, 90.22);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (179.20, 90.22) rectangle (184.64, 91.86);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (179.20, 91.86) rectangle (184.64, 93.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.20, 93.50) rectangle (184.64, 95.15);

\path[fill=fillColor] (179.20, 95.15) rectangle (184.64, 96.79);

\path[fill=fillColor] (179.20, 96.79) rectangle (184.64, 98.43);

\path[fill=fillColor] (179.20, 98.43) rectangle (184.64,100.07);

\path[fill=fillColor] (179.20,100.07) rectangle (184.64,101.71);

\path[fill=fillColor] (179.20,101.71) rectangle (184.64,103.35);

\path[fill=fillColor] (179.20,103.35) rectangle (184.64,104.99);

\path[fill=fillColor] (179.20,104.99) rectangle (184.64,106.63);

\path[fill=fillColor] (179.20,106.63) rectangle (184.64,108.27);

\path[fill=fillColor] (179.20,108.27) rectangle (184.64,109.91);

\path[fill=fillColor] (179.20,109.91) rectangle (184.64,111.55);

\path[fill=fillColor] (179.20,111.55) rectangle (184.64,113.20);

\path[fill=fillColor] (179.20,113.20) rectangle (184.64,114.84);

\path[fill=fillColor] (179.20,114.84) rectangle (184.64,116.48);

\path[fill=fillColor] (179.20,116.48) rectangle (184.64,118.12);

\path[fill=fillColor] (179.20,118.12) rectangle (184.64,119.76);

\path[fill=fillColor] (179.20,119.76) rectangle (184.64,121.40);

\path[fill=fillColor] (179.20,121.40) rectangle (184.64,123.04);

\path[fill=fillColor] (179.20,123.04) rectangle (184.64,124.68);

\path[fill=fillColor] (179.20,124.68) rectangle (184.64,126.32);

\path[fill=fillColor] (179.20,126.32) rectangle (184.64,127.96);

\path[fill=fillColor] (179.20,127.96) rectangle (184.64,129.60);

\path[fill=fillColor] (179.20,129.60) rectangle (184.64,131.25);

\path[fill=fillColor] (179.20,131.25) rectangle (184.64,132.89);

\path[fill=fillColor] (179.20,132.89) rectangle (184.64,134.53);

\path[fill=fillColor] (179.20,134.53) rectangle (184.64,136.17);

\path[fill=fillColor] (179.20,136.17) rectangle (184.64,137.81);

\path[fill=fillColor] (179.20,137.81) rectangle (184.64,139.45);

\path[fill=fillColor] (179.20,139.45) rectangle (184.64,141.09);

\path[fill=fillColor] (179.20,141.09) rectangle (184.64,142.73);

\path[fill=fillColor] (179.20,142.73) rectangle (184.64,144.37);

\path[fill=fillColor] (179.20,144.37) rectangle (184.64,146.01);

\path[fill=fillColor] (179.20,146.01) rectangle (184.64,147.65);

\path[fill=fillColor] (179.20,147.65) rectangle (184.64,149.30);

\path[fill=fillColor] (179.20,149.30) rectangle (184.64,150.94);

\path[fill=fillColor] (179.20,150.94) rectangle (184.64,152.58);

\path[fill=fillColor] (179.20,152.58) rectangle (184.64,154.22);

\path[fill=fillColor] (179.20,154.22) rectangle (184.64,155.86);

\path[fill=fillColor] (179.20,155.86) rectangle (184.64,157.50);

\path[fill=fillColor] (179.20,157.50) rectangle (184.64,159.14);

\path[fill=fillColor] (179.20,159.14) rectangle (184.64,160.78);

\path[fill=fillColor] (179.20,160.78) rectangle (184.64,162.42);

\path[fill=fillColor] (179.20,162.42) rectangle (184.64,164.06);

\path[fill=fillColor] (179.20,164.06) rectangle (184.64,165.70);

\path[fill=fillColor] (179.20,165.70) rectangle (184.64,167.35);

\path[fill=fillColor] (179.20,167.35) rectangle (184.64,168.99);

\path[fill=fillColor] (179.20,168.99) rectangle (184.64,170.63);

\path[fill=fillColor] (179.20,170.63) rectangle (184.64,172.27);

\path[fill=fillColor] (179.20,172.27) rectangle (184.64,173.91);

\path[fill=fillColor] (179.20,173.91) rectangle (184.64,175.55);

\path[fill=fillColor] (179.20,175.55) rectangle (184.64,177.19);

\path[fill=fillColor] (179.20,177.19) rectangle (184.64,178.83);

\path[fill=fillColor] (179.20,178.83) rectangle (184.64,180.47);

\path[fill=fillColor] (179.20,180.47) rectangle (184.64,182.11);

\path[fill=fillColor] (179.20,182.11) rectangle (184.64,183.75);

\path[fill=fillColor] (179.20,183.75) rectangle (184.64,185.40);

\path[fill=fillColor] (179.20,185.40) rectangle (184.64,187.04);

\path[fill=fillColor] (179.20,187.04) rectangle (184.64,188.68);

\path[fill=fillColor] (179.20,188.68) rectangle (184.64,190.32);

\path[fill=fillColor] (179.20,190.32) rectangle (184.64,191.96);

\path[fill=fillColor] (179.20,191.96) rectangle (184.64,193.60);

\path[fill=fillColor] (179.20,193.60) rectangle (184.64,195.24);

\path[fill=fillColor] (179.20,195.24) rectangle (184.64,196.88);

\path[fill=fillColor] (179.20,196.88) rectangle (184.64,198.52);

\path[fill=fillColor] (179.20,198.52) rectangle (184.64,200.16);

\path[fill=fillColor] (179.20,200.16) rectangle (184.64,201.80);

\path[fill=fillColor] (179.20,201.80) rectangle (184.64,203.45);

\path[fill=fillColor] (179.20,203.45) rectangle (184.64,205.09);

\path[fill=fillColor] (179.20,205.09) rectangle (184.64,206.73);

\path[fill=fillColor] (179.20,206.73) rectangle (184.64,208.37);

\path[fill=fillColor] (179.20,208.37) rectangle (184.64,210.01);

\path[fill=fillColor] (179.20,210.01) rectangle (184.64,211.65);

\path[fill=fillColor] (179.20,211.65) rectangle (184.64,213.29);

\path[fill=fillColor] (184.64, 49.20) rectangle (190.08, 50.84);

\path[fill=fillColor] (184.64, 50.84) rectangle (190.08, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (184.64, 52.48) rectangle (190.08, 54.12);

\path[fill=fillColor] (184.64, 54.12) rectangle (190.08, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (184.64, 55.76) rectangle (190.08, 57.40);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (184.64, 57.40) rectangle (190.08, 59.05);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (184.64, 59.05) rectangle (190.08, 60.69);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (184.64, 60.69) rectangle (190.08, 62.33);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (184.64, 62.33) rectangle (190.08, 63.97);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (184.64, 63.97) rectangle (190.08, 65.61);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (184.64, 65.61) rectangle (190.08, 67.25);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (184.64, 67.25) rectangle (190.08, 68.89);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (184.64, 68.89) rectangle (190.08, 70.53);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (184.64, 70.53) rectangle (190.08, 72.17);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (184.64, 72.17) rectangle (190.08, 73.81);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (184.64, 73.81) rectangle (190.08, 75.45);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (184.64, 75.45) rectangle (190.08, 77.10);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (184.64, 77.10) rectangle (190.08, 78.74);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (184.64, 78.74) rectangle (190.08, 80.38);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (184.64, 80.38) rectangle (190.08, 82.02);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (184.64, 82.02) rectangle (190.08, 83.66);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (184.64, 83.66) rectangle (190.08, 85.30);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (184.64, 85.30) rectangle (190.08, 86.94);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (184.64, 86.94) rectangle (190.08, 88.58);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (184.64, 88.58) rectangle (190.08, 90.22);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (184.64, 90.22) rectangle (190.08, 91.86);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (184.64, 91.86) rectangle (190.08, 93.50);

\path[fill=fillColor] (184.64, 93.50) rectangle (190.08, 95.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.64, 95.15) rectangle (190.08, 96.79);

\path[fill=fillColor] (184.64, 96.79) rectangle (190.08, 98.43);

\path[fill=fillColor] (184.64, 98.43) rectangle (190.08,100.07);

\path[fill=fillColor] (184.64,100.07) rectangle (190.08,101.71);

\path[fill=fillColor] (184.64,101.71) rectangle (190.08,103.35);

\path[fill=fillColor] (184.64,103.35) rectangle (190.08,104.99);

\path[fill=fillColor] (184.64,104.99) rectangle (190.08,106.63);

\path[fill=fillColor] (184.64,106.63) rectangle (190.08,108.27);

\path[fill=fillColor] (184.64,108.27) rectangle (190.08,109.91);

\path[fill=fillColor] (184.64,109.91) rectangle (190.08,111.55);

\path[fill=fillColor] (184.64,111.55) rectangle (190.08,113.20);

\path[fill=fillColor] (184.64,113.20) rectangle (190.08,114.84);

\path[fill=fillColor] (184.64,114.84) rectangle (190.08,116.48);

\path[fill=fillColor] (184.64,116.48) rectangle (190.08,118.12);

\path[fill=fillColor] (184.64,118.12) rectangle (190.08,119.76);

\path[fill=fillColor] (184.64,119.76) rectangle (190.08,121.40);

\path[fill=fillColor] (184.64,121.40) rectangle (190.08,123.04);

\path[fill=fillColor] (184.64,123.04) rectangle (190.08,124.68);

\path[fill=fillColor] (184.64,124.68) rectangle (190.08,126.32);

\path[fill=fillColor] (184.64,126.32) rectangle (190.08,127.96);

\path[fill=fillColor] (184.64,127.96) rectangle (190.08,129.60);

\path[fill=fillColor] (184.64,129.60) rectangle (190.08,131.25);

\path[fill=fillColor] (184.64,131.25) rectangle (190.08,132.89);

\path[fill=fillColor] (184.64,132.89) rectangle (190.08,134.53);

\path[fill=fillColor] (184.64,134.53) rectangle (190.08,136.17);

\path[fill=fillColor] (184.64,136.17) rectangle (190.08,137.81);

\path[fill=fillColor] (184.64,137.81) rectangle (190.08,139.45);

\path[fill=fillColor] (184.64,139.45) rectangle (190.08,141.09);

\path[fill=fillColor] (184.64,141.09) rectangle (190.08,142.73);

\path[fill=fillColor] (184.64,142.73) rectangle (190.08,144.37);

\path[fill=fillColor] (184.64,144.37) rectangle (190.08,146.01);

\path[fill=fillColor] (184.64,146.01) rectangle (190.08,147.65);

\path[fill=fillColor] (184.64,147.65) rectangle (190.08,149.30);

\path[fill=fillColor] (184.64,149.30) rectangle (190.08,150.94);

\path[fill=fillColor] (184.64,150.94) rectangle (190.08,152.58);

\path[fill=fillColor] (184.64,152.58) rectangle (190.08,154.22);

\path[fill=fillColor] (184.64,154.22) rectangle (190.08,155.86);

\path[fill=fillColor] (184.64,155.86) rectangle (190.08,157.50);

\path[fill=fillColor] (184.64,157.50) rectangle (190.08,159.14);

\path[fill=fillColor] (184.64,159.14) rectangle (190.08,160.78);

\path[fill=fillColor] (184.64,160.78) rectangle (190.08,162.42);

\path[fill=fillColor] (184.64,162.42) rectangle (190.08,164.06);

\path[fill=fillColor] (184.64,164.06) rectangle (190.08,165.70);

\path[fill=fillColor] (184.64,165.70) rectangle (190.08,167.35);

\path[fill=fillColor] (184.64,167.35) rectangle (190.08,168.99);

\path[fill=fillColor] (184.64,168.99) rectangle (190.08,170.63);

\path[fill=fillColor] (184.64,170.63) rectangle (190.08,172.27);

\path[fill=fillColor] (184.64,172.27) rectangle (190.08,173.91);

\path[fill=fillColor] (184.64,173.91) rectangle (190.08,175.55);

\path[fill=fillColor] (184.64,175.55) rectangle (190.08,177.19);

\path[fill=fillColor] (184.64,177.19) rectangle (190.08,178.83);

\path[fill=fillColor] (184.64,178.83) rectangle (190.08,180.47);

\path[fill=fillColor] (184.64,180.47) rectangle (190.08,182.11);

\path[fill=fillColor] (184.64,182.11) rectangle (190.08,183.75);

\path[fill=fillColor] (184.64,183.75) rectangle (190.08,185.40);

\path[fill=fillColor] (184.64,185.40) rectangle (190.08,187.04);

\path[fill=fillColor] (184.64,187.04) rectangle (190.08,188.68);

\path[fill=fillColor] (184.64,188.68) rectangle (190.08,190.32);

\path[fill=fillColor] (184.64,190.32) rectangle (190.08,191.96);

\path[fill=fillColor] (184.64,191.96) rectangle (190.08,193.60);

\path[fill=fillColor] (184.64,193.60) rectangle (190.08,195.24);

\path[fill=fillColor] (184.64,195.24) rectangle (190.08,196.88);

\path[fill=fillColor] (184.64,196.88) rectangle (190.08,198.52);

\path[fill=fillColor] (184.64,198.52) rectangle (190.08,200.16);

\path[fill=fillColor] (184.64,200.16) rectangle (190.08,201.80);

\path[fill=fillColor] (184.64,201.80) rectangle (190.08,203.45);

\path[fill=fillColor] (184.64,203.45) rectangle (190.08,205.09);

\path[fill=fillColor] (184.64,205.09) rectangle (190.08,206.73);

\path[fill=fillColor] (184.64,206.73) rectangle (190.08,208.37);

\path[fill=fillColor] (184.64,208.37) rectangle (190.08,210.01);

\path[fill=fillColor] (184.64,210.01) rectangle (190.08,211.65);

\path[fill=fillColor] (184.64,211.65) rectangle (190.08,213.29);

\path[fill=fillColor] (190.08, 49.20) rectangle (195.52, 50.84);

\path[fill=fillColor] (190.08, 50.84) rectangle (195.52, 52.48);

\path[fill=fillColor] (190.08, 52.48) rectangle (195.52, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (190.08, 54.12) rectangle (195.52, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (190.08, 55.76) rectangle (195.52, 57.40);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (190.08, 57.40) rectangle (195.52, 59.05);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (190.08, 59.05) rectangle (195.52, 60.69);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (190.08, 60.69) rectangle (195.52, 62.33);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (190.08, 62.33) rectangle (195.52, 63.97);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (190.08, 63.97) rectangle (195.52, 65.61);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (190.08, 65.61) rectangle (195.52, 67.25);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] (190.08, 67.25) rectangle (195.52, 68.89);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] (190.08, 68.89) rectangle (195.52, 70.53);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] (190.08, 70.53) rectangle (195.52, 72.17);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (190.08, 72.17) rectangle (195.52, 73.81);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (190.08, 73.81) rectangle (195.52, 75.45);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (190.08, 75.45) rectangle (195.52, 77.10);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (190.08, 77.10) rectangle (195.52, 78.74);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (190.08, 78.74) rectangle (195.52, 80.38);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (190.08, 80.38) rectangle (195.52, 82.02);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (190.08, 82.02) rectangle (195.52, 83.66);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (190.08, 83.66) rectangle (195.52, 85.30);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (190.08, 85.30) rectangle (195.52, 86.94);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (190.08, 86.94) rectangle (195.52, 88.58);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (190.08, 88.58) rectangle (195.52, 90.22);

\path[fill=fillColor] (190.08, 90.22) rectangle (195.52, 91.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.08, 91.86) rectangle (195.52, 93.50);

\path[fill=fillColor] (190.08, 93.50) rectangle (195.52, 95.15);

\path[fill=fillColor] (190.08, 95.15) rectangle (195.52, 96.79);

\path[fill=fillColor] (190.08, 96.79) rectangle (195.52, 98.43);

\path[fill=fillColor] (190.08, 98.43) rectangle (195.52,100.07);

\path[fill=fillColor] (190.08,100.07) rectangle (195.52,101.71);

\path[fill=fillColor] (190.08,101.71) rectangle (195.52,103.35);

\path[fill=fillColor] (190.08,103.35) rectangle (195.52,104.99);

\path[fill=fillColor] (190.08,104.99) rectangle (195.52,106.63);

\path[fill=fillColor] (190.08,106.63) rectangle (195.52,108.27);

\path[fill=fillColor] (190.08,108.27) rectangle (195.52,109.91);

\path[fill=fillColor] (190.08,109.91) rectangle (195.52,111.55);

\path[fill=fillColor] (190.08,111.55) rectangle (195.52,113.20);

\path[fill=fillColor] (190.08,113.20) rectangle (195.52,114.84);

\path[fill=fillColor] (190.08,114.84) rectangle (195.52,116.48);

\path[fill=fillColor] (190.08,116.48) rectangle (195.52,118.12);

\path[fill=fillColor] (190.08,118.12) rectangle (195.52,119.76);

\path[fill=fillColor] (190.08,119.76) rectangle (195.52,121.40);

\path[fill=fillColor] (190.08,121.40) rectangle (195.52,123.04);

\path[fill=fillColor] (190.08,123.04) rectangle (195.52,124.68);

\path[fill=fillColor] (190.08,124.68) rectangle (195.52,126.32);

\path[fill=fillColor] (190.08,126.32) rectangle (195.52,127.96);

\path[fill=fillColor] (190.08,127.96) rectangle (195.52,129.60);

\path[fill=fillColor] (190.08,129.60) rectangle (195.52,131.25);

\path[fill=fillColor] (190.08,131.25) rectangle (195.52,132.89);

\path[fill=fillColor] (190.08,132.89) rectangle (195.52,134.53);

\path[fill=fillColor] (190.08,134.53) rectangle (195.52,136.17);

\path[fill=fillColor] (190.08,136.17) rectangle (195.52,137.81);

\path[fill=fillColor] (190.08,137.81) rectangle (195.52,139.45);

\path[fill=fillColor] (190.08,139.45) rectangle (195.52,141.09);

\path[fill=fillColor] (190.08,141.09) rectangle (195.52,142.73);

\path[fill=fillColor] (190.08,142.73) rectangle (195.52,144.37);

\path[fill=fillColor] (190.08,144.37) rectangle (195.52,146.01);

\path[fill=fillColor] (190.08,146.01) rectangle (195.52,147.65);

\path[fill=fillColor] (190.08,147.65) rectangle (195.52,149.30);

\path[fill=fillColor] (190.08,149.30) rectangle (195.52,150.94);

\path[fill=fillColor] (190.08,150.94) rectangle (195.52,152.58);

\path[fill=fillColor] (190.08,152.58) rectangle (195.52,154.22);

\path[fill=fillColor] (190.08,154.22) rectangle (195.52,155.86);

\path[fill=fillColor] (190.08,155.86) rectangle (195.52,157.50);

\path[fill=fillColor] (190.08,157.50) rectangle (195.52,159.14);

\path[fill=fillColor] (190.08,159.14) rectangle (195.52,160.78);

\path[fill=fillColor] (190.08,160.78) rectangle (195.52,162.42);

\path[fill=fillColor] (190.08,162.42) rectangle (195.52,164.06);

\path[fill=fillColor] (190.08,164.06) rectangle (195.52,165.70);

\path[fill=fillColor] (190.08,165.70) rectangle (195.52,167.35);

\path[fill=fillColor] (190.08,167.35) rectangle (195.52,168.99);

\path[fill=fillColor] (190.08,168.99) rectangle (195.52,170.63);

\path[fill=fillColor] (190.08,170.63) rectangle (195.52,172.27);

\path[fill=fillColor] (190.08,172.27) rectangle (195.52,173.91);

\path[fill=fillColor] (190.08,173.91) rectangle (195.52,175.55);

\path[fill=fillColor] (190.08,175.55) rectangle (195.52,177.19);

\path[fill=fillColor] (190.08,177.19) rectangle (195.52,178.83);

\path[fill=fillColor] (190.08,178.83) rectangle (195.52,180.47);

\path[fill=fillColor] (190.08,180.47) rectangle (195.52,182.11);

\path[fill=fillColor] (190.08,182.11) rectangle (195.52,183.75);

\path[fill=fillColor] (190.08,183.75) rectangle (195.52,185.40);

\path[fill=fillColor] (190.08,185.40) rectangle (195.52,187.04);

\path[fill=fillColor] (190.08,187.04) rectangle (195.52,188.68);

\path[fill=fillColor] (190.08,188.68) rectangle (195.52,190.32);

\path[fill=fillColor] (190.08,190.32) rectangle (195.52,191.96);

\path[fill=fillColor] (190.08,191.96) rectangle (195.52,193.60);

\path[fill=fillColor] (190.08,193.60) rectangle (195.52,195.24);

\path[fill=fillColor] (190.08,195.24) rectangle (195.52,196.88);

\path[fill=fillColor] (190.08,196.88) rectangle (195.52,198.52);

\path[fill=fillColor] (190.08,198.52) rectangle (195.52,200.16);

\path[fill=fillColor] (190.08,200.16) rectangle (195.52,201.80);

\path[fill=fillColor] (190.08,201.80) rectangle (195.52,203.45);

\path[fill=fillColor] (190.08,203.45) rectangle (195.52,205.09);

\path[fill=fillColor] (190.08,205.09) rectangle (195.52,206.73);

\path[fill=fillColor] (190.08,206.73) rectangle (195.52,208.37);

\path[fill=fillColor] (190.08,208.37) rectangle (195.52,210.01);

\path[fill=fillColor] (190.08,210.01) rectangle (195.52,211.65);

\path[fill=fillColor] (190.08,211.65) rectangle (195.52,213.29);

\path[fill=fillColor] (195.52, 49.20) rectangle (200.96, 50.84);

\path[fill=fillColor] (195.52, 50.84) rectangle (200.96, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (195.52, 52.48) rectangle (200.96, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (195.52, 54.12) rectangle (200.96, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (195.52, 55.76) rectangle (200.96, 57.40);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (195.52, 57.40) rectangle (200.96, 59.05);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (195.52, 59.05) rectangle (200.96, 60.69);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (195.52, 60.69) rectangle (200.96, 62.33);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (195.52, 62.33) rectangle (200.96, 63.97);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (195.52, 63.97) rectangle (200.96, 65.61);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (195.52, 65.61) rectangle (200.96, 67.25);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (195.52, 67.25) rectangle (200.96, 68.89);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (195.52, 68.89) rectangle (200.96, 70.53);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (195.52, 70.53) rectangle (200.96, 72.17);

\path[fill=fillColor] (195.52, 72.17) rectangle (200.96, 73.81);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (195.52, 73.81) rectangle (200.96, 75.45);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (195.52, 75.45) rectangle (200.96, 77.10);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (195.52, 77.10) rectangle (200.96, 78.74);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (195.52, 78.74) rectangle (200.96, 80.38);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (195.52, 80.38) rectangle (200.96, 82.02);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (195.52, 82.02) rectangle (200.96, 83.66);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (195.52, 83.66) rectangle (200.96, 85.30);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (195.52, 85.30) rectangle (200.96, 86.94);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (195.52, 86.94) rectangle (200.96, 88.58);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (195.52, 88.58) rectangle (200.96, 90.22);

\path[fill=fillColor] (195.52, 90.22) rectangle (200.96, 91.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.52, 91.86) rectangle (200.96, 93.50);

\path[fill=fillColor] (195.52, 93.50) rectangle (200.96, 95.15);

\path[fill=fillColor] (195.52, 95.15) rectangle (200.96, 96.79);

\path[fill=fillColor] (195.52, 96.79) rectangle (200.96, 98.43);

\path[fill=fillColor] (195.52, 98.43) rectangle (200.96,100.07);

\path[fill=fillColor] (195.52,100.07) rectangle (200.96,101.71);

\path[fill=fillColor] (195.52,101.71) rectangle (200.96,103.35);

\path[fill=fillColor] (195.52,103.35) rectangle (200.96,104.99);

\path[fill=fillColor] (195.52,104.99) rectangle (200.96,106.63);

\path[fill=fillColor] (195.52,106.63) rectangle (200.96,108.27);

\path[fill=fillColor] (195.52,108.27) rectangle (200.96,109.91);

\path[fill=fillColor] (195.52,109.91) rectangle (200.96,111.55);

\path[fill=fillColor] (195.52,111.55) rectangle (200.96,113.20);

\path[fill=fillColor] (195.52,113.20) rectangle (200.96,114.84);

\path[fill=fillColor] (195.52,114.84) rectangle (200.96,116.48);

\path[fill=fillColor] (195.52,116.48) rectangle (200.96,118.12);

\path[fill=fillColor] (195.52,118.12) rectangle (200.96,119.76);

\path[fill=fillColor] (195.52,119.76) rectangle (200.96,121.40);

\path[fill=fillColor] (195.52,121.40) rectangle (200.96,123.04);

\path[fill=fillColor] (195.52,123.04) rectangle (200.96,124.68);

\path[fill=fillColor] (195.52,124.68) rectangle (200.96,126.32);

\path[fill=fillColor] (195.52,126.32) rectangle (200.96,127.96);

\path[fill=fillColor] (195.52,127.96) rectangle (200.96,129.60);

\path[fill=fillColor] (195.52,129.60) rectangle (200.96,131.25);

\path[fill=fillColor] (195.52,131.25) rectangle (200.96,132.89);

\path[fill=fillColor] (195.52,132.89) rectangle (200.96,134.53);

\path[fill=fillColor] (195.52,134.53) rectangle (200.96,136.17);

\path[fill=fillColor] (195.52,136.17) rectangle (200.96,137.81);

\path[fill=fillColor] (195.52,137.81) rectangle (200.96,139.45);

\path[fill=fillColor] (195.52,139.45) rectangle (200.96,141.09);

\path[fill=fillColor] (195.52,141.09) rectangle (200.96,142.73);

\path[fill=fillColor] (195.52,142.73) rectangle (200.96,144.37);

\path[fill=fillColor] (195.52,144.37) rectangle (200.96,146.01);

\path[fill=fillColor] (195.52,146.01) rectangle (200.96,147.65);

\path[fill=fillColor] (195.52,147.65) rectangle (200.96,149.30);

\path[fill=fillColor] (195.52,149.30) rectangle (200.96,150.94);

\path[fill=fillColor] (195.52,150.94) rectangle (200.96,152.58);

\path[fill=fillColor] (195.52,152.58) rectangle (200.96,154.22);

\path[fill=fillColor] (195.52,154.22) rectangle (200.96,155.86);

\path[fill=fillColor] (195.52,155.86) rectangle (200.96,157.50);

\path[fill=fillColor] (195.52,157.50) rectangle (200.96,159.14);

\path[fill=fillColor] (195.52,159.14) rectangle (200.96,160.78);

\path[fill=fillColor] (195.52,160.78) rectangle (200.96,162.42);

\path[fill=fillColor] (195.52,162.42) rectangle (200.96,164.06);

\path[fill=fillColor] (195.52,164.06) rectangle (200.96,165.70);

\path[fill=fillColor] (195.52,165.70) rectangle (200.96,167.35);

\path[fill=fillColor] (195.52,167.35) rectangle (200.96,168.99);

\path[fill=fillColor] (195.52,168.99) rectangle (200.96,170.63);

\path[fill=fillColor] (195.52,170.63) rectangle (200.96,172.27);

\path[fill=fillColor] (195.52,172.27) rectangle (200.96,173.91);

\path[fill=fillColor] (195.52,173.91) rectangle (200.96,175.55);

\path[fill=fillColor] (195.52,175.55) rectangle (200.96,177.19);

\path[fill=fillColor] (195.52,177.19) rectangle (200.96,178.83);

\path[fill=fillColor] (195.52,178.83) rectangle (200.96,180.47);

\path[fill=fillColor] (195.52,180.47) rectangle (200.96,182.11);

\path[fill=fillColor] (195.52,182.11) rectangle (200.96,183.75);

\path[fill=fillColor] (195.52,183.75) rectangle (200.96,185.40);

\path[fill=fillColor] (195.52,185.40) rectangle (200.96,187.04);

\path[fill=fillColor] (195.52,187.04) rectangle (200.96,188.68);

\path[fill=fillColor] (195.52,188.68) rectangle (200.96,190.32);

\path[fill=fillColor] (195.52,190.32) rectangle (200.96,191.96);

\path[fill=fillColor] (195.52,191.96) rectangle (200.96,193.60);

\path[fill=fillColor] (195.52,193.60) rectangle (200.96,195.24);

\path[fill=fillColor] (195.52,195.24) rectangle (200.96,196.88);

\path[fill=fillColor] (195.52,196.88) rectangle (200.96,198.52);

\path[fill=fillColor] (195.52,198.52) rectangle (200.96,200.16);

\path[fill=fillColor] (195.52,200.16) rectangle (200.96,201.80);

\path[fill=fillColor] (195.52,201.80) rectangle (200.96,203.45);

\path[fill=fillColor] (195.52,203.45) rectangle (200.96,205.09);

\path[fill=fillColor] (195.52,205.09) rectangle (200.96,206.73);

\path[fill=fillColor] (195.52,206.73) rectangle (200.96,208.37);

\path[fill=fillColor] (195.52,208.37) rectangle (200.96,210.01);

\path[fill=fillColor] (195.52,210.01) rectangle (200.96,211.65);

\path[fill=fillColor] (195.52,211.65) rectangle (200.96,213.29);

\path[fill=fillColor] (200.96, 49.20) rectangle (206.40, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (200.96, 50.84) rectangle (206.40, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (200.96, 52.48) rectangle (206.40, 54.12);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (200.96, 54.12) rectangle (206.40, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (200.96, 55.76) rectangle (206.40, 57.40);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (200.96, 57.40) rectangle (206.40, 59.05);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (200.96, 59.05) rectangle (206.40, 60.69);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (200.96, 60.69) rectangle (206.40, 62.33);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (200.96, 62.33) rectangle (206.40, 63.97);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (200.96, 63.97) rectangle (206.40, 65.61);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (200.96, 65.61) rectangle (206.40, 67.25);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (200.96, 67.25) rectangle (206.40, 68.89);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] (200.96, 68.89) rectangle (206.40, 70.53);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (200.96, 70.53) rectangle (206.40, 72.17);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (200.96, 72.17) rectangle (206.40, 73.81);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (200.96, 73.81) rectangle (206.40, 75.45);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (200.96, 75.45) rectangle (206.40, 77.10);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (200.96, 77.10) rectangle (206.40, 78.74);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (200.96, 78.74) rectangle (206.40, 80.38);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (200.96, 80.38) rectangle (206.40, 82.02);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (200.96, 82.02) rectangle (206.40, 83.66);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (200.96, 83.66) rectangle (206.40, 85.30);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (200.96, 85.30) rectangle (206.40, 86.94);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (200.96, 86.94) rectangle (206.40, 88.58);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (200.96, 88.58) rectangle (206.40, 90.22);

\path[fill=fillColor] (200.96, 90.22) rectangle (206.40, 91.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.96, 91.86) rectangle (206.40, 93.50);

\path[fill=fillColor] (200.96, 93.50) rectangle (206.40, 95.15);

\path[fill=fillColor] (200.96, 95.15) rectangle (206.40, 96.79);

\path[fill=fillColor] (200.96, 96.79) rectangle (206.40, 98.43);

\path[fill=fillColor] (200.96, 98.43) rectangle (206.40,100.07);

\path[fill=fillColor] (200.96,100.07) rectangle (206.40,101.71);

\path[fill=fillColor] (200.96,101.71) rectangle (206.40,103.35);

\path[fill=fillColor] (200.96,103.35) rectangle (206.40,104.99);

\path[fill=fillColor] (200.96,104.99) rectangle (206.40,106.63);

\path[fill=fillColor] (200.96,106.63) rectangle (206.40,108.27);

\path[fill=fillColor] (200.96,108.27) rectangle (206.40,109.91);

\path[fill=fillColor] (200.96,109.91) rectangle (206.40,111.55);

\path[fill=fillColor] (200.96,111.55) rectangle (206.40,113.20);

\path[fill=fillColor] (200.96,113.20) rectangle (206.40,114.84);

\path[fill=fillColor] (200.96,114.84) rectangle (206.40,116.48);

\path[fill=fillColor] (200.96,116.48) rectangle (206.40,118.12);

\path[fill=fillColor] (200.96,118.12) rectangle (206.40,119.76);

\path[fill=fillColor] (200.96,119.76) rectangle (206.40,121.40);

\path[fill=fillColor] (200.96,121.40) rectangle (206.40,123.04);

\path[fill=fillColor] (200.96,123.04) rectangle (206.40,124.68);

\path[fill=fillColor] (200.96,124.68) rectangle (206.40,126.32);

\path[fill=fillColor] (200.96,126.32) rectangle (206.40,127.96);

\path[fill=fillColor] (200.96,127.96) rectangle (206.40,129.60);

\path[fill=fillColor] (200.96,129.60) rectangle (206.40,131.25);

\path[fill=fillColor] (200.96,131.25) rectangle (206.40,132.89);

\path[fill=fillColor] (200.96,132.89) rectangle (206.40,134.53);

\path[fill=fillColor] (200.96,134.53) rectangle (206.40,136.17);

\path[fill=fillColor] (200.96,136.17) rectangle (206.40,137.81);

\path[fill=fillColor] (200.96,137.81) rectangle (206.40,139.45);

\path[fill=fillColor] (200.96,139.45) rectangle (206.40,141.09);

\path[fill=fillColor] (200.96,141.09) rectangle (206.40,142.73);

\path[fill=fillColor] (200.96,142.73) rectangle (206.40,144.37);

\path[fill=fillColor] (200.96,144.37) rectangle (206.40,146.01);

\path[fill=fillColor] (200.96,146.01) rectangle (206.40,147.65);

\path[fill=fillColor] (200.96,147.65) rectangle (206.40,149.30);

\path[fill=fillColor] (200.96,149.30) rectangle (206.40,150.94);

\path[fill=fillColor] (200.96,150.94) rectangle (206.40,152.58);

\path[fill=fillColor] (200.96,152.58) rectangle (206.40,154.22);

\path[fill=fillColor] (200.96,154.22) rectangle (206.40,155.86);

\path[fill=fillColor] (200.96,155.86) rectangle (206.40,157.50);

\path[fill=fillColor] (200.96,157.50) rectangle (206.40,159.14);

\path[fill=fillColor] (200.96,159.14) rectangle (206.40,160.78);

\path[fill=fillColor] (200.96,160.78) rectangle (206.40,162.42);

\path[fill=fillColor] (200.96,162.42) rectangle (206.40,164.06);

\path[fill=fillColor] (200.96,164.06) rectangle (206.40,165.70);

\path[fill=fillColor] (200.96,165.70) rectangle (206.40,167.35);

\path[fill=fillColor] (200.96,167.35) rectangle (206.40,168.99);

\path[fill=fillColor] (200.96,168.99) rectangle (206.40,170.63);

\path[fill=fillColor] (200.96,170.63) rectangle (206.40,172.27);

\path[fill=fillColor] (200.96,172.27) rectangle (206.40,173.91);

\path[fill=fillColor] (200.96,173.91) rectangle (206.40,175.55);

\path[fill=fillColor] (200.96,175.55) rectangle (206.40,177.19);

\path[fill=fillColor] (200.96,177.19) rectangle (206.40,178.83);

\path[fill=fillColor] (200.96,178.83) rectangle (206.40,180.47);

\path[fill=fillColor] (200.96,180.47) rectangle (206.40,182.11);

\path[fill=fillColor] (200.96,182.11) rectangle (206.40,183.75);

\path[fill=fillColor] (200.96,183.75) rectangle (206.40,185.40);

\path[fill=fillColor] (200.96,185.40) rectangle (206.40,187.04);

\path[fill=fillColor] (200.96,187.04) rectangle (206.40,188.68);

\path[fill=fillColor] (200.96,188.68) rectangle (206.40,190.32);

\path[fill=fillColor] (200.96,190.32) rectangle (206.40,191.96);

\path[fill=fillColor] (200.96,191.96) rectangle (206.40,193.60);

\path[fill=fillColor] (200.96,193.60) rectangle (206.40,195.24);

\path[fill=fillColor] (200.96,195.24) rectangle (206.40,196.88);

\path[fill=fillColor] (200.96,196.88) rectangle (206.40,198.52);

\path[fill=fillColor] (200.96,198.52) rectangle (206.40,200.16);

\path[fill=fillColor] (200.96,200.16) rectangle (206.40,201.80);

\path[fill=fillColor] (200.96,201.80) rectangle (206.40,203.45);

\path[fill=fillColor] (200.96,203.45) rectangle (206.40,205.09);

\path[fill=fillColor] (200.96,205.09) rectangle (206.40,206.73);

\path[fill=fillColor] (200.96,206.73) rectangle (206.40,208.37);

\path[fill=fillColor] (200.96,208.37) rectangle (206.40,210.01);

\path[fill=fillColor] (200.96,210.01) rectangle (206.40,211.65);

\path[fill=fillColor] (200.96,211.65) rectangle (206.40,213.29);

\path[fill=fillColor] (206.40, 49.20) rectangle (211.84, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (206.40, 50.84) rectangle (211.84, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (206.40, 52.48) rectangle (211.84, 54.12);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (206.40, 54.12) rectangle (211.84, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (206.40, 55.76) rectangle (211.84, 57.40);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (206.40, 57.40) rectangle (211.84, 59.05);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (206.40, 59.05) rectangle (211.84, 60.69);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (206.40, 60.69) rectangle (211.84, 62.33);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (206.40, 62.33) rectangle (211.84, 63.97);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (206.40, 63.97) rectangle (211.84, 65.61);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (206.40, 65.61) rectangle (211.84, 67.25);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (206.40, 67.25) rectangle (211.84, 68.89);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (206.40, 68.89) rectangle (211.84, 70.53);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (206.40, 70.53) rectangle (211.84, 72.17);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (206.40, 72.17) rectangle (211.84, 73.81);
\definecolor{fillColor}{RGB}{84,155,166}

\path[fill=fillColor] (206.40, 73.81) rectangle (211.84, 75.45);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] (206.40, 75.45) rectangle (211.84, 77.10);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (206.40, 77.10) rectangle (211.84, 78.74);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (206.40, 78.74) rectangle (211.84, 80.38);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (206.40, 80.38) rectangle (211.84, 82.02);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (206.40, 82.02) rectangle (211.84, 83.66);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (206.40, 83.66) rectangle (211.84, 85.30);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (206.40, 85.30) rectangle (211.84, 86.94);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (206.40, 86.94) rectangle (211.84, 88.58);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (206.40, 88.58) rectangle (211.84, 90.22);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (206.40, 90.22) rectangle (211.84, 91.86);

\path[fill=fillColor] (206.40, 91.86) rectangle (211.84, 93.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.40, 93.50) rectangle (211.84, 95.15);

\path[fill=fillColor] (206.40, 95.15) rectangle (211.84, 96.79);

\path[fill=fillColor] (206.40, 96.79) rectangle (211.84, 98.43);

\path[fill=fillColor] (206.40, 98.43) rectangle (211.84,100.07);

\path[fill=fillColor] (206.40,100.07) rectangle (211.84,101.71);

\path[fill=fillColor] (206.40,101.71) rectangle (211.84,103.35);

\path[fill=fillColor] (206.40,103.35) rectangle (211.84,104.99);

\path[fill=fillColor] (206.40,104.99) rectangle (211.84,106.63);

\path[fill=fillColor] (206.40,106.63) rectangle (211.84,108.27);

\path[fill=fillColor] (206.40,108.27) rectangle (211.84,109.91);

\path[fill=fillColor] (206.40,109.91) rectangle (211.84,111.55);

\path[fill=fillColor] (206.40,111.55) rectangle (211.84,113.20);

\path[fill=fillColor] (206.40,113.20) rectangle (211.84,114.84);

\path[fill=fillColor] (206.40,114.84) rectangle (211.84,116.48);

\path[fill=fillColor] (206.40,116.48) rectangle (211.84,118.12);

\path[fill=fillColor] (206.40,118.12) rectangle (211.84,119.76);

\path[fill=fillColor] (206.40,119.76) rectangle (211.84,121.40);

\path[fill=fillColor] (206.40,121.40) rectangle (211.84,123.04);

\path[fill=fillColor] (206.40,123.04) rectangle (211.84,124.68);

\path[fill=fillColor] (206.40,124.68) rectangle (211.84,126.32);

\path[fill=fillColor] (206.40,126.32) rectangle (211.84,127.96);

\path[fill=fillColor] (206.40,127.96) rectangle (211.84,129.60);

\path[fill=fillColor] (206.40,129.60) rectangle (211.84,131.25);

\path[fill=fillColor] (206.40,131.25) rectangle (211.84,132.89);

\path[fill=fillColor] (206.40,132.89) rectangle (211.84,134.53);

\path[fill=fillColor] (206.40,134.53) rectangle (211.84,136.17);

\path[fill=fillColor] (206.40,136.17) rectangle (211.84,137.81);

\path[fill=fillColor] (206.40,137.81) rectangle (211.84,139.45);

\path[fill=fillColor] (206.40,139.45) rectangle (211.84,141.09);

\path[fill=fillColor] (206.40,141.09) rectangle (211.84,142.73);

\path[fill=fillColor] (206.40,142.73) rectangle (211.84,144.37);

\path[fill=fillColor] (206.40,144.37) rectangle (211.84,146.01);

\path[fill=fillColor] (206.40,146.01) rectangle (211.84,147.65);

\path[fill=fillColor] (206.40,147.65) rectangle (211.84,149.30);

\path[fill=fillColor] (206.40,149.30) rectangle (211.84,150.94);

\path[fill=fillColor] (206.40,150.94) rectangle (211.84,152.58);

\path[fill=fillColor] (206.40,152.58) rectangle (211.84,154.22);

\path[fill=fillColor] (206.40,154.22) rectangle (211.84,155.86);

\path[fill=fillColor] (206.40,155.86) rectangle (211.84,157.50);

\path[fill=fillColor] (206.40,157.50) rectangle (211.84,159.14);

\path[fill=fillColor] (206.40,159.14) rectangle (211.84,160.78);

\path[fill=fillColor] (206.40,160.78) rectangle (211.84,162.42);

\path[fill=fillColor] (206.40,162.42) rectangle (211.84,164.06);

\path[fill=fillColor] (206.40,164.06) rectangle (211.84,165.70);

\path[fill=fillColor] (206.40,165.70) rectangle (211.84,167.35);

\path[fill=fillColor] (206.40,167.35) rectangle (211.84,168.99);

\path[fill=fillColor] (206.40,168.99) rectangle (211.84,170.63);

\path[fill=fillColor] (206.40,170.63) rectangle (211.84,172.27);

\path[fill=fillColor] (206.40,172.27) rectangle (211.84,173.91);

\path[fill=fillColor] (206.40,173.91) rectangle (211.84,175.55);

\path[fill=fillColor] (206.40,175.55) rectangle (211.84,177.19);

\path[fill=fillColor] (206.40,177.19) rectangle (211.84,178.83);

\path[fill=fillColor] (206.40,178.83) rectangle (211.84,180.47);

\path[fill=fillColor] (206.40,180.47) rectangle (211.84,182.11);

\path[fill=fillColor] (206.40,182.11) rectangle (211.84,183.75);

\path[fill=fillColor] (206.40,183.75) rectangle (211.84,185.40);

\path[fill=fillColor] (206.40,185.40) rectangle (211.84,187.04);

\path[fill=fillColor] (206.40,187.04) rectangle (211.84,188.68);

\path[fill=fillColor] (206.40,188.68) rectangle (211.84,190.32);

\path[fill=fillColor] (206.40,190.32) rectangle (211.84,191.96);

\path[fill=fillColor] (206.40,191.96) rectangle (211.84,193.60);

\path[fill=fillColor] (206.40,193.60) rectangle (211.84,195.24);

\path[fill=fillColor] (206.40,195.24) rectangle (211.84,196.88);

\path[fill=fillColor] (206.40,196.88) rectangle (211.84,198.52);

\path[fill=fillColor] (206.40,198.52) rectangle (211.84,200.16);

\path[fill=fillColor] (206.40,200.16) rectangle (211.84,201.80);

\path[fill=fillColor] (206.40,201.80) rectangle (211.84,203.45);

\path[fill=fillColor] (206.40,203.45) rectangle (211.84,205.09);

\path[fill=fillColor] (206.40,205.09) rectangle (211.84,206.73);

\path[fill=fillColor] (206.40,206.73) rectangle (211.84,208.37);

\path[fill=fillColor] (206.40,208.37) rectangle (211.84,210.01);

\path[fill=fillColor] (206.40,210.01) rectangle (211.84,211.65);

\path[fill=fillColor] (206.40,211.65) rectangle (211.84,213.29);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (211.84, 49.20) rectangle (217.28, 50.84);

\path[fill=fillColor] (211.84, 50.84) rectangle (217.28, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (211.84, 52.48) rectangle (217.28, 54.12);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (211.84, 54.12) rectangle (217.28, 55.76);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (211.84, 55.76) rectangle (217.28, 57.40);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (211.84, 57.40) rectangle (217.28, 59.05);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (211.84, 59.05) rectangle (217.28, 60.69);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (211.84, 60.69) rectangle (217.28, 62.33);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (211.84, 62.33) rectangle (217.28, 63.97);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] (211.84, 63.97) rectangle (217.28, 65.61);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (211.84, 65.61) rectangle (217.28, 67.25);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (211.84, 67.25) rectangle (217.28, 68.89);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (211.84, 68.89) rectangle (217.28, 70.53);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (211.84, 70.53) rectangle (217.28, 72.17);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (211.84, 72.17) rectangle (217.28, 73.81);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] (211.84, 73.81) rectangle (217.28, 75.45);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (211.84, 75.45) rectangle (217.28, 77.10);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (211.84, 77.10) rectangle (217.28, 78.74);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (211.84, 78.74) rectangle (217.28, 80.38);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (211.84, 80.38) rectangle (217.28, 82.02);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (211.84, 82.02) rectangle (217.28, 83.66);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (211.84, 83.66) rectangle (217.28, 85.30);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (211.84, 85.30) rectangle (217.28, 86.94);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (211.84, 86.94) rectangle (217.28, 88.58);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (211.84, 88.58) rectangle (217.28, 90.22);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (211.84, 90.22) rectangle (217.28, 91.86);

\path[fill=fillColor] (211.84, 91.86) rectangle (217.28, 93.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.84, 93.50) rectangle (217.28, 95.15);

\path[fill=fillColor] (211.84, 95.15) rectangle (217.28, 96.79);

\path[fill=fillColor] (211.84, 96.79) rectangle (217.28, 98.43);

\path[fill=fillColor] (211.84, 98.43) rectangle (217.28,100.07);

\path[fill=fillColor] (211.84,100.07) rectangle (217.28,101.71);

\path[fill=fillColor] (211.84,101.71) rectangle (217.28,103.35);

\path[fill=fillColor] (211.84,103.35) rectangle (217.28,104.99);

\path[fill=fillColor] (211.84,104.99) rectangle (217.28,106.63);

\path[fill=fillColor] (211.84,106.63) rectangle (217.28,108.27);

\path[fill=fillColor] (211.84,108.27) rectangle (217.28,109.91);

\path[fill=fillColor] (211.84,109.91) rectangle (217.28,111.55);

\path[fill=fillColor] (211.84,111.55) rectangle (217.28,113.20);

\path[fill=fillColor] (211.84,113.20) rectangle (217.28,114.84);

\path[fill=fillColor] (211.84,114.84) rectangle (217.28,116.48);

\path[fill=fillColor] (211.84,116.48) rectangle (217.28,118.12);

\path[fill=fillColor] (211.84,118.12) rectangle (217.28,119.76);

\path[fill=fillColor] (211.84,119.76) rectangle (217.28,121.40);

\path[fill=fillColor] (211.84,121.40) rectangle (217.28,123.04);

\path[fill=fillColor] (211.84,123.04) rectangle (217.28,124.68);

\path[fill=fillColor] (211.84,124.68) rectangle (217.28,126.32);

\path[fill=fillColor] (211.84,126.32) rectangle (217.28,127.96);

\path[fill=fillColor] (211.84,127.96) rectangle (217.28,129.60);

\path[fill=fillColor] (211.84,129.60) rectangle (217.28,131.25);

\path[fill=fillColor] (211.84,131.25) rectangle (217.28,132.89);

\path[fill=fillColor] (211.84,132.89) rectangle (217.28,134.53);

\path[fill=fillColor] (211.84,134.53) rectangle (217.28,136.17);

\path[fill=fillColor] (211.84,136.17) rectangle (217.28,137.81);

\path[fill=fillColor] (211.84,137.81) rectangle (217.28,139.45);

\path[fill=fillColor] (211.84,139.45) rectangle (217.28,141.09);

\path[fill=fillColor] (211.84,141.09) rectangle (217.28,142.73);

\path[fill=fillColor] (211.84,142.73) rectangle (217.28,144.37);

\path[fill=fillColor] (211.84,144.37) rectangle (217.28,146.01);

\path[fill=fillColor] (211.84,146.01) rectangle (217.28,147.65);

\path[fill=fillColor] (211.84,147.65) rectangle (217.28,149.30);

\path[fill=fillColor] (211.84,149.30) rectangle (217.28,150.94);

\path[fill=fillColor] (211.84,150.94) rectangle (217.28,152.58);

\path[fill=fillColor] (211.84,152.58) rectangle (217.28,154.22);

\path[fill=fillColor] (211.84,154.22) rectangle (217.28,155.86);

\path[fill=fillColor] (211.84,155.86) rectangle (217.28,157.50);

\path[fill=fillColor] (211.84,157.50) rectangle (217.28,159.14);

\path[fill=fillColor] (211.84,159.14) rectangle (217.28,160.78);

\path[fill=fillColor] (211.84,160.78) rectangle (217.28,162.42);

\path[fill=fillColor] (211.84,162.42) rectangle (217.28,164.06);

\path[fill=fillColor] (211.84,164.06) rectangle (217.28,165.70);

\path[fill=fillColor] (211.84,165.70) rectangle (217.28,167.35);

\path[fill=fillColor] (211.84,167.35) rectangle (217.28,168.99);

\path[fill=fillColor] (211.84,168.99) rectangle (217.28,170.63);

\path[fill=fillColor] (211.84,170.63) rectangle (217.28,172.27);

\path[fill=fillColor] (211.84,172.27) rectangle (217.28,173.91);

\path[fill=fillColor] (211.84,173.91) rectangle (217.28,175.55);

\path[fill=fillColor] (211.84,175.55) rectangle (217.28,177.19);

\path[fill=fillColor] (211.84,177.19) rectangle (217.28,178.83);

\path[fill=fillColor] (211.84,178.83) rectangle (217.28,180.47);

\path[fill=fillColor] (211.84,180.47) rectangle (217.28,182.11);

\path[fill=fillColor] (211.84,182.11) rectangle (217.28,183.75);

\path[fill=fillColor] (211.84,183.75) rectangle (217.28,185.40);

\path[fill=fillColor] (211.84,185.40) rectangle (217.28,187.04);

\path[fill=fillColor] (211.84,187.04) rectangle (217.28,188.68);

\path[fill=fillColor] (211.84,188.68) rectangle (217.28,190.32);

\path[fill=fillColor] (211.84,190.32) rectangle (217.28,191.96);

\path[fill=fillColor] (211.84,191.96) rectangle (217.28,193.60);

\path[fill=fillColor] (211.84,193.60) rectangle (217.28,195.24);

\path[fill=fillColor] (211.84,195.24) rectangle (217.28,196.88);

\path[fill=fillColor] (211.84,196.88) rectangle (217.28,198.52);

\path[fill=fillColor] (211.84,198.52) rectangle (217.28,200.16);

\path[fill=fillColor] (211.84,200.16) rectangle (217.28,201.80);

\path[fill=fillColor] (211.84,201.80) rectangle (217.28,203.45);

\path[fill=fillColor] (211.84,203.45) rectangle (217.28,205.09);

\path[fill=fillColor] (211.84,205.09) rectangle (217.28,206.73);

\path[fill=fillColor] (211.84,206.73) rectangle (217.28,208.37);

\path[fill=fillColor] (211.84,208.37) rectangle (217.28,210.01);

\path[fill=fillColor] (211.84,210.01) rectangle (217.28,211.65);

\path[fill=fillColor] (211.84,211.65) rectangle (217.28,213.29);

\path[fill=fillColor] (217.28, 49.20) rectangle (222.72, 50.84);

\path[fill=fillColor] (217.28, 50.84) rectangle (222.72, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (217.28, 52.48) rectangle (222.72, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (217.28, 54.12) rectangle (222.72, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (217.28, 55.76) rectangle (222.72, 57.40);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (217.28, 57.40) rectangle (222.72, 59.05);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (217.28, 59.05) rectangle (222.72, 60.69);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (217.28, 60.69) rectangle (222.72, 62.33);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (217.28, 62.33) rectangle (222.72, 63.97);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (217.28, 63.97) rectangle (222.72, 65.61);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (217.28, 65.61) rectangle (222.72, 67.25);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (217.28, 67.25) rectangle (222.72, 68.89);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (217.28, 68.89) rectangle (222.72, 70.53);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (217.28, 70.53) rectangle (222.72, 72.17);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (217.28, 72.17) rectangle (222.72, 73.81);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (217.28, 73.81) rectangle (222.72, 75.45);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (217.28, 75.45) rectangle (222.72, 77.10);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (217.28, 77.10) rectangle (222.72, 78.74);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (217.28, 78.74) rectangle (222.72, 80.38);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (217.28, 80.38) rectangle (222.72, 82.02);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (217.28, 82.02) rectangle (222.72, 83.66);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (217.28, 83.66) rectangle (222.72, 85.30);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (217.28, 85.30) rectangle (222.72, 86.94);

\path[fill=fillColor] (217.28, 86.94) rectangle (222.72, 88.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.28, 88.58) rectangle (222.72, 90.22);

\path[fill=fillColor] (217.28, 90.22) rectangle (222.72, 91.86);

\path[fill=fillColor] (217.28, 91.86) rectangle (222.72, 93.50);

\path[fill=fillColor] (217.28, 93.50) rectangle (222.72, 95.15);

\path[fill=fillColor] (217.28, 95.15) rectangle (222.72, 96.79);

\path[fill=fillColor] (217.28, 96.79) rectangle (222.72, 98.43);

\path[fill=fillColor] (217.28, 98.43) rectangle (222.72,100.07);

\path[fill=fillColor] (217.28,100.07) rectangle (222.72,101.71);

\path[fill=fillColor] (217.28,101.71) rectangle (222.72,103.35);

\path[fill=fillColor] (217.28,103.35) rectangle (222.72,104.99);

\path[fill=fillColor] (217.28,104.99) rectangle (222.72,106.63);

\path[fill=fillColor] (217.28,106.63) rectangle (222.72,108.27);

\path[fill=fillColor] (217.28,108.27) rectangle (222.72,109.91);

\path[fill=fillColor] (217.28,109.91) rectangle (222.72,111.55);

\path[fill=fillColor] (217.28,111.55) rectangle (222.72,113.20);

\path[fill=fillColor] (217.28,113.20) rectangle (222.72,114.84);

\path[fill=fillColor] (217.28,114.84) rectangle (222.72,116.48);

\path[fill=fillColor] (217.28,116.48) rectangle (222.72,118.12);

\path[fill=fillColor] (217.28,118.12) rectangle (222.72,119.76);

\path[fill=fillColor] (217.28,119.76) rectangle (222.72,121.40);

\path[fill=fillColor] (217.28,121.40) rectangle (222.72,123.04);

\path[fill=fillColor] (217.28,123.04) rectangle (222.72,124.68);

\path[fill=fillColor] (217.28,124.68) rectangle (222.72,126.32);

\path[fill=fillColor] (217.28,126.32) rectangle (222.72,127.96);

\path[fill=fillColor] (217.28,127.96) rectangle (222.72,129.60);

\path[fill=fillColor] (217.28,129.60) rectangle (222.72,131.25);

\path[fill=fillColor] (217.28,131.25) rectangle (222.72,132.89);

\path[fill=fillColor] (217.28,132.89) rectangle (222.72,134.53);

\path[fill=fillColor] (217.28,134.53) rectangle (222.72,136.17);

\path[fill=fillColor] (217.28,136.17) rectangle (222.72,137.81);

\path[fill=fillColor] (217.28,137.81) rectangle (222.72,139.45);

\path[fill=fillColor] (217.28,139.45) rectangle (222.72,141.09);

\path[fill=fillColor] (217.28,141.09) rectangle (222.72,142.73);

\path[fill=fillColor] (217.28,142.73) rectangle (222.72,144.37);

\path[fill=fillColor] (217.28,144.37) rectangle (222.72,146.01);

\path[fill=fillColor] (217.28,146.01) rectangle (222.72,147.65);

\path[fill=fillColor] (217.28,147.65) rectangle (222.72,149.30);

\path[fill=fillColor] (217.28,149.30) rectangle (222.72,150.94);

\path[fill=fillColor] (217.28,150.94) rectangle (222.72,152.58);

\path[fill=fillColor] (217.28,152.58) rectangle (222.72,154.22);

\path[fill=fillColor] (217.28,154.22) rectangle (222.72,155.86);

\path[fill=fillColor] (217.28,155.86) rectangle (222.72,157.50);

\path[fill=fillColor] (217.28,157.50) rectangle (222.72,159.14);

\path[fill=fillColor] (217.28,159.14) rectangle (222.72,160.78);

\path[fill=fillColor] (217.28,160.78) rectangle (222.72,162.42);

\path[fill=fillColor] (217.28,162.42) rectangle (222.72,164.06);

\path[fill=fillColor] (217.28,164.06) rectangle (222.72,165.70);

\path[fill=fillColor] (217.28,165.70) rectangle (222.72,167.35);

\path[fill=fillColor] (217.28,167.35) rectangle (222.72,168.99);

\path[fill=fillColor] (217.28,168.99) rectangle (222.72,170.63);

\path[fill=fillColor] (217.28,170.63) rectangle (222.72,172.27);

\path[fill=fillColor] (217.28,172.27) rectangle (222.72,173.91);

\path[fill=fillColor] (217.28,173.91) rectangle (222.72,175.55);

\path[fill=fillColor] (217.28,175.55) rectangle (222.72,177.19);

\path[fill=fillColor] (217.28,177.19) rectangle (222.72,178.83);

\path[fill=fillColor] (217.28,178.83) rectangle (222.72,180.47);

\path[fill=fillColor] (217.28,180.47) rectangle (222.72,182.11);

\path[fill=fillColor] (217.28,182.11) rectangle (222.72,183.75);

\path[fill=fillColor] (217.28,183.75) rectangle (222.72,185.40);

\path[fill=fillColor] (217.28,185.40) rectangle (222.72,187.04);

\path[fill=fillColor] (217.28,187.04) rectangle (222.72,188.68);

\path[fill=fillColor] (217.28,188.68) rectangle (222.72,190.32);

\path[fill=fillColor] (217.28,190.32) rectangle (222.72,191.96);

\path[fill=fillColor] (217.28,191.96) rectangle (222.72,193.60);

\path[fill=fillColor] (217.28,193.60) rectangle (222.72,195.24);

\path[fill=fillColor] (217.28,195.24) rectangle (222.72,196.88);

\path[fill=fillColor] (217.28,196.88) rectangle (222.72,198.52);

\path[fill=fillColor] (217.28,198.52) rectangle (222.72,200.16);

\path[fill=fillColor] (217.28,200.16) rectangle (222.72,201.80);

\path[fill=fillColor] (217.28,201.80) rectangle (222.72,203.45);

\path[fill=fillColor] (217.28,203.45) rectangle (222.72,205.09);

\path[fill=fillColor] (217.28,205.09) rectangle (222.72,206.73);

\path[fill=fillColor] (217.28,206.73) rectangle (222.72,208.37);

\path[fill=fillColor] (217.28,208.37) rectangle (222.72,210.01);

\path[fill=fillColor] (217.28,210.01) rectangle (222.72,211.65);

\path[fill=fillColor] (217.28,211.65) rectangle (222.72,213.29);

\path[fill=fillColor] (222.72, 49.20) rectangle (228.16, 50.84);

\path[fill=fillColor] (222.72, 50.84) rectangle (228.16, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (222.72, 52.48) rectangle (228.16, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (222.72, 54.12) rectangle (228.16, 55.76);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (222.72, 55.76) rectangle (228.16, 57.40);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (222.72, 57.40) rectangle (228.16, 59.05);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (222.72, 59.05) rectangle (228.16, 60.69);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (222.72, 60.69) rectangle (228.16, 62.33);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (222.72, 62.33) rectangle (228.16, 63.97);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (222.72, 63.97) rectangle (228.16, 65.61);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] (222.72, 65.61) rectangle (228.16, 67.25);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (222.72, 67.25) rectangle (228.16, 68.89);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (222.72, 68.89) rectangle (228.16, 70.53);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (222.72, 70.53) rectangle (228.16, 72.17);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (222.72, 72.17) rectangle (228.16, 73.81);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (222.72, 73.81) rectangle (228.16, 75.45);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (222.72, 75.45) rectangle (228.16, 77.10);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (222.72, 77.10) rectangle (228.16, 78.74);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (222.72, 78.74) rectangle (228.16, 80.38);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (222.72, 80.38) rectangle (228.16, 82.02);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (222.72, 82.02) rectangle (228.16, 83.66);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (222.72, 83.66) rectangle (228.16, 85.30);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (222.72, 85.30) rectangle (228.16, 86.94);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (222.72, 86.94) rectangle (228.16, 88.58);

\path[fill=fillColor] (222.72, 88.58) rectangle (228.16, 90.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.72, 90.22) rectangle (228.16, 91.86);

\path[fill=fillColor] (222.72, 91.86) rectangle (228.16, 93.50);

\path[fill=fillColor] (222.72, 93.50) rectangle (228.16, 95.15);

\path[fill=fillColor] (222.72, 95.15) rectangle (228.16, 96.79);

\path[fill=fillColor] (222.72, 96.79) rectangle (228.16, 98.43);

\path[fill=fillColor] (222.72, 98.43) rectangle (228.16,100.07);

\path[fill=fillColor] (222.72,100.07) rectangle (228.16,101.71);

\path[fill=fillColor] (222.72,101.71) rectangle (228.16,103.35);

\path[fill=fillColor] (222.72,103.35) rectangle (228.16,104.99);

\path[fill=fillColor] (222.72,104.99) rectangle (228.16,106.63);

\path[fill=fillColor] (222.72,106.63) rectangle (228.16,108.27);

\path[fill=fillColor] (222.72,108.27) rectangle (228.16,109.91);

\path[fill=fillColor] (222.72,109.91) rectangle (228.16,111.55);

\path[fill=fillColor] (222.72,111.55) rectangle (228.16,113.20);

\path[fill=fillColor] (222.72,113.20) rectangle (228.16,114.84);

\path[fill=fillColor] (222.72,114.84) rectangle (228.16,116.48);

\path[fill=fillColor] (222.72,116.48) rectangle (228.16,118.12);

\path[fill=fillColor] (222.72,118.12) rectangle (228.16,119.76);

\path[fill=fillColor] (222.72,119.76) rectangle (228.16,121.40);

\path[fill=fillColor] (222.72,121.40) rectangle (228.16,123.04);

\path[fill=fillColor] (222.72,123.04) rectangle (228.16,124.68);

\path[fill=fillColor] (222.72,124.68) rectangle (228.16,126.32);

\path[fill=fillColor] (222.72,126.32) rectangle (228.16,127.96);

\path[fill=fillColor] (222.72,127.96) rectangle (228.16,129.60);

\path[fill=fillColor] (222.72,129.60) rectangle (228.16,131.25);

\path[fill=fillColor] (222.72,131.25) rectangle (228.16,132.89);

\path[fill=fillColor] (222.72,132.89) rectangle (228.16,134.53);

\path[fill=fillColor] (222.72,134.53) rectangle (228.16,136.17);

\path[fill=fillColor] (222.72,136.17) rectangle (228.16,137.81);

\path[fill=fillColor] (222.72,137.81) rectangle (228.16,139.45);

\path[fill=fillColor] (222.72,139.45) rectangle (228.16,141.09);

\path[fill=fillColor] (222.72,141.09) rectangle (228.16,142.73);

\path[fill=fillColor] (222.72,142.73) rectangle (228.16,144.37);

\path[fill=fillColor] (222.72,144.37) rectangle (228.16,146.01);

\path[fill=fillColor] (222.72,146.01) rectangle (228.16,147.65);

\path[fill=fillColor] (222.72,147.65) rectangle (228.16,149.30);

\path[fill=fillColor] (222.72,149.30) rectangle (228.16,150.94);

\path[fill=fillColor] (222.72,150.94) rectangle (228.16,152.58);

\path[fill=fillColor] (222.72,152.58) rectangle (228.16,154.22);

\path[fill=fillColor] (222.72,154.22) rectangle (228.16,155.86);

\path[fill=fillColor] (222.72,155.86) rectangle (228.16,157.50);

\path[fill=fillColor] (222.72,157.50) rectangle (228.16,159.14);

\path[fill=fillColor] (222.72,159.14) rectangle (228.16,160.78);

\path[fill=fillColor] (222.72,160.78) rectangle (228.16,162.42);

\path[fill=fillColor] (222.72,162.42) rectangle (228.16,164.06);

\path[fill=fillColor] (222.72,164.06) rectangle (228.16,165.70);

\path[fill=fillColor] (222.72,165.70) rectangle (228.16,167.35);

\path[fill=fillColor] (222.72,167.35) rectangle (228.16,168.99);

\path[fill=fillColor] (222.72,168.99) rectangle (228.16,170.63);

\path[fill=fillColor] (222.72,170.63) rectangle (228.16,172.27);

\path[fill=fillColor] (222.72,172.27) rectangle (228.16,173.91);

\path[fill=fillColor] (222.72,173.91) rectangle (228.16,175.55);

\path[fill=fillColor] (222.72,175.55) rectangle (228.16,177.19);

\path[fill=fillColor] (222.72,177.19) rectangle (228.16,178.83);

\path[fill=fillColor] (222.72,178.83) rectangle (228.16,180.47);

\path[fill=fillColor] (222.72,180.47) rectangle (228.16,182.11);

\path[fill=fillColor] (222.72,182.11) rectangle (228.16,183.75);

\path[fill=fillColor] (222.72,183.75) rectangle (228.16,185.40);

\path[fill=fillColor] (222.72,185.40) rectangle (228.16,187.04);

\path[fill=fillColor] (222.72,187.04) rectangle (228.16,188.68);

\path[fill=fillColor] (222.72,188.68) rectangle (228.16,190.32);

\path[fill=fillColor] (222.72,190.32) rectangle (228.16,191.96);

\path[fill=fillColor] (222.72,191.96) rectangle (228.16,193.60);

\path[fill=fillColor] (222.72,193.60) rectangle (228.16,195.24);

\path[fill=fillColor] (222.72,195.24) rectangle (228.16,196.88);

\path[fill=fillColor] (222.72,196.88) rectangle (228.16,198.52);

\path[fill=fillColor] (222.72,198.52) rectangle (228.16,200.16);

\path[fill=fillColor] (222.72,200.16) rectangle (228.16,201.80);

\path[fill=fillColor] (222.72,201.80) rectangle (228.16,203.45);

\path[fill=fillColor] (222.72,203.45) rectangle (228.16,205.09);

\path[fill=fillColor] (222.72,205.09) rectangle (228.16,206.73);

\path[fill=fillColor] (222.72,206.73) rectangle (228.16,208.37);

\path[fill=fillColor] (222.72,208.37) rectangle (228.16,210.01);

\path[fill=fillColor] (222.72,210.01) rectangle (228.16,211.65);

\path[fill=fillColor] (222.72,211.65) rectangle (228.16,213.29);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (228.16, 49.20) rectangle (233.60, 50.84);

\path[fill=fillColor] (228.16, 50.84) rectangle (233.60, 52.48);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (228.16, 52.48) rectangle (233.60, 54.12);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (228.16, 54.12) rectangle (233.60, 55.76);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (228.16, 55.76) rectangle (233.60, 57.40);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (228.16, 57.40) rectangle (233.60, 59.05);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (228.16, 59.05) rectangle (233.60, 60.69);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (228.16, 60.69) rectangle (233.60, 62.33);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (228.16, 62.33) rectangle (233.60, 63.97);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (228.16, 63.97) rectangle (233.60, 65.61);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (228.16, 65.61) rectangle (233.60, 67.25);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (228.16, 67.25) rectangle (233.60, 68.89);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (228.16, 68.89) rectangle (233.60, 70.53);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] (228.16, 70.53) rectangle (233.60, 72.17);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (228.16, 72.17) rectangle (233.60, 73.81);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (228.16, 73.81) rectangle (233.60, 75.45);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (228.16, 75.45) rectangle (233.60, 77.10);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (228.16, 77.10) rectangle (233.60, 78.74);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (228.16, 78.74) rectangle (233.60, 80.38);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (228.16, 80.38) rectangle (233.60, 82.02);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (228.16, 82.02) rectangle (233.60, 83.66);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (228.16, 83.66) rectangle (233.60, 85.30);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (228.16, 85.30) rectangle (233.60, 86.94);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (228.16, 86.94) rectangle (233.60, 88.58);

\path[fill=fillColor] (228.16, 88.58) rectangle (233.60, 90.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.16, 90.22) rectangle (233.60, 91.86);

\path[fill=fillColor] (228.16, 91.86) rectangle (233.60, 93.50);

\path[fill=fillColor] (228.16, 93.50) rectangle (233.60, 95.15);

\path[fill=fillColor] (228.16, 95.15) rectangle (233.60, 96.79);

\path[fill=fillColor] (228.16, 96.79) rectangle (233.60, 98.43);

\path[fill=fillColor] (228.16, 98.43) rectangle (233.60,100.07);

\path[fill=fillColor] (228.16,100.07) rectangle (233.60,101.71);

\path[fill=fillColor] (228.16,101.71) rectangle (233.60,103.35);

\path[fill=fillColor] (228.16,103.35) rectangle (233.60,104.99);

\path[fill=fillColor] (228.16,104.99) rectangle (233.60,106.63);

\path[fill=fillColor] (228.16,106.63) rectangle (233.60,108.27);

\path[fill=fillColor] (228.16,108.27) rectangle (233.60,109.91);

\path[fill=fillColor] (228.16,109.91) rectangle (233.60,111.55);

\path[fill=fillColor] (228.16,111.55) rectangle (233.60,113.20);

\path[fill=fillColor] (228.16,113.20) rectangle (233.60,114.84);

\path[fill=fillColor] (228.16,114.84) rectangle (233.60,116.48);

\path[fill=fillColor] (228.16,116.48) rectangle (233.60,118.12);

\path[fill=fillColor] (228.16,118.12) rectangle (233.60,119.76);

\path[fill=fillColor] (228.16,119.76) rectangle (233.60,121.40);

\path[fill=fillColor] (228.16,121.40) rectangle (233.60,123.04);

\path[fill=fillColor] (228.16,123.04) rectangle (233.60,124.68);

\path[fill=fillColor] (228.16,124.68) rectangle (233.60,126.32);

\path[fill=fillColor] (228.16,126.32) rectangle (233.60,127.96);

\path[fill=fillColor] (228.16,127.96) rectangle (233.60,129.60);

\path[fill=fillColor] (228.16,129.60) rectangle (233.60,131.25);

\path[fill=fillColor] (228.16,131.25) rectangle (233.60,132.89);

\path[fill=fillColor] (228.16,132.89) rectangle (233.60,134.53);

\path[fill=fillColor] (228.16,134.53) rectangle (233.60,136.17);

\path[fill=fillColor] (228.16,136.17) rectangle (233.60,137.81);

\path[fill=fillColor] (228.16,137.81) rectangle (233.60,139.45);

\path[fill=fillColor] (228.16,139.45) rectangle (233.60,141.09);

\path[fill=fillColor] (228.16,141.09) rectangle (233.60,142.73);

\path[fill=fillColor] (228.16,142.73) rectangle (233.60,144.37);

\path[fill=fillColor] (228.16,144.37) rectangle (233.60,146.01);

\path[fill=fillColor] (228.16,146.01) rectangle (233.60,147.65);

\path[fill=fillColor] (228.16,147.65) rectangle (233.60,149.30);

\path[fill=fillColor] (228.16,149.30) rectangle (233.60,150.94);

\path[fill=fillColor] (228.16,150.94) rectangle (233.60,152.58);

\path[fill=fillColor] (228.16,152.58) rectangle (233.60,154.22);

\path[fill=fillColor] (228.16,154.22) rectangle (233.60,155.86);

\path[fill=fillColor] (228.16,155.86) rectangle (233.60,157.50);

\path[fill=fillColor] (228.16,157.50) rectangle (233.60,159.14);

\path[fill=fillColor] (228.16,159.14) rectangle (233.60,160.78);

\path[fill=fillColor] (228.16,160.78) rectangle (233.60,162.42);

\path[fill=fillColor] (228.16,162.42) rectangle (233.60,164.06);

\path[fill=fillColor] (228.16,164.06) rectangle (233.60,165.70);

\path[fill=fillColor] (228.16,165.70) rectangle (233.60,167.35);

\path[fill=fillColor] (228.16,167.35) rectangle (233.60,168.99);

\path[fill=fillColor] (228.16,168.99) rectangle (233.60,170.63);

\path[fill=fillColor] (228.16,170.63) rectangle (233.60,172.27);

\path[fill=fillColor] (228.16,172.27) rectangle (233.60,173.91);

\path[fill=fillColor] (228.16,173.91) rectangle (233.60,175.55);

\path[fill=fillColor] (228.16,175.55) rectangle (233.60,177.19);

\path[fill=fillColor] (228.16,177.19) rectangle (233.60,178.83);

\path[fill=fillColor] (228.16,178.83) rectangle (233.60,180.47);

\path[fill=fillColor] (228.16,180.47) rectangle (233.60,182.11);

\path[fill=fillColor] (228.16,182.11) rectangle (233.60,183.75);

\path[fill=fillColor] (228.16,183.75) rectangle (233.60,185.40);

\path[fill=fillColor] (228.16,185.40) rectangle (233.60,187.04);

\path[fill=fillColor] (228.16,187.04) rectangle (233.60,188.68);

\path[fill=fillColor] (228.16,188.68) rectangle (233.60,190.32);

\path[fill=fillColor] (228.16,190.32) rectangle (233.60,191.96);

\path[fill=fillColor] (228.16,191.96) rectangle (233.60,193.60);

\path[fill=fillColor] (228.16,193.60) rectangle (233.60,195.24);

\path[fill=fillColor] (228.16,195.24) rectangle (233.60,196.88);

\path[fill=fillColor] (228.16,196.88) rectangle (233.60,198.52);

\path[fill=fillColor] (228.16,198.52) rectangle (233.60,200.16);

\path[fill=fillColor] (228.16,200.16) rectangle (233.60,201.80);

\path[fill=fillColor] (228.16,201.80) rectangle (233.60,203.45);

\path[fill=fillColor] (228.16,203.45) rectangle (233.60,205.09);

\path[fill=fillColor] (228.16,205.09) rectangle (233.60,206.73);

\path[fill=fillColor] (228.16,206.73) rectangle (233.60,208.37);

\path[fill=fillColor] (228.16,208.37) rectangle (233.60,210.01);

\path[fill=fillColor] (228.16,210.01) rectangle (233.60,211.65);

\path[fill=fillColor] (228.16,211.65) rectangle (233.60,213.29);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (233.60, 49.20) rectangle (239.04, 50.84);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (233.60, 50.84) rectangle (239.04, 52.48);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (233.60, 52.48) rectangle (239.04, 54.12);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (233.60, 54.12) rectangle (239.04, 55.76);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (233.60, 55.76) rectangle (239.04, 57.40);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (233.60, 57.40) rectangle (239.04, 59.05);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (233.60, 59.05) rectangle (239.04, 60.69);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (233.60, 60.69) rectangle (239.04, 62.33);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (233.60, 62.33) rectangle (239.04, 63.97);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (233.60, 63.97) rectangle (239.04, 65.61);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (233.60, 65.61) rectangle (239.04, 67.25);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] (233.60, 67.25) rectangle (239.04, 68.89);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] (233.60, 68.89) rectangle (239.04, 70.53);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (233.60, 70.53) rectangle (239.04, 72.17);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (233.60, 72.17) rectangle (239.04, 73.81);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (233.60, 73.81) rectangle (239.04, 75.45);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (233.60, 75.45) rectangle (239.04, 77.10);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (233.60, 77.10) rectangle (239.04, 78.74);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (233.60, 78.74) rectangle (239.04, 80.38);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (233.60, 80.38) rectangle (239.04, 82.02);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (233.60, 82.02) rectangle (239.04, 83.66);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (233.60, 83.66) rectangle (239.04, 85.30);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (233.60, 85.30) rectangle (239.04, 86.94);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (233.60, 86.94) rectangle (239.04, 88.58);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (233.60, 88.58) rectangle (239.04, 90.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (233.60, 90.22) rectangle (239.04, 91.86);

\path[fill=fillColor] (233.60, 91.86) rectangle (239.04, 93.50);

\path[fill=fillColor] (233.60, 93.50) rectangle (239.04, 95.15);

\path[fill=fillColor] (233.60, 95.15) rectangle (239.04, 96.79);

\path[fill=fillColor] (233.60, 96.79) rectangle (239.04, 98.43);

\path[fill=fillColor] (233.60, 98.43) rectangle (239.04,100.07);

\path[fill=fillColor] (233.60,100.07) rectangle (239.04,101.71);

\path[fill=fillColor] (233.60,101.71) rectangle (239.04,103.35);

\path[fill=fillColor] (233.60,103.35) rectangle (239.04,104.99);

\path[fill=fillColor] (233.60,104.99) rectangle (239.04,106.63);

\path[fill=fillColor] (233.60,106.63) rectangle (239.04,108.27);

\path[fill=fillColor] (233.60,108.27) rectangle (239.04,109.91);

\path[fill=fillColor] (233.60,109.91) rectangle (239.04,111.55);

\path[fill=fillColor] (233.60,111.55) rectangle (239.04,113.20);

\path[fill=fillColor] (233.60,113.20) rectangle (239.04,114.84);

\path[fill=fillColor] (233.60,114.84) rectangle (239.04,116.48);

\path[fill=fillColor] (233.60,116.48) rectangle (239.04,118.12);

\path[fill=fillColor] (233.60,118.12) rectangle (239.04,119.76);

\path[fill=fillColor] (233.60,119.76) rectangle (239.04,121.40);

\path[fill=fillColor] (233.60,121.40) rectangle (239.04,123.04);

\path[fill=fillColor] (233.60,123.04) rectangle (239.04,124.68);

\path[fill=fillColor] (233.60,124.68) rectangle (239.04,126.32);

\path[fill=fillColor] (233.60,126.32) rectangle (239.04,127.96);

\path[fill=fillColor] (233.60,127.96) rectangle (239.04,129.60);

\path[fill=fillColor] (233.60,129.60) rectangle (239.04,131.25);

\path[fill=fillColor] (233.60,131.25) rectangle (239.04,132.89);

\path[fill=fillColor] (233.60,132.89) rectangle (239.04,134.53);

\path[fill=fillColor] (233.60,134.53) rectangle (239.04,136.17);

\path[fill=fillColor] (233.60,136.17) rectangle (239.04,137.81);

\path[fill=fillColor] (233.60,137.81) rectangle (239.04,139.45);

\path[fill=fillColor] (233.60,139.45) rectangle (239.04,141.09);

\path[fill=fillColor] (233.60,141.09) rectangle (239.04,142.73);

\path[fill=fillColor] (233.60,142.73) rectangle (239.04,144.37);

\path[fill=fillColor] (233.60,144.37) rectangle (239.04,146.01);

\path[fill=fillColor] (233.60,146.01) rectangle (239.04,147.65);

\path[fill=fillColor] (233.60,147.65) rectangle (239.04,149.30);

\path[fill=fillColor] (233.60,149.30) rectangle (239.04,150.94);

\path[fill=fillColor] (233.60,150.94) rectangle (239.04,152.58);

\path[fill=fillColor] (233.60,152.58) rectangle (239.04,154.22);

\path[fill=fillColor] (233.60,154.22) rectangle (239.04,155.86);

\path[fill=fillColor] (233.60,155.86) rectangle (239.04,157.50);

\path[fill=fillColor] (233.60,157.50) rectangle (239.04,159.14);

\path[fill=fillColor] (233.60,159.14) rectangle (239.04,160.78);

\path[fill=fillColor] (233.60,160.78) rectangle (239.04,162.42);

\path[fill=fillColor] (233.60,162.42) rectangle (239.04,164.06);

\path[fill=fillColor] (233.60,164.06) rectangle (239.04,165.70);

\path[fill=fillColor] (233.60,165.70) rectangle (239.04,167.35);

\path[fill=fillColor] (233.60,167.35) rectangle (239.04,168.99);

\path[fill=fillColor] (233.60,168.99) rectangle (239.04,170.63);

\path[fill=fillColor] (233.60,170.63) rectangle (239.04,172.27);

\path[fill=fillColor] (233.60,172.27) rectangle (239.04,173.91);

\path[fill=fillColor] (233.60,173.91) rectangle (239.04,175.55);

\path[fill=fillColor] (233.60,175.55) rectangle (239.04,177.19);

\path[fill=fillColor] (233.60,177.19) rectangle (239.04,178.83);

\path[fill=fillColor] (233.60,178.83) rectangle (239.04,180.47);

\path[fill=fillColor] (233.60,180.47) rectangle (239.04,182.11);

\path[fill=fillColor] (233.60,182.11) rectangle (239.04,183.75);

\path[fill=fillColor] (233.60,183.75) rectangle (239.04,185.40);

\path[fill=fillColor] (233.60,185.40) rectangle (239.04,187.04);

\path[fill=fillColor] (233.60,187.04) rectangle (239.04,188.68);

\path[fill=fillColor] (233.60,188.68) rectangle (239.04,190.32);

\path[fill=fillColor] (233.60,190.32) rectangle (239.04,191.96);

\path[fill=fillColor] (233.60,191.96) rectangle (239.04,193.60);

\path[fill=fillColor] (233.60,193.60) rectangle (239.04,195.24);

\path[fill=fillColor] (233.60,195.24) rectangle (239.04,196.88);

\path[fill=fillColor] (233.60,196.88) rectangle (239.04,198.52);

\path[fill=fillColor] (233.60,198.52) rectangle (239.04,200.16);

\path[fill=fillColor] (233.60,200.16) rectangle (239.04,201.80);

\path[fill=fillColor] (233.60,201.80) rectangle (239.04,203.45);

\path[fill=fillColor] (233.60,203.45) rectangle (239.04,205.09);

\path[fill=fillColor] (233.60,205.09) rectangle (239.04,206.73);

\path[fill=fillColor] (233.60,206.73) rectangle (239.04,208.37);

\path[fill=fillColor] (233.60,208.37) rectangle (239.04,210.01);

\path[fill=fillColor] (233.60,210.01) rectangle (239.04,211.65);

\path[fill=fillColor] (233.60,211.65) rectangle (239.04,213.29);

\path[fill=fillColor] (239.04, 49.20) rectangle (244.48, 50.84);

\path[fill=fillColor] (239.04, 50.84) rectangle (244.48, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (239.04, 52.48) rectangle (244.48, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (239.04, 54.12) rectangle (244.48, 55.76);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (239.04, 55.76) rectangle (244.48, 57.40);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (239.04, 57.40) rectangle (244.48, 59.05);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (239.04, 59.05) rectangle (244.48, 60.69);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (239.04, 60.69) rectangle (244.48, 62.33);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (239.04, 62.33) rectangle (244.48, 63.97);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (239.04, 63.97) rectangle (244.48, 65.61);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] (239.04, 65.61) rectangle (244.48, 67.25);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (239.04, 67.25) rectangle (244.48, 68.89);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (239.04, 68.89) rectangle (244.48, 70.53);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (239.04, 70.53) rectangle (244.48, 72.17);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (239.04, 72.17) rectangle (244.48, 73.81);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (239.04, 73.81) rectangle (244.48, 75.45);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (239.04, 75.45) rectangle (244.48, 77.10);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (239.04, 77.10) rectangle (244.48, 78.74);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (239.04, 78.74) rectangle (244.48, 80.38);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (239.04, 80.38) rectangle (244.48, 82.02);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (239.04, 82.02) rectangle (244.48, 83.66);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (239.04, 83.66) rectangle (244.48, 85.30);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (239.04, 85.30) rectangle (244.48, 86.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.04, 86.94) rectangle (244.48, 88.58);

\path[fill=fillColor] (239.04, 88.58) rectangle (244.48, 90.22);

\path[fill=fillColor] (239.04, 90.22) rectangle (244.48, 91.86);

\path[fill=fillColor] (239.04, 91.86) rectangle (244.48, 93.50);

\path[fill=fillColor] (239.04, 93.50) rectangle (244.48, 95.15);

\path[fill=fillColor] (239.04, 95.15) rectangle (244.48, 96.79);

\path[fill=fillColor] (239.04, 96.79) rectangle (244.48, 98.43);

\path[fill=fillColor] (239.04, 98.43) rectangle (244.48,100.07);

\path[fill=fillColor] (239.04,100.07) rectangle (244.48,101.71);

\path[fill=fillColor] (239.04,101.71) rectangle (244.48,103.35);

\path[fill=fillColor] (239.04,103.35) rectangle (244.48,104.99);

\path[fill=fillColor] (239.04,104.99) rectangle (244.48,106.63);

\path[fill=fillColor] (239.04,106.63) rectangle (244.48,108.27);

\path[fill=fillColor] (239.04,108.27) rectangle (244.48,109.91);

\path[fill=fillColor] (239.04,109.91) rectangle (244.48,111.55);

\path[fill=fillColor] (239.04,111.55) rectangle (244.48,113.20);

\path[fill=fillColor] (239.04,113.20) rectangle (244.48,114.84);

\path[fill=fillColor] (239.04,114.84) rectangle (244.48,116.48);

\path[fill=fillColor] (239.04,116.48) rectangle (244.48,118.12);

\path[fill=fillColor] (239.04,118.12) rectangle (244.48,119.76);

\path[fill=fillColor] (239.04,119.76) rectangle (244.48,121.40);

\path[fill=fillColor] (239.04,121.40) rectangle (244.48,123.04);

\path[fill=fillColor] (239.04,123.04) rectangle (244.48,124.68);

\path[fill=fillColor] (239.04,124.68) rectangle (244.48,126.32);

\path[fill=fillColor] (239.04,126.32) rectangle (244.48,127.96);

\path[fill=fillColor] (239.04,127.96) rectangle (244.48,129.60);

\path[fill=fillColor] (239.04,129.60) rectangle (244.48,131.25);

\path[fill=fillColor] (239.04,131.25) rectangle (244.48,132.89);

\path[fill=fillColor] (239.04,132.89) rectangle (244.48,134.53);

\path[fill=fillColor] (239.04,134.53) rectangle (244.48,136.17);

\path[fill=fillColor] (239.04,136.17) rectangle (244.48,137.81);

\path[fill=fillColor] (239.04,137.81) rectangle (244.48,139.45);

\path[fill=fillColor] (239.04,139.45) rectangle (244.48,141.09);

\path[fill=fillColor] (239.04,141.09) rectangle (244.48,142.73);

\path[fill=fillColor] (239.04,142.73) rectangle (244.48,144.37);

\path[fill=fillColor] (239.04,144.37) rectangle (244.48,146.01);

\path[fill=fillColor] (239.04,146.01) rectangle (244.48,147.65);

\path[fill=fillColor] (239.04,147.65) rectangle (244.48,149.30);

\path[fill=fillColor] (239.04,149.30) rectangle (244.48,150.94);

\path[fill=fillColor] (239.04,150.94) rectangle (244.48,152.58);

\path[fill=fillColor] (239.04,152.58) rectangle (244.48,154.22);

\path[fill=fillColor] (239.04,154.22) rectangle (244.48,155.86);

\path[fill=fillColor] (239.04,155.86) rectangle (244.48,157.50);

\path[fill=fillColor] (239.04,157.50) rectangle (244.48,159.14);

\path[fill=fillColor] (239.04,159.14) rectangle (244.48,160.78);

\path[fill=fillColor] (239.04,160.78) rectangle (244.48,162.42);

\path[fill=fillColor] (239.04,162.42) rectangle (244.48,164.06);

\path[fill=fillColor] (239.04,164.06) rectangle (244.48,165.70);

\path[fill=fillColor] (239.04,165.70) rectangle (244.48,167.35);

\path[fill=fillColor] (239.04,167.35) rectangle (244.48,168.99);

\path[fill=fillColor] (239.04,168.99) rectangle (244.48,170.63);

\path[fill=fillColor] (239.04,170.63) rectangle (244.48,172.27);

\path[fill=fillColor] (239.04,172.27) rectangle (244.48,173.91);

\path[fill=fillColor] (239.04,173.91) rectangle (244.48,175.55);

\path[fill=fillColor] (239.04,175.55) rectangle (244.48,177.19);

\path[fill=fillColor] (239.04,177.19) rectangle (244.48,178.83);

\path[fill=fillColor] (239.04,178.83) rectangle (244.48,180.47);

\path[fill=fillColor] (239.04,180.47) rectangle (244.48,182.11);

\path[fill=fillColor] (239.04,182.11) rectangle (244.48,183.75);

\path[fill=fillColor] (239.04,183.75) rectangle (244.48,185.40);

\path[fill=fillColor] (239.04,185.40) rectangle (244.48,187.04);

\path[fill=fillColor] (239.04,187.04) rectangle (244.48,188.68);

\path[fill=fillColor] (239.04,188.68) rectangle (244.48,190.32);

\path[fill=fillColor] (239.04,190.32) rectangle (244.48,191.96);

\path[fill=fillColor] (239.04,191.96) rectangle (244.48,193.60);

\path[fill=fillColor] (239.04,193.60) rectangle (244.48,195.24);

\path[fill=fillColor] (239.04,195.24) rectangle (244.48,196.88);

\path[fill=fillColor] (239.04,196.88) rectangle (244.48,198.52);

\path[fill=fillColor] (239.04,198.52) rectangle (244.48,200.16);

\path[fill=fillColor] (239.04,200.16) rectangle (244.48,201.80);

\path[fill=fillColor] (239.04,201.80) rectangle (244.48,203.45);

\path[fill=fillColor] (239.04,203.45) rectangle (244.48,205.09);

\path[fill=fillColor] (239.04,205.09) rectangle (244.48,206.73);

\path[fill=fillColor] (239.04,206.73) rectangle (244.48,208.37);

\path[fill=fillColor] (239.04,208.37) rectangle (244.48,210.01);

\path[fill=fillColor] (239.04,210.01) rectangle (244.48,211.65);

\path[fill=fillColor] (239.04,211.65) rectangle (244.48,213.29);

\path[fill=fillColor] (244.48, 49.20) rectangle (249.92, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (244.48, 50.84) rectangle (249.92, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (244.48, 52.48) rectangle (249.92, 54.12);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (244.48, 54.12) rectangle (249.92, 55.76);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (244.48, 55.76) rectangle (249.92, 57.40);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (244.48, 57.40) rectangle (249.92, 59.05);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (244.48, 59.05) rectangle (249.92, 60.69);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (244.48, 60.69) rectangle (249.92, 62.33);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (244.48, 62.33) rectangle (249.92, 63.97);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (244.48, 63.97) rectangle (249.92, 65.61);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] (244.48, 65.61) rectangle (249.92, 67.25);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (244.48, 67.25) rectangle (249.92, 68.89);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] (244.48, 68.89) rectangle (249.92, 70.53);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] (244.48, 70.53) rectangle (249.92, 72.17);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (244.48, 72.17) rectangle (249.92, 73.81);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (244.48, 73.81) rectangle (249.92, 75.45);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (244.48, 75.45) rectangle (249.92, 77.10);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (244.48, 77.10) rectangle (249.92, 78.74);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (244.48, 78.74) rectangle (249.92, 80.38);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (244.48, 80.38) rectangle (249.92, 82.02);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (244.48, 82.02) rectangle (249.92, 83.66);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (244.48, 83.66) rectangle (249.92, 85.30);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (244.48, 85.30) rectangle (249.92, 86.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.48, 86.94) rectangle (249.92, 88.58);

\path[fill=fillColor] (244.48, 88.58) rectangle (249.92, 90.22);

\path[fill=fillColor] (244.48, 90.22) rectangle (249.92, 91.86);

\path[fill=fillColor] (244.48, 91.86) rectangle (249.92, 93.50);

\path[fill=fillColor] (244.48, 93.50) rectangle (249.92, 95.15);

\path[fill=fillColor] (244.48, 95.15) rectangle (249.92, 96.79);

\path[fill=fillColor] (244.48, 96.79) rectangle (249.92, 98.43);

\path[fill=fillColor] (244.48, 98.43) rectangle (249.92,100.07);

\path[fill=fillColor] (244.48,100.07) rectangle (249.92,101.71);

\path[fill=fillColor] (244.48,101.71) rectangle (249.92,103.35);

\path[fill=fillColor] (244.48,103.35) rectangle (249.92,104.99);

\path[fill=fillColor] (244.48,104.99) rectangle (249.92,106.63);

\path[fill=fillColor] (244.48,106.63) rectangle (249.92,108.27);

\path[fill=fillColor] (244.48,108.27) rectangle (249.92,109.91);

\path[fill=fillColor] (244.48,109.91) rectangle (249.92,111.55);

\path[fill=fillColor] (244.48,111.55) rectangle (249.92,113.20);

\path[fill=fillColor] (244.48,113.20) rectangle (249.92,114.84);

\path[fill=fillColor] (244.48,114.84) rectangle (249.92,116.48);

\path[fill=fillColor] (244.48,116.48) rectangle (249.92,118.12);

\path[fill=fillColor] (244.48,118.12) rectangle (249.92,119.76);

\path[fill=fillColor] (244.48,119.76) rectangle (249.92,121.40);

\path[fill=fillColor] (244.48,121.40) rectangle (249.92,123.04);

\path[fill=fillColor] (244.48,123.04) rectangle (249.92,124.68);

\path[fill=fillColor] (244.48,124.68) rectangle (249.92,126.32);

\path[fill=fillColor] (244.48,126.32) rectangle (249.92,127.96);

\path[fill=fillColor] (244.48,127.96) rectangle (249.92,129.60);

\path[fill=fillColor] (244.48,129.60) rectangle (249.92,131.25);

\path[fill=fillColor] (244.48,131.25) rectangle (249.92,132.89);

\path[fill=fillColor] (244.48,132.89) rectangle (249.92,134.53);

\path[fill=fillColor] (244.48,134.53) rectangle (249.92,136.17);

\path[fill=fillColor] (244.48,136.17) rectangle (249.92,137.81);

\path[fill=fillColor] (244.48,137.81) rectangle (249.92,139.45);

\path[fill=fillColor] (244.48,139.45) rectangle (249.92,141.09);

\path[fill=fillColor] (244.48,141.09) rectangle (249.92,142.73);

\path[fill=fillColor] (244.48,142.73) rectangle (249.92,144.37);

\path[fill=fillColor] (244.48,144.37) rectangle (249.92,146.01);

\path[fill=fillColor] (244.48,146.01) rectangle (249.92,147.65);

\path[fill=fillColor] (244.48,147.65) rectangle (249.92,149.30);

\path[fill=fillColor] (244.48,149.30) rectangle (249.92,150.94);

\path[fill=fillColor] (244.48,150.94) rectangle (249.92,152.58);

\path[fill=fillColor] (244.48,152.58) rectangle (249.92,154.22);

\path[fill=fillColor] (244.48,154.22) rectangle (249.92,155.86);

\path[fill=fillColor] (244.48,155.86) rectangle (249.92,157.50);

\path[fill=fillColor] (244.48,157.50) rectangle (249.92,159.14);

\path[fill=fillColor] (244.48,159.14) rectangle (249.92,160.78);

\path[fill=fillColor] (244.48,160.78) rectangle (249.92,162.42);

\path[fill=fillColor] (244.48,162.42) rectangle (249.92,164.06);

\path[fill=fillColor] (244.48,164.06) rectangle (249.92,165.70);

\path[fill=fillColor] (244.48,165.70) rectangle (249.92,167.35);

\path[fill=fillColor] (244.48,167.35) rectangle (249.92,168.99);

\path[fill=fillColor] (244.48,168.99) rectangle (249.92,170.63);

\path[fill=fillColor] (244.48,170.63) rectangle (249.92,172.27);

\path[fill=fillColor] (244.48,172.27) rectangle (249.92,173.91);

\path[fill=fillColor] (244.48,173.91) rectangle (249.92,175.55);

\path[fill=fillColor] (244.48,175.55) rectangle (249.92,177.19);

\path[fill=fillColor] (244.48,177.19) rectangle (249.92,178.83);

\path[fill=fillColor] (244.48,178.83) rectangle (249.92,180.47);

\path[fill=fillColor] (244.48,180.47) rectangle (249.92,182.11);

\path[fill=fillColor] (244.48,182.11) rectangle (249.92,183.75);

\path[fill=fillColor] (244.48,183.75) rectangle (249.92,185.40);

\path[fill=fillColor] (244.48,185.40) rectangle (249.92,187.04);

\path[fill=fillColor] (244.48,187.04) rectangle (249.92,188.68);

\path[fill=fillColor] (244.48,188.68) rectangle (249.92,190.32);

\path[fill=fillColor] (244.48,190.32) rectangle (249.92,191.96);

\path[fill=fillColor] (244.48,191.96) rectangle (249.92,193.60);

\path[fill=fillColor] (244.48,193.60) rectangle (249.92,195.24);

\path[fill=fillColor] (244.48,195.24) rectangle (249.92,196.88);

\path[fill=fillColor] (244.48,196.88) rectangle (249.92,198.52);

\path[fill=fillColor] (244.48,198.52) rectangle (249.92,200.16);

\path[fill=fillColor] (244.48,200.16) rectangle (249.92,201.80);

\path[fill=fillColor] (244.48,201.80) rectangle (249.92,203.45);

\path[fill=fillColor] (244.48,203.45) rectangle (249.92,205.09);

\path[fill=fillColor] (244.48,205.09) rectangle (249.92,206.73);

\path[fill=fillColor] (244.48,206.73) rectangle (249.92,208.37);

\path[fill=fillColor] (244.48,208.37) rectangle (249.92,210.01);

\path[fill=fillColor] (244.48,210.01) rectangle (249.92,211.65);

\path[fill=fillColor] (244.48,211.65) rectangle (249.92,213.29);

\path[fill=fillColor] (249.92, 49.20) rectangle (255.36, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (249.92, 50.84) rectangle (255.36, 52.48);

\path[fill=fillColor] (249.92, 52.48) rectangle (255.36, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (249.92, 54.12) rectangle (255.36, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (249.92, 55.76) rectangle (255.36, 57.40);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (249.92, 57.40) rectangle (255.36, 59.05);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (249.92, 59.05) rectangle (255.36, 60.69);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (249.92, 60.69) rectangle (255.36, 62.33);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (249.92, 62.33) rectangle (255.36, 63.97);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (249.92, 63.97) rectangle (255.36, 65.61);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] (249.92, 65.61) rectangle (255.36, 67.25);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (249.92, 67.25) rectangle (255.36, 68.89);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (249.92, 68.89) rectangle (255.36, 70.53);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] (249.92, 70.53) rectangle (255.36, 72.17);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] (249.92, 72.17) rectangle (255.36, 73.81);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (249.92, 73.81) rectangle (255.36, 75.45);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (249.92, 75.45) rectangle (255.36, 77.10);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (249.92, 77.10) rectangle (255.36, 78.74);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (249.92, 78.74) rectangle (255.36, 80.38);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (249.92, 80.38) rectangle (255.36, 82.02);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (249.92, 82.02) rectangle (255.36, 83.66);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (249.92, 83.66) rectangle (255.36, 85.30);

\path[fill=fillColor] (249.92, 85.30) rectangle (255.36, 86.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.92, 86.94) rectangle (255.36, 88.58);

\path[fill=fillColor] (249.92, 88.58) rectangle (255.36, 90.22);

\path[fill=fillColor] (249.92, 90.22) rectangle (255.36, 91.86);

\path[fill=fillColor] (249.92, 91.86) rectangle (255.36, 93.50);

\path[fill=fillColor] (249.92, 93.50) rectangle (255.36, 95.15);

\path[fill=fillColor] (249.92, 95.15) rectangle (255.36, 96.79);

\path[fill=fillColor] (249.92, 96.79) rectangle (255.36, 98.43);

\path[fill=fillColor] (249.92, 98.43) rectangle (255.36,100.07);

\path[fill=fillColor] (249.92,100.07) rectangle (255.36,101.71);

\path[fill=fillColor] (249.92,101.71) rectangle (255.36,103.35);

\path[fill=fillColor] (249.92,103.35) rectangle (255.36,104.99);

\path[fill=fillColor] (249.92,104.99) rectangle (255.36,106.63);

\path[fill=fillColor] (249.92,106.63) rectangle (255.36,108.27);

\path[fill=fillColor] (249.92,108.27) rectangle (255.36,109.91);

\path[fill=fillColor] (249.92,109.91) rectangle (255.36,111.55);

\path[fill=fillColor] (249.92,111.55) rectangle (255.36,113.20);

\path[fill=fillColor] (249.92,113.20) rectangle (255.36,114.84);

\path[fill=fillColor] (249.92,114.84) rectangle (255.36,116.48);

\path[fill=fillColor] (249.92,116.48) rectangle (255.36,118.12);

\path[fill=fillColor] (249.92,118.12) rectangle (255.36,119.76);

\path[fill=fillColor] (249.92,119.76) rectangle (255.36,121.40);

\path[fill=fillColor] (249.92,121.40) rectangle (255.36,123.04);

\path[fill=fillColor] (249.92,123.04) rectangle (255.36,124.68);

\path[fill=fillColor] (249.92,124.68) rectangle (255.36,126.32);

\path[fill=fillColor] (249.92,126.32) rectangle (255.36,127.96);

\path[fill=fillColor] (249.92,127.96) rectangle (255.36,129.60);

\path[fill=fillColor] (249.92,129.60) rectangle (255.36,131.25);

\path[fill=fillColor] (249.92,131.25) rectangle (255.36,132.89);

\path[fill=fillColor] (249.92,132.89) rectangle (255.36,134.53);

\path[fill=fillColor] (249.92,134.53) rectangle (255.36,136.17);

\path[fill=fillColor] (249.92,136.17) rectangle (255.36,137.81);

\path[fill=fillColor] (249.92,137.81) rectangle (255.36,139.45);

\path[fill=fillColor] (249.92,139.45) rectangle (255.36,141.09);

\path[fill=fillColor] (249.92,141.09) rectangle (255.36,142.73);

\path[fill=fillColor] (249.92,142.73) rectangle (255.36,144.37);

\path[fill=fillColor] (249.92,144.37) rectangle (255.36,146.01);

\path[fill=fillColor] (249.92,146.01) rectangle (255.36,147.65);

\path[fill=fillColor] (249.92,147.65) rectangle (255.36,149.30);

\path[fill=fillColor] (249.92,149.30) rectangle (255.36,150.94);

\path[fill=fillColor] (249.92,150.94) rectangle (255.36,152.58);

\path[fill=fillColor] (249.92,152.58) rectangle (255.36,154.22);

\path[fill=fillColor] (249.92,154.22) rectangle (255.36,155.86);

\path[fill=fillColor] (249.92,155.86) rectangle (255.36,157.50);

\path[fill=fillColor] (249.92,157.50) rectangle (255.36,159.14);

\path[fill=fillColor] (249.92,159.14) rectangle (255.36,160.78);

\path[fill=fillColor] (249.92,160.78) rectangle (255.36,162.42);

\path[fill=fillColor] (249.92,162.42) rectangle (255.36,164.06);

\path[fill=fillColor] (249.92,164.06) rectangle (255.36,165.70);

\path[fill=fillColor] (249.92,165.70) rectangle (255.36,167.35);

\path[fill=fillColor] (249.92,167.35) rectangle (255.36,168.99);

\path[fill=fillColor] (249.92,168.99) rectangle (255.36,170.63);

\path[fill=fillColor] (249.92,170.63) rectangle (255.36,172.27);

\path[fill=fillColor] (249.92,172.27) rectangle (255.36,173.91);

\path[fill=fillColor] (249.92,173.91) rectangle (255.36,175.55);

\path[fill=fillColor] (249.92,175.55) rectangle (255.36,177.19);

\path[fill=fillColor] (249.92,177.19) rectangle (255.36,178.83);

\path[fill=fillColor] (249.92,178.83) rectangle (255.36,180.47);

\path[fill=fillColor] (249.92,180.47) rectangle (255.36,182.11);

\path[fill=fillColor] (249.92,182.11) rectangle (255.36,183.75);

\path[fill=fillColor] (249.92,183.75) rectangle (255.36,185.40);

\path[fill=fillColor] (249.92,185.40) rectangle (255.36,187.04);

\path[fill=fillColor] (249.92,187.04) rectangle (255.36,188.68);

\path[fill=fillColor] (249.92,188.68) rectangle (255.36,190.32);

\path[fill=fillColor] (249.92,190.32) rectangle (255.36,191.96);

\path[fill=fillColor] (249.92,191.96) rectangle (255.36,193.60);

\path[fill=fillColor] (249.92,193.60) rectangle (255.36,195.24);

\path[fill=fillColor] (249.92,195.24) rectangle (255.36,196.88);

\path[fill=fillColor] (249.92,196.88) rectangle (255.36,198.52);

\path[fill=fillColor] (249.92,198.52) rectangle (255.36,200.16);

\path[fill=fillColor] (249.92,200.16) rectangle (255.36,201.80);

\path[fill=fillColor] (249.92,201.80) rectangle (255.36,203.45);

\path[fill=fillColor] (249.92,203.45) rectangle (255.36,205.09);

\path[fill=fillColor] (249.92,205.09) rectangle (255.36,206.73);

\path[fill=fillColor] (249.92,206.73) rectangle (255.36,208.37);

\path[fill=fillColor] (249.92,208.37) rectangle (255.36,210.01);

\path[fill=fillColor] (249.92,210.01) rectangle (255.36,211.65);

\path[fill=fillColor] (249.92,211.65) rectangle (255.36,213.29);

\path[fill=fillColor] (255.36, 49.20) rectangle (260.80, 50.84);

\path[fill=fillColor] (255.36, 50.84) rectangle (260.80, 52.48);

\path[fill=fillColor] (255.36, 52.48) rectangle (260.80, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (255.36, 54.12) rectangle (260.80, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (255.36, 55.76) rectangle (260.80, 57.40);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (255.36, 57.40) rectangle (260.80, 59.05);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (255.36, 59.05) rectangle (260.80, 60.69);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (255.36, 60.69) rectangle (260.80, 62.33);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] (255.36, 62.33) rectangle (260.80, 63.97);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (255.36, 63.97) rectangle (260.80, 65.61);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] (255.36, 65.61) rectangle (260.80, 67.25);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (255.36, 67.25) rectangle (260.80, 68.89);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (255.36, 68.89) rectangle (260.80, 70.53);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (255.36, 70.53) rectangle (260.80, 72.17);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (255.36, 72.17) rectangle (260.80, 73.81);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (255.36, 73.81) rectangle (260.80, 75.45);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (255.36, 75.45) rectangle (260.80, 77.10);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (255.36, 77.10) rectangle (260.80, 78.74);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (255.36, 78.74) rectangle (260.80, 80.38);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (255.36, 80.38) rectangle (260.80, 82.02);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (255.36, 82.02) rectangle (260.80, 83.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.36, 83.66) rectangle (260.80, 85.30);

\path[fill=fillColor] (255.36, 85.30) rectangle (260.80, 86.94);

\path[fill=fillColor] (255.36, 86.94) rectangle (260.80, 88.58);

\path[fill=fillColor] (255.36, 88.58) rectangle (260.80, 90.22);

\path[fill=fillColor] (255.36, 90.22) rectangle (260.80, 91.86);

\path[fill=fillColor] (255.36, 91.86) rectangle (260.80, 93.50);

\path[fill=fillColor] (255.36, 93.50) rectangle (260.80, 95.15);

\path[fill=fillColor] (255.36, 95.15) rectangle (260.80, 96.79);

\path[fill=fillColor] (255.36, 96.79) rectangle (260.80, 98.43);

\path[fill=fillColor] (255.36, 98.43) rectangle (260.80,100.07);

\path[fill=fillColor] (255.36,100.07) rectangle (260.80,101.71);

\path[fill=fillColor] (255.36,101.71) rectangle (260.80,103.35);

\path[fill=fillColor] (255.36,103.35) rectangle (260.80,104.99);

\path[fill=fillColor] (255.36,104.99) rectangle (260.80,106.63);

\path[fill=fillColor] (255.36,106.63) rectangle (260.80,108.27);

\path[fill=fillColor] (255.36,108.27) rectangle (260.80,109.91);

\path[fill=fillColor] (255.36,109.91) rectangle (260.80,111.55);

\path[fill=fillColor] (255.36,111.55) rectangle (260.80,113.20);

\path[fill=fillColor] (255.36,113.20) rectangle (260.80,114.84);

\path[fill=fillColor] (255.36,114.84) rectangle (260.80,116.48);

\path[fill=fillColor] (255.36,116.48) rectangle (260.80,118.12);

\path[fill=fillColor] (255.36,118.12) rectangle (260.80,119.76);

\path[fill=fillColor] (255.36,119.76) rectangle (260.80,121.40);

\path[fill=fillColor] (255.36,121.40) rectangle (260.80,123.04);

\path[fill=fillColor] (255.36,123.04) rectangle (260.80,124.68);

\path[fill=fillColor] (255.36,124.68) rectangle (260.80,126.32);

\path[fill=fillColor] (255.36,126.32) rectangle (260.80,127.96);

\path[fill=fillColor] (255.36,127.96) rectangle (260.80,129.60);

\path[fill=fillColor] (255.36,129.60) rectangle (260.80,131.25);

\path[fill=fillColor] (255.36,131.25) rectangle (260.80,132.89);

\path[fill=fillColor] (255.36,132.89) rectangle (260.80,134.53);

\path[fill=fillColor] (255.36,134.53) rectangle (260.80,136.17);

\path[fill=fillColor] (255.36,136.17) rectangle (260.80,137.81);

\path[fill=fillColor] (255.36,137.81) rectangle (260.80,139.45);

\path[fill=fillColor] (255.36,139.45) rectangle (260.80,141.09);

\path[fill=fillColor] (255.36,141.09) rectangle (260.80,142.73);

\path[fill=fillColor] (255.36,142.73) rectangle (260.80,144.37);

\path[fill=fillColor] (255.36,144.37) rectangle (260.80,146.01);

\path[fill=fillColor] (255.36,146.01) rectangle (260.80,147.65);

\path[fill=fillColor] (255.36,147.65) rectangle (260.80,149.30);

\path[fill=fillColor] (255.36,149.30) rectangle (260.80,150.94);

\path[fill=fillColor] (255.36,150.94) rectangle (260.80,152.58);

\path[fill=fillColor] (255.36,152.58) rectangle (260.80,154.22);

\path[fill=fillColor] (255.36,154.22) rectangle (260.80,155.86);

\path[fill=fillColor] (255.36,155.86) rectangle (260.80,157.50);

\path[fill=fillColor] (255.36,157.50) rectangle (260.80,159.14);

\path[fill=fillColor] (255.36,159.14) rectangle (260.80,160.78);

\path[fill=fillColor] (255.36,160.78) rectangle (260.80,162.42);

\path[fill=fillColor] (255.36,162.42) rectangle (260.80,164.06);

\path[fill=fillColor] (255.36,164.06) rectangle (260.80,165.70);

\path[fill=fillColor] (255.36,165.70) rectangle (260.80,167.35);

\path[fill=fillColor] (255.36,167.35) rectangle (260.80,168.99);

\path[fill=fillColor] (255.36,168.99) rectangle (260.80,170.63);

\path[fill=fillColor] (255.36,170.63) rectangle (260.80,172.27);

\path[fill=fillColor] (255.36,172.27) rectangle (260.80,173.91);

\path[fill=fillColor] (255.36,173.91) rectangle (260.80,175.55);

\path[fill=fillColor] (255.36,175.55) rectangle (260.80,177.19);

\path[fill=fillColor] (255.36,177.19) rectangle (260.80,178.83);

\path[fill=fillColor] (255.36,178.83) rectangle (260.80,180.47);

\path[fill=fillColor] (255.36,180.47) rectangle (260.80,182.11);

\path[fill=fillColor] (255.36,182.11) rectangle (260.80,183.75);

\path[fill=fillColor] (255.36,183.75) rectangle (260.80,185.40);

\path[fill=fillColor] (255.36,185.40) rectangle (260.80,187.04);

\path[fill=fillColor] (255.36,187.04) rectangle (260.80,188.68);

\path[fill=fillColor] (255.36,188.68) rectangle (260.80,190.32);

\path[fill=fillColor] (255.36,190.32) rectangle (260.80,191.96);

\path[fill=fillColor] (255.36,191.96) rectangle (260.80,193.60);

\path[fill=fillColor] (255.36,193.60) rectangle (260.80,195.24);

\path[fill=fillColor] (255.36,195.24) rectangle (260.80,196.88);

\path[fill=fillColor] (255.36,196.88) rectangle (260.80,198.52);

\path[fill=fillColor] (255.36,198.52) rectangle (260.80,200.16);

\path[fill=fillColor] (255.36,200.16) rectangle (260.80,201.80);

\path[fill=fillColor] (255.36,201.80) rectangle (260.80,203.45);

\path[fill=fillColor] (255.36,203.45) rectangle (260.80,205.09);

\path[fill=fillColor] (255.36,205.09) rectangle (260.80,206.73);

\path[fill=fillColor] (255.36,206.73) rectangle (260.80,208.37);

\path[fill=fillColor] (255.36,208.37) rectangle (260.80,210.01);

\path[fill=fillColor] (255.36,210.01) rectangle (260.80,211.65);

\path[fill=fillColor] (255.36,211.65) rectangle (260.80,213.29);

\path[fill=fillColor] (260.80, 49.20) rectangle (266.24, 50.84);

\path[fill=fillColor] (260.80, 50.84) rectangle (266.24, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (260.80, 52.48) rectangle (266.24, 54.12);

\path[fill=fillColor] (260.80, 54.12) rectangle (266.24, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (260.80, 55.76) rectangle (266.24, 57.40);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (260.80, 57.40) rectangle (266.24, 59.05);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (260.80, 59.05) rectangle (266.24, 60.69);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (260.80, 60.69) rectangle (266.24, 62.33);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (260.80, 62.33) rectangle (266.24, 63.97);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (260.80, 63.97) rectangle (266.24, 65.61);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (260.80, 65.61) rectangle (266.24, 67.25);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (260.80, 67.25) rectangle (266.24, 68.89);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (260.80, 68.89) rectangle (266.24, 70.53);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (260.80, 70.53) rectangle (266.24, 72.17);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (260.80, 72.17) rectangle (266.24, 73.81);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (260.80, 73.81) rectangle (266.24, 75.45);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (260.80, 75.45) rectangle (266.24, 77.10);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (260.80, 77.10) rectangle (266.24, 78.74);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (260.80, 78.74) rectangle (266.24, 80.38);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (260.80, 80.38) rectangle (266.24, 82.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.80, 82.02) rectangle (266.24, 83.66);

\path[fill=fillColor] (260.80, 83.66) rectangle (266.24, 85.30);

\path[fill=fillColor] (260.80, 85.30) rectangle (266.24, 86.94);

\path[fill=fillColor] (260.80, 86.94) rectangle (266.24, 88.58);

\path[fill=fillColor] (260.80, 88.58) rectangle (266.24, 90.22);

\path[fill=fillColor] (260.80, 90.22) rectangle (266.24, 91.86);

\path[fill=fillColor] (260.80, 91.86) rectangle (266.24, 93.50);

\path[fill=fillColor] (260.80, 93.50) rectangle (266.24, 95.15);

\path[fill=fillColor] (260.80, 95.15) rectangle (266.24, 96.79);

\path[fill=fillColor] (260.80, 96.79) rectangle (266.24, 98.43);

\path[fill=fillColor] (260.80, 98.43) rectangle (266.24,100.07);

\path[fill=fillColor] (260.80,100.07) rectangle (266.24,101.71);

\path[fill=fillColor] (260.80,101.71) rectangle (266.24,103.35);

\path[fill=fillColor] (260.80,103.35) rectangle (266.24,104.99);

\path[fill=fillColor] (260.80,104.99) rectangle (266.24,106.63);

\path[fill=fillColor] (260.80,106.63) rectangle (266.24,108.27);

\path[fill=fillColor] (260.80,108.27) rectangle (266.24,109.91);

\path[fill=fillColor] (260.80,109.91) rectangle (266.24,111.55);

\path[fill=fillColor] (260.80,111.55) rectangle (266.24,113.20);

\path[fill=fillColor] (260.80,113.20) rectangle (266.24,114.84);

\path[fill=fillColor] (260.80,114.84) rectangle (266.24,116.48);

\path[fill=fillColor] (260.80,116.48) rectangle (266.24,118.12);

\path[fill=fillColor] (260.80,118.12) rectangle (266.24,119.76);

\path[fill=fillColor] (260.80,119.76) rectangle (266.24,121.40);

\path[fill=fillColor] (260.80,121.40) rectangle (266.24,123.04);

\path[fill=fillColor] (260.80,123.04) rectangle (266.24,124.68);

\path[fill=fillColor] (260.80,124.68) rectangle (266.24,126.32);

\path[fill=fillColor] (260.80,126.32) rectangle (266.24,127.96);

\path[fill=fillColor] (260.80,127.96) rectangle (266.24,129.60);

\path[fill=fillColor] (260.80,129.60) rectangle (266.24,131.25);

\path[fill=fillColor] (260.80,131.25) rectangle (266.24,132.89);

\path[fill=fillColor] (260.80,132.89) rectangle (266.24,134.53);

\path[fill=fillColor] (260.80,134.53) rectangle (266.24,136.17);

\path[fill=fillColor] (260.80,136.17) rectangle (266.24,137.81);

\path[fill=fillColor] (260.80,137.81) rectangle (266.24,139.45);

\path[fill=fillColor] (260.80,139.45) rectangle (266.24,141.09);

\path[fill=fillColor] (260.80,141.09) rectangle (266.24,142.73);

\path[fill=fillColor] (260.80,142.73) rectangle (266.24,144.37);

\path[fill=fillColor] (260.80,144.37) rectangle (266.24,146.01);

\path[fill=fillColor] (260.80,146.01) rectangle (266.24,147.65);

\path[fill=fillColor] (260.80,147.65) rectangle (266.24,149.30);

\path[fill=fillColor] (260.80,149.30) rectangle (266.24,150.94);

\path[fill=fillColor] (260.80,150.94) rectangle (266.24,152.58);

\path[fill=fillColor] (260.80,152.58) rectangle (266.24,154.22);

\path[fill=fillColor] (260.80,154.22) rectangle (266.24,155.86);

\path[fill=fillColor] (260.80,155.86) rectangle (266.24,157.50);

\path[fill=fillColor] (260.80,157.50) rectangle (266.24,159.14);

\path[fill=fillColor] (260.80,159.14) rectangle (266.24,160.78);

\path[fill=fillColor] (260.80,160.78) rectangle (266.24,162.42);

\path[fill=fillColor] (260.80,162.42) rectangle (266.24,164.06);

\path[fill=fillColor] (260.80,164.06) rectangle (266.24,165.70);

\path[fill=fillColor] (260.80,165.70) rectangle (266.24,167.35);

\path[fill=fillColor] (260.80,167.35) rectangle (266.24,168.99);

\path[fill=fillColor] (260.80,168.99) rectangle (266.24,170.63);

\path[fill=fillColor] (260.80,170.63) rectangle (266.24,172.27);

\path[fill=fillColor] (260.80,172.27) rectangle (266.24,173.91);

\path[fill=fillColor] (260.80,173.91) rectangle (266.24,175.55);

\path[fill=fillColor] (260.80,175.55) rectangle (266.24,177.19);

\path[fill=fillColor] (260.80,177.19) rectangle (266.24,178.83);

\path[fill=fillColor] (260.80,178.83) rectangle (266.24,180.47);

\path[fill=fillColor] (260.80,180.47) rectangle (266.24,182.11);

\path[fill=fillColor] (260.80,182.11) rectangle (266.24,183.75);

\path[fill=fillColor] (260.80,183.75) rectangle (266.24,185.40);

\path[fill=fillColor] (260.80,185.40) rectangle (266.24,187.04);

\path[fill=fillColor] (260.80,187.04) rectangle (266.24,188.68);

\path[fill=fillColor] (260.80,188.68) rectangle (266.24,190.32);

\path[fill=fillColor] (260.80,190.32) rectangle (266.24,191.96);

\path[fill=fillColor] (260.80,191.96) rectangle (266.24,193.60);

\path[fill=fillColor] (260.80,193.60) rectangle (266.24,195.24);

\path[fill=fillColor] (260.80,195.24) rectangle (266.24,196.88);

\path[fill=fillColor] (260.80,196.88) rectangle (266.24,198.52);

\path[fill=fillColor] (260.80,198.52) rectangle (266.24,200.16);

\path[fill=fillColor] (260.80,200.16) rectangle (266.24,201.80);

\path[fill=fillColor] (260.80,201.80) rectangle (266.24,203.45);

\path[fill=fillColor] (260.80,203.45) rectangle (266.24,205.09);

\path[fill=fillColor] (260.80,205.09) rectangle (266.24,206.73);

\path[fill=fillColor] (260.80,206.73) rectangle (266.24,208.37);

\path[fill=fillColor] (260.80,208.37) rectangle (266.24,210.01);

\path[fill=fillColor] (260.80,210.01) rectangle (266.24,211.65);

\path[fill=fillColor] (260.80,211.65) rectangle (266.24,213.29);

\path[fill=fillColor] (266.24, 49.20) rectangle (271.68, 50.84);

\path[fill=fillColor] (266.24, 50.84) rectangle (271.68, 52.48);

\path[fill=fillColor] (266.24, 52.48) rectangle (271.68, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (266.24, 54.12) rectangle (271.68, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (266.24, 55.76) rectangle (271.68, 57.40);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (266.24, 57.40) rectangle (271.68, 59.05);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (266.24, 59.05) rectangle (271.68, 60.69);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (266.24, 60.69) rectangle (271.68, 62.33);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (266.24, 62.33) rectangle (271.68, 63.97);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (266.24, 63.97) rectangle (271.68, 65.61);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (266.24, 65.61) rectangle (271.68, 67.25);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (266.24, 67.25) rectangle (271.68, 68.89);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (266.24, 68.89) rectangle (271.68, 70.53);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] (266.24, 70.53) rectangle (271.68, 72.17);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (266.24, 72.17) rectangle (271.68, 73.81);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (266.24, 73.81) rectangle (271.68, 75.45);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (266.24, 75.45) rectangle (271.68, 77.10);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (266.24, 77.10) rectangle (271.68, 78.74);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (266.24, 78.74) rectangle (271.68, 80.38);

\path[fill=fillColor] (266.24, 80.38) rectangle (271.68, 82.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (266.24, 82.02) rectangle (271.68, 83.66);

\path[fill=fillColor] (266.24, 83.66) rectangle (271.68, 85.30);

\path[fill=fillColor] (266.24, 85.30) rectangle (271.68, 86.94);

\path[fill=fillColor] (266.24, 86.94) rectangle (271.68, 88.58);

\path[fill=fillColor] (266.24, 88.58) rectangle (271.68, 90.22);

\path[fill=fillColor] (266.24, 90.22) rectangle (271.68, 91.86);

\path[fill=fillColor] (266.24, 91.86) rectangle (271.68, 93.50);

\path[fill=fillColor] (266.24, 93.50) rectangle (271.68, 95.15);

\path[fill=fillColor] (266.24, 95.15) rectangle (271.68, 96.79);

\path[fill=fillColor] (266.24, 96.79) rectangle (271.68, 98.43);

\path[fill=fillColor] (266.24, 98.43) rectangle (271.68,100.07);

\path[fill=fillColor] (266.24,100.07) rectangle (271.68,101.71);

\path[fill=fillColor] (266.24,101.71) rectangle (271.68,103.35);

\path[fill=fillColor] (266.24,103.35) rectangle (271.68,104.99);

\path[fill=fillColor] (266.24,104.99) rectangle (271.68,106.63);

\path[fill=fillColor] (266.24,106.63) rectangle (271.68,108.27);

\path[fill=fillColor] (266.24,108.27) rectangle (271.68,109.91);

\path[fill=fillColor] (266.24,109.91) rectangle (271.68,111.55);

\path[fill=fillColor] (266.24,111.55) rectangle (271.68,113.20);

\path[fill=fillColor] (266.24,113.20) rectangle (271.68,114.84);

\path[fill=fillColor] (266.24,114.84) rectangle (271.68,116.48);

\path[fill=fillColor] (266.24,116.48) rectangle (271.68,118.12);

\path[fill=fillColor] (266.24,118.12) rectangle (271.68,119.76);

\path[fill=fillColor] (266.24,119.76) rectangle (271.68,121.40);

\path[fill=fillColor] (266.24,121.40) rectangle (271.68,123.04);

\path[fill=fillColor] (266.24,123.04) rectangle (271.68,124.68);

\path[fill=fillColor] (266.24,124.68) rectangle (271.68,126.32);

\path[fill=fillColor] (266.24,126.32) rectangle (271.68,127.96);

\path[fill=fillColor] (266.24,127.96) rectangle (271.68,129.60);

\path[fill=fillColor] (266.24,129.60) rectangle (271.68,131.25);

\path[fill=fillColor] (266.24,131.25) rectangle (271.68,132.89);

\path[fill=fillColor] (266.24,132.89) rectangle (271.68,134.53);

\path[fill=fillColor] (266.24,134.53) rectangle (271.68,136.17);

\path[fill=fillColor] (266.24,136.17) rectangle (271.68,137.81);

\path[fill=fillColor] (266.24,137.81) rectangle (271.68,139.45);

\path[fill=fillColor] (266.24,139.45) rectangle (271.68,141.09);

\path[fill=fillColor] (266.24,141.09) rectangle (271.68,142.73);

\path[fill=fillColor] (266.24,142.73) rectangle (271.68,144.37);

\path[fill=fillColor] (266.24,144.37) rectangle (271.68,146.01);

\path[fill=fillColor] (266.24,146.01) rectangle (271.68,147.65);

\path[fill=fillColor] (266.24,147.65) rectangle (271.68,149.30);

\path[fill=fillColor] (266.24,149.30) rectangle (271.68,150.94);

\path[fill=fillColor] (266.24,150.94) rectangle (271.68,152.58);

\path[fill=fillColor] (266.24,152.58) rectangle (271.68,154.22);

\path[fill=fillColor] (266.24,154.22) rectangle (271.68,155.86);

\path[fill=fillColor] (266.24,155.86) rectangle (271.68,157.50);

\path[fill=fillColor] (266.24,157.50) rectangle (271.68,159.14);

\path[fill=fillColor] (266.24,159.14) rectangle (271.68,160.78);

\path[fill=fillColor] (266.24,160.78) rectangle (271.68,162.42);

\path[fill=fillColor] (266.24,162.42) rectangle (271.68,164.06);

\path[fill=fillColor] (266.24,164.06) rectangle (271.68,165.70);

\path[fill=fillColor] (266.24,165.70) rectangle (271.68,167.35);

\path[fill=fillColor] (266.24,167.35) rectangle (271.68,168.99);

\path[fill=fillColor] (266.24,168.99) rectangle (271.68,170.63);

\path[fill=fillColor] (266.24,170.63) rectangle (271.68,172.27);

\path[fill=fillColor] (266.24,172.27) rectangle (271.68,173.91);

\path[fill=fillColor] (266.24,173.91) rectangle (271.68,175.55);

\path[fill=fillColor] (266.24,175.55) rectangle (271.68,177.19);

\path[fill=fillColor] (266.24,177.19) rectangle (271.68,178.83);

\path[fill=fillColor] (266.24,178.83) rectangle (271.68,180.47);

\path[fill=fillColor] (266.24,180.47) rectangle (271.68,182.11);

\path[fill=fillColor] (266.24,182.11) rectangle (271.68,183.75);

\path[fill=fillColor] (266.24,183.75) rectangle (271.68,185.40);

\path[fill=fillColor] (266.24,185.40) rectangle (271.68,187.04);

\path[fill=fillColor] (266.24,187.04) rectangle (271.68,188.68);

\path[fill=fillColor] (266.24,188.68) rectangle (271.68,190.32);

\path[fill=fillColor] (266.24,190.32) rectangle (271.68,191.96);

\path[fill=fillColor] (266.24,191.96) rectangle (271.68,193.60);

\path[fill=fillColor] (266.24,193.60) rectangle (271.68,195.24);

\path[fill=fillColor] (266.24,195.24) rectangle (271.68,196.88);

\path[fill=fillColor] (266.24,196.88) rectangle (271.68,198.52);

\path[fill=fillColor] (266.24,198.52) rectangle (271.68,200.16);

\path[fill=fillColor] (266.24,200.16) rectangle (271.68,201.80);

\path[fill=fillColor] (266.24,201.80) rectangle (271.68,203.45);

\path[fill=fillColor] (266.24,203.45) rectangle (271.68,205.09);

\path[fill=fillColor] (266.24,205.09) rectangle (271.68,206.73);

\path[fill=fillColor] (266.24,206.73) rectangle (271.68,208.37);

\path[fill=fillColor] (266.24,208.37) rectangle (271.68,210.01);

\path[fill=fillColor] (266.24,210.01) rectangle (271.68,211.65);

\path[fill=fillColor] (266.24,211.65) rectangle (271.68,213.29);

\path[fill=fillColor] (271.68, 49.20) rectangle (277.12, 50.84);

\path[fill=fillColor] (271.68, 50.84) rectangle (277.12, 52.48);

\path[fill=fillColor] (271.68, 52.48) rectangle (277.12, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (271.68, 54.12) rectangle (277.12, 55.76);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (271.68, 55.76) rectangle (277.12, 57.40);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (271.68, 57.40) rectangle (277.12, 59.05);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (271.68, 59.05) rectangle (277.12, 60.69);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (271.68, 60.69) rectangle (277.12, 62.33);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (271.68, 62.33) rectangle (277.12, 63.97);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (271.68, 63.97) rectangle (277.12, 65.61);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (271.68, 65.61) rectangle (277.12, 67.25);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (271.68, 67.25) rectangle (277.12, 68.89);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (271.68, 68.89) rectangle (277.12, 70.53);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (271.68, 70.53) rectangle (277.12, 72.17);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (271.68, 72.17) rectangle (277.12, 73.81);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (271.68, 73.81) rectangle (277.12, 75.45);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (271.68, 75.45) rectangle (277.12, 77.10);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (271.68, 77.10) rectangle (277.12, 78.74);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (271.68, 78.74) rectangle (277.12, 80.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.68, 80.38) rectangle (277.12, 82.02);

\path[fill=fillColor] (271.68, 82.02) rectangle (277.12, 83.66);

\path[fill=fillColor] (271.68, 83.66) rectangle (277.12, 85.30);

\path[fill=fillColor] (271.68, 85.30) rectangle (277.12, 86.94);

\path[fill=fillColor] (271.68, 86.94) rectangle (277.12, 88.58);

\path[fill=fillColor] (271.68, 88.58) rectangle (277.12, 90.22);

\path[fill=fillColor] (271.68, 90.22) rectangle (277.12, 91.86);

\path[fill=fillColor] (271.68, 91.86) rectangle (277.12, 93.50);

\path[fill=fillColor] (271.68, 93.50) rectangle (277.12, 95.15);

\path[fill=fillColor] (271.68, 95.15) rectangle (277.12, 96.79);

\path[fill=fillColor] (271.68, 96.79) rectangle (277.12, 98.43);

\path[fill=fillColor] (271.68, 98.43) rectangle (277.12,100.07);

\path[fill=fillColor] (271.68,100.07) rectangle (277.12,101.71);

\path[fill=fillColor] (271.68,101.71) rectangle (277.12,103.35);

\path[fill=fillColor] (271.68,103.35) rectangle (277.12,104.99);

\path[fill=fillColor] (271.68,104.99) rectangle (277.12,106.63);

\path[fill=fillColor] (271.68,106.63) rectangle (277.12,108.27);

\path[fill=fillColor] (271.68,108.27) rectangle (277.12,109.91);

\path[fill=fillColor] (271.68,109.91) rectangle (277.12,111.55);

\path[fill=fillColor] (271.68,111.55) rectangle (277.12,113.20);

\path[fill=fillColor] (271.68,113.20) rectangle (277.12,114.84);

\path[fill=fillColor] (271.68,114.84) rectangle (277.12,116.48);

\path[fill=fillColor] (271.68,116.48) rectangle (277.12,118.12);

\path[fill=fillColor] (271.68,118.12) rectangle (277.12,119.76);

\path[fill=fillColor] (271.68,119.76) rectangle (277.12,121.40);

\path[fill=fillColor] (271.68,121.40) rectangle (277.12,123.04);

\path[fill=fillColor] (271.68,123.04) rectangle (277.12,124.68);

\path[fill=fillColor] (271.68,124.68) rectangle (277.12,126.32);

\path[fill=fillColor] (271.68,126.32) rectangle (277.12,127.96);

\path[fill=fillColor] (271.68,127.96) rectangle (277.12,129.60);

\path[fill=fillColor] (271.68,129.60) rectangle (277.12,131.25);

\path[fill=fillColor] (271.68,131.25) rectangle (277.12,132.89);

\path[fill=fillColor] (271.68,132.89) rectangle (277.12,134.53);

\path[fill=fillColor] (271.68,134.53) rectangle (277.12,136.17);

\path[fill=fillColor] (271.68,136.17) rectangle (277.12,137.81);

\path[fill=fillColor] (271.68,137.81) rectangle (277.12,139.45);

\path[fill=fillColor] (271.68,139.45) rectangle (277.12,141.09);

\path[fill=fillColor] (271.68,141.09) rectangle (277.12,142.73);

\path[fill=fillColor] (271.68,142.73) rectangle (277.12,144.37);

\path[fill=fillColor] (271.68,144.37) rectangle (277.12,146.01);

\path[fill=fillColor] (271.68,146.01) rectangle (277.12,147.65);

\path[fill=fillColor] (271.68,147.65) rectangle (277.12,149.30);

\path[fill=fillColor] (271.68,149.30) rectangle (277.12,150.94);

\path[fill=fillColor] (271.68,150.94) rectangle (277.12,152.58);

\path[fill=fillColor] (271.68,152.58) rectangle (277.12,154.22);

\path[fill=fillColor] (271.68,154.22) rectangle (277.12,155.86);

\path[fill=fillColor] (271.68,155.86) rectangle (277.12,157.50);

\path[fill=fillColor] (271.68,157.50) rectangle (277.12,159.14);

\path[fill=fillColor] (271.68,159.14) rectangle (277.12,160.78);

\path[fill=fillColor] (271.68,160.78) rectangle (277.12,162.42);

\path[fill=fillColor] (271.68,162.42) rectangle (277.12,164.06);

\path[fill=fillColor] (271.68,164.06) rectangle (277.12,165.70);

\path[fill=fillColor] (271.68,165.70) rectangle (277.12,167.35);

\path[fill=fillColor] (271.68,167.35) rectangle (277.12,168.99);

\path[fill=fillColor] (271.68,168.99) rectangle (277.12,170.63);

\path[fill=fillColor] (271.68,170.63) rectangle (277.12,172.27);

\path[fill=fillColor] (271.68,172.27) rectangle (277.12,173.91);

\path[fill=fillColor] (271.68,173.91) rectangle (277.12,175.55);

\path[fill=fillColor] (271.68,175.55) rectangle (277.12,177.19);

\path[fill=fillColor] (271.68,177.19) rectangle (277.12,178.83);

\path[fill=fillColor] (271.68,178.83) rectangle (277.12,180.47);

\path[fill=fillColor] (271.68,180.47) rectangle (277.12,182.11);

\path[fill=fillColor] (271.68,182.11) rectangle (277.12,183.75);

\path[fill=fillColor] (271.68,183.75) rectangle (277.12,185.40);

\path[fill=fillColor] (271.68,185.40) rectangle (277.12,187.04);

\path[fill=fillColor] (271.68,187.04) rectangle (277.12,188.68);

\path[fill=fillColor] (271.68,188.68) rectangle (277.12,190.32);

\path[fill=fillColor] (271.68,190.32) rectangle (277.12,191.96);

\path[fill=fillColor] (271.68,191.96) rectangle (277.12,193.60);

\path[fill=fillColor] (271.68,193.60) rectangle (277.12,195.24);

\path[fill=fillColor] (271.68,195.24) rectangle (277.12,196.88);

\path[fill=fillColor] (271.68,196.88) rectangle (277.12,198.52);

\path[fill=fillColor] (271.68,198.52) rectangle (277.12,200.16);

\path[fill=fillColor] (271.68,200.16) rectangle (277.12,201.80);

\path[fill=fillColor] (271.68,201.80) rectangle (277.12,203.45);

\path[fill=fillColor] (271.68,203.45) rectangle (277.12,205.09);

\path[fill=fillColor] (271.68,205.09) rectangle (277.12,206.73);

\path[fill=fillColor] (271.68,206.73) rectangle (277.12,208.37);

\path[fill=fillColor] (271.68,208.37) rectangle (277.12,210.01);

\path[fill=fillColor] (271.68,210.01) rectangle (277.12,211.65);

\path[fill=fillColor] (271.68,211.65) rectangle (277.12,213.29);

\path[fill=fillColor] (277.12, 49.20) rectangle (282.56, 50.84);

\path[fill=fillColor] (277.12, 50.84) rectangle (282.56, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (277.12, 52.48) rectangle (282.56, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (277.12, 54.12) rectangle (282.56, 55.76);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (277.12, 55.76) rectangle (282.56, 57.40);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (277.12, 57.40) rectangle (282.56, 59.05);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (277.12, 59.05) rectangle (282.56, 60.69);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (277.12, 60.69) rectangle (282.56, 62.33);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (277.12, 62.33) rectangle (282.56, 63.97);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (277.12, 63.97) rectangle (282.56, 65.61);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (277.12, 65.61) rectangle (282.56, 67.25);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (277.12, 67.25) rectangle (282.56, 68.89);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] (277.12, 68.89) rectangle (282.56, 70.53);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (277.12, 70.53) rectangle (282.56, 72.17);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (277.12, 72.17) rectangle (282.56, 73.81);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (277.12, 73.81) rectangle (282.56, 75.45);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (277.12, 75.45) rectangle (282.56, 77.10);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (277.12, 77.10) rectangle (282.56, 78.74);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (277.12, 78.74) rectangle (282.56, 80.38);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (277.12, 80.38) rectangle (282.56, 82.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (277.12, 82.02) rectangle (282.56, 83.66);

\path[fill=fillColor] (277.12, 83.66) rectangle (282.56, 85.30);

\path[fill=fillColor] (277.12, 85.30) rectangle (282.56, 86.94);

\path[fill=fillColor] (277.12, 86.94) rectangle (282.56, 88.58);

\path[fill=fillColor] (277.12, 88.58) rectangle (282.56, 90.22);

\path[fill=fillColor] (277.12, 90.22) rectangle (282.56, 91.86);

\path[fill=fillColor] (277.12, 91.86) rectangle (282.56, 93.50);

\path[fill=fillColor] (277.12, 93.50) rectangle (282.56, 95.15);

\path[fill=fillColor] (277.12, 95.15) rectangle (282.56, 96.79);

\path[fill=fillColor] (277.12, 96.79) rectangle (282.56, 98.43);

\path[fill=fillColor] (277.12, 98.43) rectangle (282.56,100.07);

\path[fill=fillColor] (277.12,100.07) rectangle (282.56,101.71);

\path[fill=fillColor] (277.12,101.71) rectangle (282.56,103.35);

\path[fill=fillColor] (277.12,103.35) rectangle (282.56,104.99);

\path[fill=fillColor] (277.12,104.99) rectangle (282.56,106.63);

\path[fill=fillColor] (277.12,106.63) rectangle (282.56,108.27);

\path[fill=fillColor] (277.12,108.27) rectangle (282.56,109.91);

\path[fill=fillColor] (277.12,109.91) rectangle (282.56,111.55);

\path[fill=fillColor] (277.12,111.55) rectangle (282.56,113.20);

\path[fill=fillColor] (277.12,113.20) rectangle (282.56,114.84);

\path[fill=fillColor] (277.12,114.84) rectangle (282.56,116.48);

\path[fill=fillColor] (277.12,116.48) rectangle (282.56,118.12);

\path[fill=fillColor] (277.12,118.12) rectangle (282.56,119.76);

\path[fill=fillColor] (277.12,119.76) rectangle (282.56,121.40);

\path[fill=fillColor] (277.12,121.40) rectangle (282.56,123.04);

\path[fill=fillColor] (277.12,123.04) rectangle (282.56,124.68);

\path[fill=fillColor] (277.12,124.68) rectangle (282.56,126.32);

\path[fill=fillColor] (277.12,126.32) rectangle (282.56,127.96);

\path[fill=fillColor] (277.12,127.96) rectangle (282.56,129.60);

\path[fill=fillColor] (277.12,129.60) rectangle (282.56,131.25);

\path[fill=fillColor] (277.12,131.25) rectangle (282.56,132.89);

\path[fill=fillColor] (277.12,132.89) rectangle (282.56,134.53);

\path[fill=fillColor] (277.12,134.53) rectangle (282.56,136.17);

\path[fill=fillColor] (277.12,136.17) rectangle (282.56,137.81);

\path[fill=fillColor] (277.12,137.81) rectangle (282.56,139.45);

\path[fill=fillColor] (277.12,139.45) rectangle (282.56,141.09);

\path[fill=fillColor] (277.12,141.09) rectangle (282.56,142.73);

\path[fill=fillColor] (277.12,142.73) rectangle (282.56,144.37);

\path[fill=fillColor] (277.12,144.37) rectangle (282.56,146.01);

\path[fill=fillColor] (277.12,146.01) rectangle (282.56,147.65);

\path[fill=fillColor] (277.12,147.65) rectangle (282.56,149.30);

\path[fill=fillColor] (277.12,149.30) rectangle (282.56,150.94);

\path[fill=fillColor] (277.12,150.94) rectangle (282.56,152.58);

\path[fill=fillColor] (277.12,152.58) rectangle (282.56,154.22);

\path[fill=fillColor] (277.12,154.22) rectangle (282.56,155.86);

\path[fill=fillColor] (277.12,155.86) rectangle (282.56,157.50);

\path[fill=fillColor] (277.12,157.50) rectangle (282.56,159.14);

\path[fill=fillColor] (277.12,159.14) rectangle (282.56,160.78);

\path[fill=fillColor] (277.12,160.78) rectangle (282.56,162.42);

\path[fill=fillColor] (277.12,162.42) rectangle (282.56,164.06);

\path[fill=fillColor] (277.12,164.06) rectangle (282.56,165.70);

\path[fill=fillColor] (277.12,165.70) rectangle (282.56,167.35);

\path[fill=fillColor] (277.12,167.35) rectangle (282.56,168.99);

\path[fill=fillColor] (277.12,168.99) rectangle (282.56,170.63);

\path[fill=fillColor] (277.12,170.63) rectangle (282.56,172.27);

\path[fill=fillColor] (277.12,172.27) rectangle (282.56,173.91);

\path[fill=fillColor] (277.12,173.91) rectangle (282.56,175.55);

\path[fill=fillColor] (277.12,175.55) rectangle (282.56,177.19);

\path[fill=fillColor] (277.12,177.19) rectangle (282.56,178.83);

\path[fill=fillColor] (277.12,178.83) rectangle (282.56,180.47);

\path[fill=fillColor] (277.12,180.47) rectangle (282.56,182.11);

\path[fill=fillColor] (277.12,182.11) rectangle (282.56,183.75);

\path[fill=fillColor] (277.12,183.75) rectangle (282.56,185.40);

\path[fill=fillColor] (277.12,185.40) rectangle (282.56,187.04);

\path[fill=fillColor] (277.12,187.04) rectangle (282.56,188.68);

\path[fill=fillColor] (277.12,188.68) rectangle (282.56,190.32);

\path[fill=fillColor] (277.12,190.32) rectangle (282.56,191.96);

\path[fill=fillColor] (277.12,191.96) rectangle (282.56,193.60);

\path[fill=fillColor] (277.12,193.60) rectangle (282.56,195.24);

\path[fill=fillColor] (277.12,195.24) rectangle (282.56,196.88);

\path[fill=fillColor] (277.12,196.88) rectangle (282.56,198.52);

\path[fill=fillColor] (277.12,198.52) rectangle (282.56,200.16);

\path[fill=fillColor] (277.12,200.16) rectangle (282.56,201.80);

\path[fill=fillColor] (277.12,201.80) rectangle (282.56,203.45);

\path[fill=fillColor] (277.12,203.45) rectangle (282.56,205.09);

\path[fill=fillColor] (277.12,205.09) rectangle (282.56,206.73);

\path[fill=fillColor] (277.12,206.73) rectangle (282.56,208.37);

\path[fill=fillColor] (277.12,208.37) rectangle (282.56,210.01);

\path[fill=fillColor] (277.12,210.01) rectangle (282.56,211.65);

\path[fill=fillColor] (277.12,211.65) rectangle (282.56,213.29);

\path[fill=fillColor] (282.56, 49.20) rectangle (288.00, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (282.56, 50.84) rectangle (288.00, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (282.56, 52.48) rectangle (288.00, 54.12);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (282.56, 54.12) rectangle (288.00, 55.76);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (282.56, 55.76) rectangle (288.00, 57.40);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (282.56, 57.40) rectangle (288.00, 59.05);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (282.56, 59.05) rectangle (288.00, 60.69);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (282.56, 60.69) rectangle (288.00, 62.33);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (282.56, 62.33) rectangle (288.00, 63.97);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (282.56, 63.97) rectangle (288.00, 65.61);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (282.56, 65.61) rectangle (288.00, 67.25);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (282.56, 67.25) rectangle (288.00, 68.89);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (282.56, 68.89) rectangle (288.00, 70.53);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] (282.56, 70.53) rectangle (288.00, 72.17);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (282.56, 72.17) rectangle (288.00, 73.81);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (282.56, 73.81) rectangle (288.00, 75.45);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (282.56, 75.45) rectangle (288.00, 77.10);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (282.56, 77.10) rectangle (288.00, 78.74);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (282.56, 78.74) rectangle (288.00, 80.38);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (282.56, 80.38) rectangle (288.00, 82.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.56, 82.02) rectangle (288.00, 83.66);

\path[fill=fillColor] (282.56, 83.66) rectangle (288.00, 85.30);

\path[fill=fillColor] (282.56, 85.30) rectangle (288.00, 86.94);

\path[fill=fillColor] (282.56, 86.94) rectangle (288.00, 88.58);

\path[fill=fillColor] (282.56, 88.58) rectangle (288.00, 90.22);

\path[fill=fillColor] (282.56, 90.22) rectangle (288.00, 91.86);

\path[fill=fillColor] (282.56, 91.86) rectangle (288.00, 93.50);

\path[fill=fillColor] (282.56, 93.50) rectangle (288.00, 95.15);

\path[fill=fillColor] (282.56, 95.15) rectangle (288.00, 96.79);

\path[fill=fillColor] (282.56, 96.79) rectangle (288.00, 98.43);

\path[fill=fillColor] (282.56, 98.43) rectangle (288.00,100.07);

\path[fill=fillColor] (282.56,100.07) rectangle (288.00,101.71);

\path[fill=fillColor] (282.56,101.71) rectangle (288.00,103.35);

\path[fill=fillColor] (282.56,103.35) rectangle (288.00,104.99);

\path[fill=fillColor] (282.56,104.99) rectangle (288.00,106.63);

\path[fill=fillColor] (282.56,106.63) rectangle (288.00,108.27);

\path[fill=fillColor] (282.56,108.27) rectangle (288.00,109.91);

\path[fill=fillColor] (282.56,109.91) rectangle (288.00,111.55);

\path[fill=fillColor] (282.56,111.55) rectangle (288.00,113.20);

\path[fill=fillColor] (282.56,113.20) rectangle (288.00,114.84);

\path[fill=fillColor] (282.56,114.84) rectangle (288.00,116.48);

\path[fill=fillColor] (282.56,116.48) rectangle (288.00,118.12);

\path[fill=fillColor] (282.56,118.12) rectangle (288.00,119.76);

\path[fill=fillColor] (282.56,119.76) rectangle (288.00,121.40);

\path[fill=fillColor] (282.56,121.40) rectangle (288.00,123.04);

\path[fill=fillColor] (282.56,123.04) rectangle (288.00,124.68);

\path[fill=fillColor] (282.56,124.68) rectangle (288.00,126.32);

\path[fill=fillColor] (282.56,126.32) rectangle (288.00,127.96);

\path[fill=fillColor] (282.56,127.96) rectangle (288.00,129.60);

\path[fill=fillColor] (282.56,129.60) rectangle (288.00,131.25);

\path[fill=fillColor] (282.56,131.25) rectangle (288.00,132.89);

\path[fill=fillColor] (282.56,132.89) rectangle (288.00,134.53);

\path[fill=fillColor] (282.56,134.53) rectangle (288.00,136.17);

\path[fill=fillColor] (282.56,136.17) rectangle (288.00,137.81);

\path[fill=fillColor] (282.56,137.81) rectangle (288.00,139.45);

\path[fill=fillColor] (282.56,139.45) rectangle (288.00,141.09);

\path[fill=fillColor] (282.56,141.09) rectangle (288.00,142.73);

\path[fill=fillColor] (282.56,142.73) rectangle (288.00,144.37);

\path[fill=fillColor] (282.56,144.37) rectangle (288.00,146.01);

\path[fill=fillColor] (282.56,146.01) rectangle (288.00,147.65);

\path[fill=fillColor] (282.56,147.65) rectangle (288.00,149.30);

\path[fill=fillColor] (282.56,149.30) rectangle (288.00,150.94);

\path[fill=fillColor] (282.56,150.94) rectangle (288.00,152.58);

\path[fill=fillColor] (282.56,152.58) rectangle (288.00,154.22);

\path[fill=fillColor] (282.56,154.22) rectangle (288.00,155.86);

\path[fill=fillColor] (282.56,155.86) rectangle (288.00,157.50);

\path[fill=fillColor] (282.56,157.50) rectangle (288.00,159.14);

\path[fill=fillColor] (282.56,159.14) rectangle (288.00,160.78);

\path[fill=fillColor] (282.56,160.78) rectangle (288.00,162.42);

\path[fill=fillColor] (282.56,162.42) rectangle (288.00,164.06);

\path[fill=fillColor] (282.56,164.06) rectangle (288.00,165.70);

\path[fill=fillColor] (282.56,165.70) rectangle (288.00,167.35);

\path[fill=fillColor] (282.56,167.35) rectangle (288.00,168.99);

\path[fill=fillColor] (282.56,168.99) rectangle (288.00,170.63);

\path[fill=fillColor] (282.56,170.63) rectangle (288.00,172.27);

\path[fill=fillColor] (282.56,172.27) rectangle (288.00,173.91);

\path[fill=fillColor] (282.56,173.91) rectangle (288.00,175.55);

\path[fill=fillColor] (282.56,175.55) rectangle (288.00,177.19);

\path[fill=fillColor] (282.56,177.19) rectangle (288.00,178.83);

\path[fill=fillColor] (282.56,178.83) rectangle (288.00,180.47);

\path[fill=fillColor] (282.56,180.47) rectangle (288.00,182.11);

\path[fill=fillColor] (282.56,182.11) rectangle (288.00,183.75);

\path[fill=fillColor] (282.56,183.75) rectangle (288.00,185.40);

\path[fill=fillColor] (282.56,185.40) rectangle (288.00,187.04);

\path[fill=fillColor] (282.56,187.04) rectangle (288.00,188.68);

\path[fill=fillColor] (282.56,188.68) rectangle (288.00,190.32);

\path[fill=fillColor] (282.56,190.32) rectangle (288.00,191.96);

\path[fill=fillColor] (282.56,191.96) rectangle (288.00,193.60);

\path[fill=fillColor] (282.56,193.60) rectangle (288.00,195.24);

\path[fill=fillColor] (282.56,195.24) rectangle (288.00,196.88);

\path[fill=fillColor] (282.56,196.88) rectangle (288.00,198.52);

\path[fill=fillColor] (282.56,198.52) rectangle (288.00,200.16);

\path[fill=fillColor] (282.56,200.16) rectangle (288.00,201.80);

\path[fill=fillColor] (282.56,201.80) rectangle (288.00,203.45);

\path[fill=fillColor] (282.56,203.45) rectangle (288.00,205.09);

\path[fill=fillColor] (282.56,205.09) rectangle (288.00,206.73);

\path[fill=fillColor] (282.56,206.73) rectangle (288.00,208.37);

\path[fill=fillColor] (282.56,208.37) rectangle (288.00,210.01);

\path[fill=fillColor] (282.56,210.01) rectangle (288.00,211.65);

\path[fill=fillColor] (282.56,211.65) rectangle (288.00,213.29);

\path[fill=fillColor] (288.00, 49.20) rectangle (293.44, 50.84);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (288.00, 50.84) rectangle (293.44, 52.48);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (288.00, 52.48) rectangle (293.44, 54.12);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (288.00, 54.12) rectangle (293.44, 55.76);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (288.00, 55.76) rectangle (293.44, 57.40);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (288.00, 57.40) rectangle (293.44, 59.05);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (288.00, 59.05) rectangle (293.44, 60.69);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] (288.00, 60.69) rectangle (293.44, 62.33);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (288.00, 62.33) rectangle (293.44, 63.97);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] (288.00, 63.97) rectangle (293.44, 65.61);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (288.00, 65.61) rectangle (293.44, 67.25);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (288.00, 67.25) rectangle (293.44, 68.89);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (288.00, 68.89) rectangle (293.44, 70.53);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (288.00, 70.53) rectangle (293.44, 72.17);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (288.00, 72.17) rectangle (293.44, 73.81);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (288.00, 73.81) rectangle (293.44, 75.45);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (288.00, 75.45) rectangle (293.44, 77.10);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (288.00, 77.10) rectangle (293.44, 78.74);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (288.00, 78.74) rectangle (293.44, 80.38);

\path[fill=fillColor] (288.00, 80.38) rectangle (293.44, 82.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (288.00, 82.02) rectangle (293.44, 83.66);

\path[fill=fillColor] (288.00, 83.66) rectangle (293.44, 85.30);

\path[fill=fillColor] (288.00, 85.30) rectangle (293.44, 86.94);

\path[fill=fillColor] (288.00, 86.94) rectangle (293.44, 88.58);

\path[fill=fillColor] (288.00, 88.58) rectangle (293.44, 90.22);

\path[fill=fillColor] (288.00, 90.22) rectangle (293.44, 91.86);

\path[fill=fillColor] (288.00, 91.86) rectangle (293.44, 93.50);

\path[fill=fillColor] (288.00, 93.50) rectangle (293.44, 95.15);

\path[fill=fillColor] (288.00, 95.15) rectangle (293.44, 96.79);

\path[fill=fillColor] (288.00, 96.79) rectangle (293.44, 98.43);

\path[fill=fillColor] (288.00, 98.43) rectangle (293.44,100.07);

\path[fill=fillColor] (288.00,100.07) rectangle (293.44,101.71);

\path[fill=fillColor] (288.00,101.71) rectangle (293.44,103.35);

\path[fill=fillColor] (288.00,103.35) rectangle (293.44,104.99);

\path[fill=fillColor] (288.00,104.99) rectangle (293.44,106.63);

\path[fill=fillColor] (288.00,106.63) rectangle (293.44,108.27);

\path[fill=fillColor] (288.00,108.27) rectangle (293.44,109.91);

\path[fill=fillColor] (288.00,109.91) rectangle (293.44,111.55);

\path[fill=fillColor] (288.00,111.55) rectangle (293.44,113.20);

\path[fill=fillColor] (288.00,113.20) rectangle (293.44,114.84);

\path[fill=fillColor] (288.00,114.84) rectangle (293.44,116.48);

\path[fill=fillColor] (288.00,116.48) rectangle (293.44,118.12);

\path[fill=fillColor] (288.00,118.12) rectangle (293.44,119.76);

\path[fill=fillColor] (288.00,119.76) rectangle (293.44,121.40);

\path[fill=fillColor] (288.00,121.40) rectangle (293.44,123.04);

\path[fill=fillColor] (288.00,123.04) rectangle (293.44,124.68);

\path[fill=fillColor] (288.00,124.68) rectangle (293.44,126.32);

\path[fill=fillColor] (288.00,126.32) rectangle (293.44,127.96);

\path[fill=fillColor] (288.00,127.96) rectangle (293.44,129.60);

\path[fill=fillColor] (288.00,129.60) rectangle (293.44,131.25);

\path[fill=fillColor] (288.00,131.25) rectangle (293.44,132.89);

\path[fill=fillColor] (288.00,132.89) rectangle (293.44,134.53);

\path[fill=fillColor] (288.00,134.53) rectangle (293.44,136.17);

\path[fill=fillColor] (288.00,136.17) rectangle (293.44,137.81);

\path[fill=fillColor] (288.00,137.81) rectangle (293.44,139.45);

\path[fill=fillColor] (288.00,139.45) rectangle (293.44,141.09);

\path[fill=fillColor] (288.00,141.09) rectangle (293.44,142.73);

\path[fill=fillColor] (288.00,142.73) rectangle (293.44,144.37);

\path[fill=fillColor] (288.00,144.37) rectangle (293.44,146.01);

\path[fill=fillColor] (288.00,146.01) rectangle (293.44,147.65);

\path[fill=fillColor] (288.00,147.65) rectangle (293.44,149.30);

\path[fill=fillColor] (288.00,149.30) rectangle (293.44,150.94);

\path[fill=fillColor] (288.00,150.94) rectangle (293.44,152.58);

\path[fill=fillColor] (288.00,152.58) rectangle (293.44,154.22);

\path[fill=fillColor] (288.00,154.22) rectangle (293.44,155.86);

\path[fill=fillColor] (288.00,155.86) rectangle (293.44,157.50);

\path[fill=fillColor] (288.00,157.50) rectangle (293.44,159.14);

\path[fill=fillColor] (288.00,159.14) rectangle (293.44,160.78);

\path[fill=fillColor] (288.00,160.78) rectangle (293.44,162.42);

\path[fill=fillColor] (288.00,162.42) rectangle (293.44,164.06);

\path[fill=fillColor] (288.00,164.06) rectangle (293.44,165.70);

\path[fill=fillColor] (288.00,165.70) rectangle (293.44,167.35);

\path[fill=fillColor] (288.00,167.35) rectangle (293.44,168.99);

\path[fill=fillColor] (288.00,168.99) rectangle (293.44,170.63);

\path[fill=fillColor] (288.00,170.63) rectangle (293.44,172.27);

\path[fill=fillColor] (288.00,172.27) rectangle (293.44,173.91);

\path[fill=fillColor] (288.00,173.91) rectangle (293.44,175.55);

\path[fill=fillColor] (288.00,175.55) rectangle (293.44,177.19);

\path[fill=fillColor] (288.00,177.19) rectangle (293.44,178.83);

\path[fill=fillColor] (288.00,178.83) rectangle (293.44,180.47);

\path[fill=fillColor] (288.00,180.47) rectangle (293.44,182.11);

\path[fill=fillColor] (288.00,182.11) rectangle (293.44,183.75);

\path[fill=fillColor] (288.00,183.75) rectangle (293.44,185.40);

\path[fill=fillColor] (288.00,185.40) rectangle (293.44,187.04);

\path[fill=fillColor] (288.00,187.04) rectangle (293.44,188.68);

\path[fill=fillColor] (288.00,188.68) rectangle (293.44,190.32);

\path[fill=fillColor] (288.00,190.32) rectangle (293.44,191.96);

\path[fill=fillColor] (288.00,191.96) rectangle (293.44,193.60);

\path[fill=fillColor] (288.00,193.60) rectangle (293.44,195.24);

\path[fill=fillColor] (288.00,195.24) rectangle (293.44,196.88);

\path[fill=fillColor] (288.00,196.88) rectangle (293.44,198.52);

\path[fill=fillColor] (288.00,198.52) rectangle (293.44,200.16);

\path[fill=fillColor] (288.00,200.16) rectangle (293.44,201.80);

\path[fill=fillColor] (288.00,201.80) rectangle (293.44,203.45);

\path[fill=fillColor] (288.00,203.45) rectangle (293.44,205.09);

\path[fill=fillColor] (288.00,205.09) rectangle (293.44,206.73);

\path[fill=fillColor] (288.00,206.73) rectangle (293.44,208.37);

\path[fill=fillColor] (288.00,208.37) rectangle (293.44,210.01);

\path[fill=fillColor] (288.00,210.01) rectangle (293.44,211.65);

\path[fill=fillColor] (288.00,211.65) rectangle (293.44,213.29);

\path[fill=fillColor] (293.44, 49.20) rectangle (298.88, 50.84);

\path[fill=fillColor] (293.44, 50.84) rectangle (298.88, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (293.44, 52.48) rectangle (298.88, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (293.44, 54.12) rectangle (298.88, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (293.44, 55.76) rectangle (298.88, 57.40);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (293.44, 57.40) rectangle (298.88, 59.05);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (293.44, 59.05) rectangle (298.88, 60.69);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (293.44, 60.69) rectangle (298.88, 62.33);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (293.44, 62.33) rectangle (298.88, 63.97);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (293.44, 63.97) rectangle (298.88, 65.61);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (293.44, 65.61) rectangle (298.88, 67.25);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (293.44, 67.25) rectangle (298.88, 68.89);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (293.44, 68.89) rectangle (298.88, 70.53);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (293.44, 70.53) rectangle (298.88, 72.17);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (293.44, 72.17) rectangle (298.88, 73.81);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (293.44, 73.81) rectangle (298.88, 75.45);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (293.44, 75.45) rectangle (298.88, 77.10);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (293.44, 77.10) rectangle (298.88, 78.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.44, 78.74) rectangle (298.88, 80.38);

\path[fill=fillColor] (293.44, 80.38) rectangle (298.88, 82.02);

\path[fill=fillColor] (293.44, 82.02) rectangle (298.88, 83.66);

\path[fill=fillColor] (293.44, 83.66) rectangle (298.88, 85.30);

\path[fill=fillColor] (293.44, 85.30) rectangle (298.88, 86.94);

\path[fill=fillColor] (293.44, 86.94) rectangle (298.88, 88.58);

\path[fill=fillColor] (293.44, 88.58) rectangle (298.88, 90.22);

\path[fill=fillColor] (293.44, 90.22) rectangle (298.88, 91.86);

\path[fill=fillColor] (293.44, 91.86) rectangle (298.88, 93.50);

\path[fill=fillColor] (293.44, 93.50) rectangle (298.88, 95.15);

\path[fill=fillColor] (293.44, 95.15) rectangle (298.88, 96.79);

\path[fill=fillColor] (293.44, 96.79) rectangle (298.88, 98.43);

\path[fill=fillColor] (293.44, 98.43) rectangle (298.88,100.07);

\path[fill=fillColor] (293.44,100.07) rectangle (298.88,101.71);

\path[fill=fillColor] (293.44,101.71) rectangle (298.88,103.35);

\path[fill=fillColor] (293.44,103.35) rectangle (298.88,104.99);

\path[fill=fillColor] (293.44,104.99) rectangle (298.88,106.63);

\path[fill=fillColor] (293.44,106.63) rectangle (298.88,108.27);

\path[fill=fillColor] (293.44,108.27) rectangle (298.88,109.91);

\path[fill=fillColor] (293.44,109.91) rectangle (298.88,111.55);

\path[fill=fillColor] (293.44,111.55) rectangle (298.88,113.20);

\path[fill=fillColor] (293.44,113.20) rectangle (298.88,114.84);

\path[fill=fillColor] (293.44,114.84) rectangle (298.88,116.48);

\path[fill=fillColor] (293.44,116.48) rectangle (298.88,118.12);

\path[fill=fillColor] (293.44,118.12) rectangle (298.88,119.76);

\path[fill=fillColor] (293.44,119.76) rectangle (298.88,121.40);

\path[fill=fillColor] (293.44,121.40) rectangle (298.88,123.04);

\path[fill=fillColor] (293.44,123.04) rectangle (298.88,124.68);

\path[fill=fillColor] (293.44,124.68) rectangle (298.88,126.32);

\path[fill=fillColor] (293.44,126.32) rectangle (298.88,127.96);

\path[fill=fillColor] (293.44,127.96) rectangle (298.88,129.60);

\path[fill=fillColor] (293.44,129.60) rectangle (298.88,131.25);

\path[fill=fillColor] (293.44,131.25) rectangle (298.88,132.89);

\path[fill=fillColor] (293.44,132.89) rectangle (298.88,134.53);

\path[fill=fillColor] (293.44,134.53) rectangle (298.88,136.17);

\path[fill=fillColor] (293.44,136.17) rectangle (298.88,137.81);

\path[fill=fillColor] (293.44,137.81) rectangle (298.88,139.45);

\path[fill=fillColor] (293.44,139.45) rectangle (298.88,141.09);

\path[fill=fillColor] (293.44,141.09) rectangle (298.88,142.73);

\path[fill=fillColor] (293.44,142.73) rectangle (298.88,144.37);

\path[fill=fillColor] (293.44,144.37) rectangle (298.88,146.01);

\path[fill=fillColor] (293.44,146.01) rectangle (298.88,147.65);

\path[fill=fillColor] (293.44,147.65) rectangle (298.88,149.30);

\path[fill=fillColor] (293.44,149.30) rectangle (298.88,150.94);

\path[fill=fillColor] (293.44,150.94) rectangle (298.88,152.58);

\path[fill=fillColor] (293.44,152.58) rectangle (298.88,154.22);

\path[fill=fillColor] (293.44,154.22) rectangle (298.88,155.86);

\path[fill=fillColor] (293.44,155.86) rectangle (298.88,157.50);

\path[fill=fillColor] (293.44,157.50) rectangle (298.88,159.14);

\path[fill=fillColor] (293.44,159.14) rectangle (298.88,160.78);

\path[fill=fillColor] (293.44,160.78) rectangle (298.88,162.42);

\path[fill=fillColor] (293.44,162.42) rectangle (298.88,164.06);

\path[fill=fillColor] (293.44,164.06) rectangle (298.88,165.70);

\path[fill=fillColor] (293.44,165.70) rectangle (298.88,167.35);

\path[fill=fillColor] (293.44,167.35) rectangle (298.88,168.99);

\path[fill=fillColor] (293.44,168.99) rectangle (298.88,170.63);

\path[fill=fillColor] (293.44,170.63) rectangle (298.88,172.27);

\path[fill=fillColor] (293.44,172.27) rectangle (298.88,173.91);

\path[fill=fillColor] (293.44,173.91) rectangle (298.88,175.55);

\path[fill=fillColor] (293.44,175.55) rectangle (298.88,177.19);

\path[fill=fillColor] (293.44,177.19) rectangle (298.88,178.83);

\path[fill=fillColor] (293.44,178.83) rectangle (298.88,180.47);

\path[fill=fillColor] (293.44,180.47) rectangle (298.88,182.11);

\path[fill=fillColor] (293.44,182.11) rectangle (298.88,183.75);

\path[fill=fillColor] (293.44,183.75) rectangle (298.88,185.40);

\path[fill=fillColor] (293.44,185.40) rectangle (298.88,187.04);

\path[fill=fillColor] (293.44,187.04) rectangle (298.88,188.68);

\path[fill=fillColor] (293.44,188.68) rectangle (298.88,190.32);

\path[fill=fillColor] (293.44,190.32) rectangle (298.88,191.96);

\path[fill=fillColor] (293.44,191.96) rectangle (298.88,193.60);

\path[fill=fillColor] (293.44,193.60) rectangle (298.88,195.24);

\path[fill=fillColor] (293.44,195.24) rectangle (298.88,196.88);

\path[fill=fillColor] (293.44,196.88) rectangle (298.88,198.52);

\path[fill=fillColor] (293.44,198.52) rectangle (298.88,200.16);

\path[fill=fillColor] (293.44,200.16) rectangle (298.88,201.80);

\path[fill=fillColor] (293.44,201.80) rectangle (298.88,203.45);

\path[fill=fillColor] (293.44,203.45) rectangle (298.88,205.09);

\path[fill=fillColor] (293.44,205.09) rectangle (298.88,206.73);

\path[fill=fillColor] (293.44,206.73) rectangle (298.88,208.37);

\path[fill=fillColor] (293.44,208.37) rectangle (298.88,210.01);

\path[fill=fillColor] (293.44,210.01) rectangle (298.88,211.65);

\path[fill=fillColor] (293.44,211.65) rectangle (298.88,213.29);

\path[fill=fillColor] (298.88, 49.20) rectangle (304.32, 50.84);

\path[fill=fillColor] (298.88, 50.84) rectangle (304.32, 52.48);

\path[fill=fillColor] (298.88, 52.48) rectangle (304.32, 54.12);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (298.88, 54.12) rectangle (304.32, 55.76);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (298.88, 55.76) rectangle (304.32, 57.40);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (298.88, 57.40) rectangle (304.32, 59.05);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (298.88, 59.05) rectangle (304.32, 60.69);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (298.88, 60.69) rectangle (304.32, 62.33);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] (298.88, 62.33) rectangle (304.32, 63.97);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (298.88, 63.97) rectangle (304.32, 65.61);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (298.88, 65.61) rectangle (304.32, 67.25);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (298.88, 67.25) rectangle (304.32, 68.89);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (298.88, 68.89) rectangle (304.32, 70.53);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (298.88, 70.53) rectangle (304.32, 72.17);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (298.88, 72.17) rectangle (304.32, 73.81);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (298.88, 73.81) rectangle (304.32, 75.45);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (298.88, 75.45) rectangle (304.32, 77.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (298.88, 77.10) rectangle (304.32, 78.74);

\path[fill=fillColor] (298.88, 78.74) rectangle (304.32, 80.38);

\path[fill=fillColor] (298.88, 80.38) rectangle (304.32, 82.02);

\path[fill=fillColor] (298.88, 82.02) rectangle (304.32, 83.66);

\path[fill=fillColor] (298.88, 83.66) rectangle (304.32, 85.30);

\path[fill=fillColor] (298.88, 85.30) rectangle (304.32, 86.94);

\path[fill=fillColor] (298.88, 86.94) rectangle (304.32, 88.58);

\path[fill=fillColor] (298.88, 88.58) rectangle (304.32, 90.22);

\path[fill=fillColor] (298.88, 90.22) rectangle (304.32, 91.86);

\path[fill=fillColor] (298.88, 91.86) rectangle (304.32, 93.50);

\path[fill=fillColor] (298.88, 93.50) rectangle (304.32, 95.15);

\path[fill=fillColor] (298.88, 95.15) rectangle (304.32, 96.79);

\path[fill=fillColor] (298.88, 96.79) rectangle (304.32, 98.43);

\path[fill=fillColor] (298.88, 98.43) rectangle (304.32,100.07);

\path[fill=fillColor] (298.88,100.07) rectangle (304.32,101.71);

\path[fill=fillColor] (298.88,101.71) rectangle (304.32,103.35);

\path[fill=fillColor] (298.88,103.35) rectangle (304.32,104.99);

\path[fill=fillColor] (298.88,104.99) rectangle (304.32,106.63);

\path[fill=fillColor] (298.88,106.63) rectangle (304.32,108.27);

\path[fill=fillColor] (298.88,108.27) rectangle (304.32,109.91);

\path[fill=fillColor] (298.88,109.91) rectangle (304.32,111.55);

\path[fill=fillColor] (298.88,111.55) rectangle (304.32,113.20);

\path[fill=fillColor] (298.88,113.20) rectangle (304.32,114.84);

\path[fill=fillColor] (298.88,114.84) rectangle (304.32,116.48);

\path[fill=fillColor] (298.88,116.48) rectangle (304.32,118.12);

\path[fill=fillColor] (298.88,118.12) rectangle (304.32,119.76);

\path[fill=fillColor] (298.88,119.76) rectangle (304.32,121.40);

\path[fill=fillColor] (298.88,121.40) rectangle (304.32,123.04);

\path[fill=fillColor] (298.88,123.04) rectangle (304.32,124.68);

\path[fill=fillColor] (298.88,124.68) rectangle (304.32,126.32);

\path[fill=fillColor] (298.88,126.32) rectangle (304.32,127.96);

\path[fill=fillColor] (298.88,127.96) rectangle (304.32,129.60);

\path[fill=fillColor] (298.88,129.60) rectangle (304.32,131.25);

\path[fill=fillColor] (298.88,131.25) rectangle (304.32,132.89);

\path[fill=fillColor] (298.88,132.89) rectangle (304.32,134.53);

\path[fill=fillColor] (298.88,134.53) rectangle (304.32,136.17);

\path[fill=fillColor] (298.88,136.17) rectangle (304.32,137.81);

\path[fill=fillColor] (298.88,137.81) rectangle (304.32,139.45);

\path[fill=fillColor] (298.88,139.45) rectangle (304.32,141.09);

\path[fill=fillColor] (298.88,141.09) rectangle (304.32,142.73);

\path[fill=fillColor] (298.88,142.73) rectangle (304.32,144.37);

\path[fill=fillColor] (298.88,144.37) rectangle (304.32,146.01);

\path[fill=fillColor] (298.88,146.01) rectangle (304.32,147.65);

\path[fill=fillColor] (298.88,147.65) rectangle (304.32,149.30);

\path[fill=fillColor] (298.88,149.30) rectangle (304.32,150.94);

\path[fill=fillColor] (298.88,150.94) rectangle (304.32,152.58);

\path[fill=fillColor] (298.88,152.58) rectangle (304.32,154.22);

\path[fill=fillColor] (298.88,154.22) rectangle (304.32,155.86);

\path[fill=fillColor] (298.88,155.86) rectangle (304.32,157.50);

\path[fill=fillColor] (298.88,157.50) rectangle (304.32,159.14);

\path[fill=fillColor] (298.88,159.14) rectangle (304.32,160.78);

\path[fill=fillColor] (298.88,160.78) rectangle (304.32,162.42);

\path[fill=fillColor] (298.88,162.42) rectangle (304.32,164.06);

\path[fill=fillColor] (298.88,164.06) rectangle (304.32,165.70);

\path[fill=fillColor] (298.88,165.70) rectangle (304.32,167.35);

\path[fill=fillColor] (298.88,167.35) rectangle (304.32,168.99);

\path[fill=fillColor] (298.88,168.99) rectangle (304.32,170.63);

\path[fill=fillColor] (298.88,170.63) rectangle (304.32,172.27);

\path[fill=fillColor] (298.88,172.27) rectangle (304.32,173.91);

\path[fill=fillColor] (298.88,173.91) rectangle (304.32,175.55);

\path[fill=fillColor] (298.88,175.55) rectangle (304.32,177.19);

\path[fill=fillColor] (298.88,177.19) rectangle (304.32,178.83);

\path[fill=fillColor] (298.88,178.83) rectangle (304.32,180.47);

\path[fill=fillColor] (298.88,180.47) rectangle (304.32,182.11);

\path[fill=fillColor] (298.88,182.11) rectangle (304.32,183.75);

\path[fill=fillColor] (298.88,183.75) rectangle (304.32,185.40);

\path[fill=fillColor] (298.88,185.40) rectangle (304.32,187.04);

\path[fill=fillColor] (298.88,187.04) rectangle (304.32,188.68);

\path[fill=fillColor] (298.88,188.68) rectangle (304.32,190.32);

\path[fill=fillColor] (298.88,190.32) rectangle (304.32,191.96);

\path[fill=fillColor] (298.88,191.96) rectangle (304.32,193.60);

\path[fill=fillColor] (298.88,193.60) rectangle (304.32,195.24);

\path[fill=fillColor] (298.88,195.24) rectangle (304.32,196.88);

\path[fill=fillColor] (298.88,196.88) rectangle (304.32,198.52);

\path[fill=fillColor] (298.88,198.52) rectangle (304.32,200.16);

\path[fill=fillColor] (298.88,200.16) rectangle (304.32,201.80);

\path[fill=fillColor] (298.88,201.80) rectangle (304.32,203.45);

\path[fill=fillColor] (298.88,203.45) rectangle (304.32,205.09);

\path[fill=fillColor] (298.88,205.09) rectangle (304.32,206.73);

\path[fill=fillColor] (298.88,206.73) rectangle (304.32,208.37);

\path[fill=fillColor] (298.88,208.37) rectangle (304.32,210.01);

\path[fill=fillColor] (298.88,210.01) rectangle (304.32,211.65);

\path[fill=fillColor] (298.88,211.65) rectangle (304.32,213.29);

\path[fill=fillColor] (304.32, 49.20) rectangle (309.76, 50.84);

\path[fill=fillColor] (304.32, 50.84) rectangle (309.76, 52.48);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (304.32, 52.48) rectangle (309.76, 54.12);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (304.32, 54.12) rectangle (309.76, 55.76);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (304.32, 55.76) rectangle (309.76, 57.40);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (304.32, 57.40) rectangle (309.76, 59.05);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (304.32, 59.05) rectangle (309.76, 60.69);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (304.32, 60.69) rectangle (309.76, 62.33);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (304.32, 62.33) rectangle (309.76, 63.97);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] (304.32, 63.97) rectangle (309.76, 65.61);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (304.32, 65.61) rectangle (309.76, 67.25);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (304.32, 67.25) rectangle (309.76, 68.89);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (304.32, 68.89) rectangle (309.76, 70.53);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (304.32, 70.53) rectangle (309.76, 72.17);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (304.32, 72.17) rectangle (309.76, 73.81);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (304.32, 73.81) rectangle (309.76, 75.45);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (304.32, 75.45) rectangle (309.76, 77.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.32, 77.10) rectangle (309.76, 78.74);

\path[fill=fillColor] (304.32, 78.74) rectangle (309.76, 80.38);

\path[fill=fillColor] (304.32, 80.38) rectangle (309.76, 82.02);

\path[fill=fillColor] (304.32, 82.02) rectangle (309.76, 83.66);

\path[fill=fillColor] (304.32, 83.66) rectangle (309.76, 85.30);

\path[fill=fillColor] (304.32, 85.30) rectangle (309.76, 86.94);

\path[fill=fillColor] (304.32, 86.94) rectangle (309.76, 88.58);

\path[fill=fillColor] (304.32, 88.58) rectangle (309.76, 90.22);

\path[fill=fillColor] (304.32, 90.22) rectangle (309.76, 91.86);

\path[fill=fillColor] (304.32, 91.86) rectangle (309.76, 93.50);

\path[fill=fillColor] (304.32, 93.50) rectangle (309.76, 95.15);

\path[fill=fillColor] (304.32, 95.15) rectangle (309.76, 96.79);

\path[fill=fillColor] (304.32, 96.79) rectangle (309.76, 98.43);

\path[fill=fillColor] (304.32, 98.43) rectangle (309.76,100.07);

\path[fill=fillColor] (304.32,100.07) rectangle (309.76,101.71);

\path[fill=fillColor] (304.32,101.71) rectangle (309.76,103.35);

\path[fill=fillColor] (304.32,103.35) rectangle (309.76,104.99);

\path[fill=fillColor] (304.32,104.99) rectangle (309.76,106.63);

\path[fill=fillColor] (304.32,106.63) rectangle (309.76,108.27);

\path[fill=fillColor] (304.32,108.27) rectangle (309.76,109.91);

\path[fill=fillColor] (304.32,109.91) rectangle (309.76,111.55);

\path[fill=fillColor] (304.32,111.55) rectangle (309.76,113.20);

\path[fill=fillColor] (304.32,113.20) rectangle (309.76,114.84);

\path[fill=fillColor] (304.32,114.84) rectangle (309.76,116.48);

\path[fill=fillColor] (304.32,116.48) rectangle (309.76,118.12);

\path[fill=fillColor] (304.32,118.12) rectangle (309.76,119.76);

\path[fill=fillColor] (304.32,119.76) rectangle (309.76,121.40);

\path[fill=fillColor] (304.32,121.40) rectangle (309.76,123.04);

\path[fill=fillColor] (304.32,123.04) rectangle (309.76,124.68);

\path[fill=fillColor] (304.32,124.68) rectangle (309.76,126.32);

\path[fill=fillColor] (304.32,126.32) rectangle (309.76,127.96);

\path[fill=fillColor] (304.32,127.96) rectangle (309.76,129.60);

\path[fill=fillColor] (304.32,129.60) rectangle (309.76,131.25);

\path[fill=fillColor] (304.32,131.25) rectangle (309.76,132.89);

\path[fill=fillColor] (304.32,132.89) rectangle (309.76,134.53);

\path[fill=fillColor] (304.32,134.53) rectangle (309.76,136.17);

\path[fill=fillColor] (304.32,136.17) rectangle (309.76,137.81);

\path[fill=fillColor] (304.32,137.81) rectangle (309.76,139.45);

\path[fill=fillColor] (304.32,139.45) rectangle (309.76,141.09);

\path[fill=fillColor] (304.32,141.09) rectangle (309.76,142.73);

\path[fill=fillColor] (304.32,142.73) rectangle (309.76,144.37);

\path[fill=fillColor] (304.32,144.37) rectangle (309.76,146.01);

\path[fill=fillColor] (304.32,146.01) rectangle (309.76,147.65);

\path[fill=fillColor] (304.32,147.65) rectangle (309.76,149.30);

\path[fill=fillColor] (304.32,149.30) rectangle (309.76,150.94);

\path[fill=fillColor] (304.32,150.94) rectangle (309.76,152.58);

\path[fill=fillColor] (304.32,152.58) rectangle (309.76,154.22);

\path[fill=fillColor] (304.32,154.22) rectangle (309.76,155.86);

\path[fill=fillColor] (304.32,155.86) rectangle (309.76,157.50);

\path[fill=fillColor] (304.32,157.50) rectangle (309.76,159.14);

\path[fill=fillColor] (304.32,159.14) rectangle (309.76,160.78);

\path[fill=fillColor] (304.32,160.78) rectangle (309.76,162.42);

\path[fill=fillColor] (304.32,162.42) rectangle (309.76,164.06);

\path[fill=fillColor] (304.32,164.06) rectangle (309.76,165.70);

\path[fill=fillColor] (304.32,165.70) rectangle (309.76,167.35);

\path[fill=fillColor] (304.32,167.35) rectangle (309.76,168.99);

\path[fill=fillColor] (304.32,168.99) rectangle (309.76,170.63);

\path[fill=fillColor] (304.32,170.63) rectangle (309.76,172.27);

\path[fill=fillColor] (304.32,172.27) rectangle (309.76,173.91);

\path[fill=fillColor] (304.32,173.91) rectangle (309.76,175.55);

\path[fill=fillColor] (304.32,175.55) rectangle (309.76,177.19);

\path[fill=fillColor] (304.32,177.19) rectangle (309.76,178.83);

\path[fill=fillColor] (304.32,178.83) rectangle (309.76,180.47);

\path[fill=fillColor] (304.32,180.47) rectangle (309.76,182.11);

\path[fill=fillColor] (304.32,182.11) rectangle (309.76,183.75);

\path[fill=fillColor] (304.32,183.75) rectangle (309.76,185.40);

\path[fill=fillColor] (304.32,185.40) rectangle (309.76,187.04);

\path[fill=fillColor] (304.32,187.04) rectangle (309.76,188.68);

\path[fill=fillColor] (304.32,188.68) rectangle (309.76,190.32);

\path[fill=fillColor] (304.32,190.32) rectangle (309.76,191.96);

\path[fill=fillColor] (304.32,191.96) rectangle (309.76,193.60);

\path[fill=fillColor] (304.32,193.60) rectangle (309.76,195.24);

\path[fill=fillColor] (304.32,195.24) rectangle (309.76,196.88);

\path[fill=fillColor] (304.32,196.88) rectangle (309.76,198.52);

\path[fill=fillColor] (304.32,198.52) rectangle (309.76,200.16);

\path[fill=fillColor] (304.32,200.16) rectangle (309.76,201.80);

\path[fill=fillColor] (304.32,201.80) rectangle (309.76,203.45);

\path[fill=fillColor] (304.32,203.45) rectangle (309.76,205.09);

\path[fill=fillColor] (304.32,205.09) rectangle (309.76,206.73);

\path[fill=fillColor] (304.32,206.73) rectangle (309.76,208.37);

\path[fill=fillColor] (304.32,208.37) rectangle (309.76,210.01);

\path[fill=fillColor] (304.32,210.01) rectangle (309.76,211.65);

\path[fill=fillColor] (304.32,211.65) rectangle (309.76,213.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.66, 69.71) --
	(330.46, 69.71) --
	(330.46,192.78) --
	(319.66,192.78) --
	(319.66, 69.71);
\end{scope}
\begin{scope}
\path[clip] (319.66, 69.71) rectangle (330.46,192.78);
\definecolor{fillColor}{RGB}{3,106,122}

\path[fill=fillColor] (319.66, 69.71) rectangle (330.46, 70.95);
\definecolor{fillColor}{RGB}{6,108,124}

\path[fill=fillColor] (319.66, 70.95) rectangle (330.46, 72.20);
\definecolor{fillColor}{RGB}{9,110,126}

\path[fill=fillColor] (319.66, 72.20) rectangle (330.46, 73.44);
\definecolor{fillColor}{RGB}{12,112,128}

\path[fill=fillColor] (319.66, 73.44) rectangle (330.46, 74.68);
\definecolor{fillColor}{RGB}{16,114,129}

\path[fill=fillColor] (319.66, 74.68) rectangle (330.46, 75.93);
\definecolor{fillColor}{RGB}{19,116,131}

\path[fill=fillColor] (319.66, 75.93) rectangle (330.46, 77.17);
\definecolor{fillColor}{RGB}{22,118,133}

\path[fill=fillColor] (319.66, 77.17) rectangle (330.46, 78.41);
\definecolor{fillColor}{RGB}{25,120,135}

\path[fill=fillColor] (319.66, 78.41) rectangle (330.46, 79.66);
\definecolor{fillColor}{RGB}{29,122,136}

\path[fill=fillColor] (319.66, 79.66) rectangle (330.46, 80.90);
\definecolor{fillColor}{RGB}{32,124,138}

\path[fill=fillColor] (319.66, 80.90) rectangle (330.46, 82.14);
\definecolor{fillColor}{RGB}{35,126,140}

\path[fill=fillColor] (319.66, 82.14) rectangle (330.46, 83.39);
\definecolor{fillColor}{RGB}{38,128,142}

\path[fill=fillColor] (319.66, 83.39) rectangle (330.46, 84.63);
\definecolor{fillColor}{RGB}{42,130,143}

\path[fill=fillColor] (319.66, 84.63) rectangle (330.46, 85.87);
\definecolor{fillColor}{RGB}{45,132,145}

\path[fill=fillColor] (319.66, 85.87) rectangle (330.46, 87.11);
\definecolor{fillColor}{RGB}{48,134,147}

\path[fill=fillColor] (319.66, 87.11) rectangle (330.46, 88.36);
\definecolor{fillColor}{RGB}{51,136,149}

\path[fill=fillColor] (319.66, 88.36) rectangle (330.46, 89.60);
\definecolor{fillColor}{RGB}{55,138,151}

\path[fill=fillColor] (319.66, 89.60) rectangle (330.46, 90.84);
\definecolor{fillColor}{RGB}{58,139,152}

\path[fill=fillColor] (319.66, 90.84) rectangle (330.46, 92.09);
\definecolor{fillColor}{RGB}{61,141,154}

\path[fill=fillColor] (319.66, 92.09) rectangle (330.46, 93.33);
\definecolor{fillColor}{RGB}{64,143,156}

\path[fill=fillColor] (319.66, 93.33) rectangle (330.46, 94.57);
\definecolor{fillColor}{RGB}{68,145,158}

\path[fill=fillColor] (319.66, 94.57) rectangle (330.46, 95.82);
\definecolor{fillColor}{RGB}{71,147,159}

\path[fill=fillColor] (319.66, 95.82) rectangle (330.46, 97.06);
\definecolor{fillColor}{RGB}{74,149,161}

\path[fill=fillColor] (319.66, 97.06) rectangle (330.46, 98.30);
\definecolor{fillColor}{RGB}{77,151,163}

\path[fill=fillColor] (319.66, 98.30) rectangle (330.46, 99.55);
\definecolor{fillColor}{RGB}{81,153,165}

\path[fill=fillColor] (319.66, 99.55) rectangle (330.46,100.79);
\definecolor{fillColor}{RGB}{84,155,166}

\path[fill=fillColor] (319.66,100.79) rectangle (330.46,102.03);
\definecolor{fillColor}{RGB}{87,157,168}

\path[fill=fillColor] (319.66,102.03) rectangle (330.46,103.28);
\definecolor{fillColor}{RGB}{90,159,170}

\path[fill=fillColor] (319.66,103.28) rectangle (330.46,104.52);
\definecolor{fillColor}{RGB}{94,161,172}

\path[fill=fillColor] (319.66,104.52) rectangle (330.46,105.76);
\definecolor{fillColor}{RGB}{97,163,174}

\path[fill=fillColor] (319.66,105.76) rectangle (330.46,107.00);
\definecolor{fillColor}{RGB}{100,165,175}

\path[fill=fillColor] (319.66,107.00) rectangle (330.46,108.25);
\definecolor{fillColor}{RGB}{103,167,177}

\path[fill=fillColor] (319.66,108.25) rectangle (330.46,109.49);
\definecolor{fillColor}{RGB}{107,169,179}

\path[fill=fillColor] (319.66,109.49) rectangle (330.46,110.73);
\definecolor{fillColor}{RGB}{110,171,181}

\path[fill=fillColor] (319.66,110.73) rectangle (330.46,111.98);
\definecolor{fillColor}{RGB}{113,172,182}

\path[fill=fillColor] (319.66,111.98) rectangle (330.46,113.22);
\definecolor{fillColor}{RGB}{116,174,184}

\path[fill=fillColor] (319.66,113.22) rectangle (330.46,114.46);
\definecolor{fillColor}{RGB}{120,176,186}

\path[fill=fillColor] (319.66,114.46) rectangle (330.46,115.71);
\definecolor{fillColor}{RGB}{123,178,188}

\path[fill=fillColor] (319.66,115.71) rectangle (330.46,116.95);
\definecolor{fillColor}{RGB}{126,180,189}

\path[fill=fillColor] (319.66,116.95) rectangle (330.46,118.19);
\definecolor{fillColor}{RGB}{129,182,191}

\path[fill=fillColor] (319.66,118.19) rectangle (330.46,119.44);
\definecolor{fillColor}{RGB}{133,184,193}

\path[fill=fillColor] (319.66,119.44) rectangle (330.46,120.68);
\definecolor{fillColor}{RGB}{136,186,195}

\path[fill=fillColor] (319.66,120.68) rectangle (330.46,121.92);
\definecolor{fillColor}{RGB}{139,188,197}

\path[fill=fillColor] (319.66,121.92) rectangle (330.46,123.17);
\definecolor{fillColor}{RGB}{142,190,198}

\path[fill=fillColor] (319.66,123.17) rectangle (330.46,124.41);
\definecolor{fillColor}{RGB}{146,192,200}

\path[fill=fillColor] (319.66,124.41) rectangle (330.46,125.65);
\definecolor{fillColor}{RGB}{149,194,202}

\path[fill=fillColor] (319.66,125.65) rectangle (330.46,126.89);
\definecolor{fillColor}{RGB}{152,196,204}

\path[fill=fillColor] (319.66,126.89) rectangle (330.46,128.14);
\definecolor{fillColor}{RGB}{155,198,205}

\path[fill=fillColor] (319.66,128.14) rectangle (330.46,129.38);
\definecolor{fillColor}{RGB}{159,200,207}

\path[fill=fillColor] (319.66,129.38) rectangle (330.46,130.62);
\definecolor{fillColor}{RGB}{162,202,209}

\path[fill=fillColor] (319.66,130.62) rectangle (330.46,131.87);
\definecolor{fillColor}{RGB}{165,204,211}

\path[fill=fillColor] (319.66,131.87) rectangle (330.46,133.11);
\definecolor{fillColor}{RGB}{168,205,212}

\path[fill=fillColor] (319.66,133.11) rectangle (330.46,134.35);
\definecolor{fillColor}{RGB}{172,207,214}

\path[fill=fillColor] (319.66,134.35) rectangle (330.46,135.60);
\definecolor{fillColor}{RGB}{175,209,216}

\path[fill=fillColor] (319.66,135.60) rectangle (330.46,136.84);
\definecolor{fillColor}{RGB}{178,211,218}

\path[fill=fillColor] (319.66,136.84) rectangle (330.46,138.08);
\definecolor{fillColor}{RGB}{181,213,220}

\path[fill=fillColor] (319.66,138.08) rectangle (330.46,139.33);
\definecolor{fillColor}{RGB}{185,215,221}

\path[fill=fillColor] (319.66,139.33) rectangle (330.46,140.57);
\definecolor{fillColor}{RGB}{188,217,223}

\path[fill=fillColor] (319.66,140.57) rectangle (330.46,141.81);
\definecolor{fillColor}{RGB}{191,219,225}

\path[fill=fillColor] (319.66,141.81) rectangle (330.46,143.06);
\definecolor{fillColor}{RGB}{194,221,227}

\path[fill=fillColor] (319.66,143.06) rectangle (330.46,144.30);
\definecolor{fillColor}{RGB}{198,223,228}

\path[fill=fillColor] (319.66,144.30) rectangle (330.46,145.54);
\definecolor{fillColor}{RGB}{201,225,230}

\path[fill=fillColor] (319.66,145.54) rectangle (330.46,146.78);
\definecolor{fillColor}{RGB}{204,227,232}

\path[fill=fillColor] (319.66,146.78) rectangle (330.46,148.03);
\definecolor{fillColor}{RGB}{207,229,234}

\path[fill=fillColor] (319.66,148.03) rectangle (330.46,149.27);
\definecolor{fillColor}{RGB}{211,231,235}

\path[fill=fillColor] (319.66,149.27) rectangle (330.46,150.51);
\definecolor{fillColor}{RGB}{214,233,237}

\path[fill=fillColor] (319.66,150.51) rectangle (330.46,151.76);
\definecolor{fillColor}{RGB}{217,235,239}

\path[fill=fillColor] (319.66,151.76) rectangle (330.46,153.00);
\definecolor{fillColor}{RGB}{19,76,163}

\path[fill=fillColor] (319.66,153.00) rectangle (330.46,154.24);
\definecolor{fillColor}{RGB}{27,82,166}

\path[fill=fillColor] (319.66,154.24) rectangle (330.46,155.49);
\definecolor{fillColor}{RGB}{35,88,169}

\path[fill=fillColor] (319.66,155.49) rectangle (330.46,156.73);
\definecolor{fillColor}{RGB}{42,94,173}

\path[fill=fillColor] (319.66,156.73) rectangle (330.46,157.97);
\definecolor{fillColor}{RGB}{50,100,176}

\path[fill=fillColor] (319.66,157.97) rectangle (330.46,159.22);
\definecolor{fillColor}{RGB}{58,106,179}

\path[fill=fillColor] (319.66,159.22) rectangle (330.46,160.46);
\definecolor{fillColor}{RGB}{65,113,183}

\path[fill=fillColor] (319.66,160.46) rectangle (330.46,161.70);
\definecolor{fillColor}{RGB}{73,119,186}

\path[fill=fillColor] (319.66,161.70) rectangle (330.46,162.94);
\definecolor{fillColor}{RGB}{81,125,189}

\path[fill=fillColor] (319.66,162.94) rectangle (330.46,164.19);
\definecolor{fillColor}{RGB}{88,131,193}

\path[fill=fillColor] (319.66,164.19) rectangle (330.46,165.43);
\definecolor{fillColor}{RGB}{96,137,196}

\path[fill=fillColor] (319.66,165.43) rectangle (330.46,166.67);
\definecolor{fillColor}{RGB}{104,143,199}

\path[fill=fillColor] (319.66,166.67) rectangle (330.46,167.92);
\definecolor{fillColor}{RGB}{111,149,203}

\path[fill=fillColor] (319.66,167.92) rectangle (330.46,169.16);
\definecolor{fillColor}{RGB}{119,156,206}

\path[fill=fillColor] (319.66,169.16) rectangle (330.46,170.40);
\definecolor{fillColor}{RGB}{127,162,209}

\path[fill=fillColor] (319.66,170.40) rectangle (330.46,171.65);
\definecolor{fillColor}{RGB}{134,168,213}

\path[fill=fillColor] (319.66,171.65) rectangle (330.46,172.89);
\definecolor{fillColor}{RGB}{142,174,216}

\path[fill=fillColor] (319.66,172.89) rectangle (330.46,174.13);
\definecolor{fillColor}{RGB}{150,180,219}

\path[fill=fillColor] (319.66,174.13) rectangle (330.46,175.38);
\definecolor{fillColor}{RGB}{157,186,223}

\path[fill=fillColor] (319.66,175.38) rectangle (330.46,176.62);
\definecolor{fillColor}{RGB}{165,192,226}

\path[fill=fillColor] (319.66,176.62) rectangle (330.46,177.86);
\definecolor{fillColor}{RGB}{173,199,229}

\path[fill=fillColor] (319.66,177.86) rectangle (330.46,179.11);
\definecolor{fillColor}{RGB}{180,205,233}

\path[fill=fillColor] (319.66,179.11) rectangle (330.46,180.35);
\definecolor{fillColor}{RGB}{188,211,236}

\path[fill=fillColor] (319.66,180.35) rectangle (330.46,181.59);
\definecolor{fillColor}{RGB}{196,217,239}

\path[fill=fillColor] (319.66,181.59) rectangle (330.46,182.83);
\definecolor{fillColor}{RGB}{203,223,243}

\path[fill=fillColor] (319.66,182.83) rectangle (330.46,184.08);
\definecolor{fillColor}{RGB}{211,229,246}

\path[fill=fillColor] (319.66,184.08) rectangle (330.46,185.32);
\definecolor{fillColor}{RGB}{219,235,249}

\path[fill=fillColor] (319.66,185.32) rectangle (330.46,186.56);
\definecolor{fillColor}{RGB}{111,94,179}

\path[fill=fillColor] (319.66,186.56) rectangle (330.46,187.81);
\definecolor{fillColor}{RGB}{152,139,201}

\path[fill=fillColor] (319.66,187.81) rectangle (330.46,189.05);
\definecolor{fillColor}{RGB}{194,184,223}

\path[fill=fillColor] (319.66,189.05) rectangle (330.46,190.29);
\definecolor{fillColor}{RGB}{236,230,246}

\path[fill=fillColor] (319.66,190.29) rectangle (330.46,191.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.66,191.54) rectangle (330.46,192.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46, 70.26) -- (330.46,192.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46, 70.26) -- (336.46, 70.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46, 94.64) -- (336.46, 94.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46,119.02) -- (336.46,119.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46,143.40) -- (336.46,143.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46,167.78) -- (336.46,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46,192.16) -- (336.46,192.16);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46, 66.81) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46, 91.19) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46,115.57) {40};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46,139.95) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46,164.33) {80};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.46,188.71) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (364.06,131.25) {Confidence};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (376.36,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (176.48, 15.60) {Number of training instances};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 16.80,131.25) {RMSE (validation data)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.20) -- (309.76, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.24, 49.20) -- ( 62.24, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.44, 49.20) -- ( 89.44, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.64, 49.20) -- (116.64, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.84, 49.20) -- (143.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.04, 49.20) -- (171.04, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.24, 49.20) -- (198.24, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.44, 49.20) -- (225.44, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.64, 49.20) -- (252.64, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.84, 49.20) -- (279.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.04, 49.20) -- (307.04, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 62.24, 27.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 89.44, 27.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (116.64, 27.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (143.84, 27.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.04, 27.60) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.24, 27.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (225.44, 27.60) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (252.64, 27.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (279.84, 27.60) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (307.04, 27.60) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 50.02) -- ( 43.20,212.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 50.02) -- ( 37.20, 50.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 63.56) -- ( 37.20, 63.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 77.10) -- ( 37.20, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 90.63) -- ( 37.20, 90.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,104.17) -- ( 37.20,104.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,117.71) -- ( 37.20,117.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,131.25) -- ( 37.20,131.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,144.78) -- ( 37.20,144.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,158.32) -- ( 37.20,158.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,171.86) -- ( 37.20,171.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,185.40) -- ( 37.20,185.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,198.93) -- ( 37.20,198.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,212.47) -- ( 37.20,212.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 50.02) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80, 77.10) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,104.17) {1.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,131.25) {1.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,158.32) {2.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,185.40) {2.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.80,212.47) {3.00};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 49.20) rectangle (309.76,213.29);
\definecolor{drawColor}{RGB}{253,65,3}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 45.92,191.34) --
	( 51.36,174.29) --
	( 56.80,154.06) --
	( 62.24,142.95) --
	( 67.68,133.75) --
	( 73.12,122.68) --
	( 78.56,115.21) --
	( 84.00,112.53) --
	( 89.44,111.41) --
	( 94.88,106.19) --
	(100.32,100.88) --
	(105.76, 97.05) --
	(111.20, 91.80) --
	(116.64, 89.71) --
	(122.08, 85.92) --
	(127.52, 84.56) --
	(132.96, 85.56) --
	(138.40, 82.87) --
	(143.84, 84.74) --
	(149.28, 79.74) --
	(154.72, 81.29) --
	(160.16, 79.14) --
	(165.60, 77.57) --
	(171.04, 76.57) --
	(176.48, 74.97) --
	(181.92, 74.81) --
	(187.36, 73.96) --
	(192.80, 72.33) --
	(198.24, 72.14) --
	(203.68, 71.29) --
	(209.12, 72.03) --
	(214.56, 71.49) --
	(220.00, 70.29) --
	(225.44, 70.63) --
	(230.88, 69.47) --
	(236.32, 69.66) --
	(241.76, 69.51) --
	(247.20, 68.81) --
	(252.64, 69.02) --
	(258.08, 68.64) --
	(263.52, 67.86) --
	(268.96, 67.53) --
	(274.40, 67.45) --
	(279.84, 67.50) --
	(285.28, 66.49) --
	(290.72, 65.95) --
	(296.16, 65.46) --
	(301.60, 65.24) --
	(307.04, 65.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.43,219.67) --
	( 44.03,219.67) --
	( 44.63,219.67) --
	( 45.23,219.67) --
	( 45.83,219.67) --
	( 46.43,219.67) --
	( 47.03,219.67) --
	( 47.63,219.67) --
	( 48.23,219.67) --
	( 48.83,201.97) --
	( 49.43,201.97) --
	( 50.03,201.97) --
	( 50.63,201.97) --
	( 51.23,201.97) --
	( 51.83,201.97) --
	( 52.43,201.97) --
	( 53.03,201.97) --
	( 53.63,201.97) --
	( 54.23,180.27) --
	( 54.83,180.27) --
	( 55.43,180.27) --
	( 56.03,180.27) --
	( 56.63,180.27) --
	( 57.23,180.27) --
	( 57.82,180.27) --
	( 58.42,180.27) --
	( 59.02,180.27) --
	( 59.62,164.72) --
	( 60.22,164.72) --
	( 60.82,164.72) --
	( 61.42,164.72) --
	( 62.02,164.72) --
	( 62.62,164.72) --
	( 63.22,164.72) --
	( 63.82,164.72) --
	( 64.42,164.72) --
	( 65.02,156.04) --
	( 65.62,156.04) --
	( 66.22,156.04) --
	( 66.82,156.04) --
	( 67.42,156.04) --
	( 68.02,156.04) --
	( 68.62,156.04) --
	( 69.22,156.04) --
	( 69.82,156.04) --
	( 70.42,145.31) --
	( 71.02,145.31) --
	( 71.62,145.31) --
	( 72.21,145.31) --
	( 72.81,145.31) --
	( 73.41,145.31) --
	( 74.01,145.31) --
	( 74.61,145.31) --
	( 75.21,145.31) --
	( 75.81,145.31) --
	( 76.41,132.61) --
	( 77.01,132.61) --
	( 77.61,132.61) --
	( 78.21,132.61) --
	( 78.81,132.61) --
	( 79.41,132.61) --
	( 80.01,132.61) --
	( 80.61,132.61) --
	( 81.21,132.61) --
	( 81.81,130.40) --
	( 82.41,130.40) --
	( 83.01,130.40) --
	( 83.61,130.40) --
	( 84.21,130.40) --
	( 84.81,130.40) --
	( 85.41,130.40) --
	( 86.01,130.40) --
	( 86.61,130.40) --
	( 87.20,131.87) --
	( 87.80,131.87) --
	( 88.40,131.87) --
	( 89.00,131.87) --
	( 89.60,131.87) --
	( 90.20,131.87) --
	( 90.80,131.87) --
	( 91.40,131.87) --
	( 92.00,131.87) --
	( 92.60,124.48) --
	( 93.20,124.48) --
	( 93.80,124.48) --
	( 94.40,124.48) --
	( 95.00,124.48) --
	( 95.60,124.48) --
	( 96.20,124.48) --
	( 96.80,124.48) --
	( 97.40,124.48) --
	( 98.00,117.18) --
	( 98.60,117.18) --
	( 99.20,117.18) --
	( 99.80,117.18) --
	(100.40,117.18) --
	(101.00,117.18) --
	(101.59,117.18) --
	(102.19,117.18) --
	(102.79,117.18) --
	(103.39,113.11) --
	(103.99,113.11) --
	(104.59,113.11) --
	(105.19,113.11) --
	(105.79,113.11) --
	(106.39,113.11) --
	(106.99,113.11) --
	(107.59,113.11) --
	(108.19,113.11) --
	(108.79,105.02) --
	(109.39,105.02) --
	(109.99,105.02) --
	(110.59,105.02) --
	(111.19,105.02) --
	(111.79,105.02) --
	(112.39,105.02) --
	(112.99,105.02) --
	(113.59,105.02) --
	(114.19,101.80) --
	(114.79,101.80) --
	(115.39,101.80) --
	(115.99,101.80) --
	(116.58,101.80) --
	(117.18,101.80) --
	(117.78,101.80) --
	(118.38,101.80) --
	(118.98,101.80) --
	(119.58, 97.13) --
	(120.18, 97.13) --
	(120.78, 97.13) --
	(121.38, 97.13) --
	(121.98, 97.13) --
	(122.58, 97.13) --
	(123.18, 97.13) --
	(123.78, 97.13) --
	(124.38, 97.13) --
	(124.98, 98.77) --
	(125.58, 98.77) --
	(126.18, 98.77) --
	(126.78, 98.77) --
	(127.38, 98.77) --
	(127.98, 98.77) --
	(128.58, 98.77) --
	(129.18, 98.77) --
	(129.78, 98.77) --
	(130.38, 97.00) --
	(130.98, 97.00) --
	(131.57, 97.00) --
	(132.17, 97.00) --
	(132.77, 97.00) --
	(133.37, 97.00) --
	(133.97, 97.00) --
	(134.57, 97.00) --
	(135.17, 97.00) --
	(135.77, 93.76) --
	(136.37, 93.76) --
	(136.97, 93.76) --
	(137.57, 93.76) --
	(138.17, 93.76) --
	(138.77, 93.76) --
	(139.37, 93.76) --
	(139.97, 93.76) --
	(140.57, 93.76) --
	(141.17, 95.85) --
	(141.77, 95.85) --
	(142.37, 95.85) --
	(142.97, 95.85) --
	(143.57, 95.85) --
	(144.17, 95.85) --
	(144.77, 95.85) --
	(145.37, 95.85) --
	(145.96, 95.85) --
	(146.56, 88.50) --
	(147.16, 88.50) --
	(147.76, 88.50) --
	(148.36, 88.50) --
	(148.96, 88.50) --
	(149.56, 88.50) --
	(150.16, 88.50) --
	(150.76, 88.50) --
	(151.36, 88.50) --
	(151.96, 88.50) --
	(152.56, 91.32) --
	(153.16, 91.32) --
	(153.76, 91.32) --
	(154.36, 91.32) --
	(154.96, 91.32) --
	(155.56, 91.32) --
	(156.16, 91.32) --
	(156.76, 91.32) --
	(157.36, 91.32) --
	(157.96, 88.75) --
	(158.56, 88.75) --
	(159.16, 88.75) --
	(159.76, 88.75) --
	(160.36, 88.75) --
	(160.95, 88.75) --
	(161.55, 88.75) --
	(162.15, 88.75) --
	(162.75, 88.75) --
	(163.35, 85.46) --
	(163.95, 85.46) --
	(164.55, 85.46) --
	(165.15, 85.46) --
	(165.75, 85.46) --
	(166.35, 85.46) --
	(166.95, 85.46) --
	(167.55, 85.46) --
	(168.15, 85.46) --
	(168.75, 85.15) --
	(169.35, 85.15) --
	(169.95, 85.15) --
	(170.55, 85.15) --
	(171.15, 85.15) --
	(171.75, 85.15) --
	(172.35, 85.15) --
	(172.95, 85.15) --
	(173.55, 85.15) --
	(174.15, 82.59) --
	(174.75, 82.59) --
	(175.35, 82.59) --
	(175.94, 82.59) --
	(176.54, 82.59) --
	(177.14, 82.59) --
	(177.74, 82.59) --
	(178.34, 82.59) --
	(178.94, 82.59) --
	(179.54, 81.62) --
	(180.14, 81.62) --
	(180.74, 81.62) --
	(181.34, 81.62) --
	(181.94, 81.62) --
	(182.54, 81.62) --
	(183.14, 81.62) --
	(183.74, 81.62) --
	(184.34, 81.62) --
	(184.94, 81.67) --
	(185.54, 81.67) --
	(186.14, 81.67) --
	(186.74, 81.67) --
	(187.34, 81.67) --
	(187.94, 81.67) --
	(188.54, 81.67) --
	(189.14, 81.67) --
	(189.74, 81.67) --
	(190.33, 79.07) --
	(190.93, 79.07) --
	(191.53, 79.07) --
	(192.13, 79.07) --
	(192.73, 79.07) --
	(193.33, 79.07) --
	(193.93, 79.07) --
	(194.53, 79.07) --
	(195.13, 79.07) --
	(195.73, 79.26) --
	(196.33, 79.26) --
	(196.93, 79.26) --
	(197.53, 79.26) --
	(198.13, 79.26) --
	(198.73, 79.26) --
	(199.33, 79.26) --
	(199.93, 79.26) --
	(200.53, 79.26) --
	(201.13, 78.75) --
	(201.73, 78.75) --
	(202.33, 78.75) --
	(202.93, 78.75) --
	(203.53, 78.75) --
	(204.13, 78.75) --
	(204.73, 78.75) --
	(205.32, 78.75) --
	(205.92, 78.75) --
	(206.52, 79.86) --
	(207.12, 79.86) --
	(207.72, 79.86) --
	(208.32, 79.86) --
	(208.92, 79.86) --
	(209.52, 79.86) --
	(210.12, 79.86) --
	(210.72, 79.86) --
	(211.32, 79.86) --
	(211.92, 79.42) --
	(212.52, 79.42) --
	(213.12, 79.42) --
	(213.72, 79.42) --
	(214.32, 79.42) --
	(214.92, 79.42) --
	(215.52, 79.42) --
	(216.12, 79.42) --
	(216.72, 79.42) --
	(217.32, 76.67) --
	(217.92, 76.67) --
	(218.52, 76.67) --
	(219.12, 76.67) --
	(219.71, 76.67) --
	(220.31, 76.67) --
	(220.91, 76.67) --
	(221.51, 76.67) --
	(222.11, 76.67) --
	(222.71, 76.67) --
	(223.31, 77.39) --
	(223.91, 77.39) --
	(224.51, 77.39) --
	(225.11, 77.39) --
	(225.71, 77.39) --
	(226.31, 77.39) --
	(226.91, 77.39) --
	(227.51, 77.39) --
	(228.11, 77.39) --
	(228.71, 76.76) --
	(229.31, 76.76) --
	(229.91, 76.76) --
	(230.51, 76.76) --
	(231.11, 76.76) --
	(231.71, 76.76) --
	(232.31, 76.76) --
	(232.91, 76.76) --
	(233.51, 76.76) --
	(234.11, 77.17) --
	(234.70, 77.17) --
	(235.30, 77.17) --
	(235.90, 77.17) --
	(236.50, 77.17) --
	(237.10, 77.17) --
	(237.70, 77.17) --
	(238.30, 77.17) --
	(238.90, 77.17) --
	(239.50, 75.74) --
	(240.10, 75.74) --
	(240.70, 75.74) --
	(241.30, 75.74) --
	(241.90, 75.74) --
	(242.50, 75.74) --
	(243.10, 75.74) --
	(243.70, 75.74) --
	(244.30, 75.74) --
	(244.90, 75.33) --
	(245.50, 75.33) --
	(246.10, 75.33) --
	(246.70, 75.33) --
	(247.30, 75.33) --
	(247.90, 75.33) --
	(248.50, 75.33) --
	(249.10, 75.33) --
	(249.69, 75.33) --
	(250.29, 75.30) --
	(250.89, 75.30) --
	(251.49, 75.30) --
	(252.09, 75.30) --
	(252.69, 75.30) --
	(253.29, 75.30) --
	(253.89, 75.30) --
	(254.49, 75.30) --
	(255.09, 75.30) --
	(255.69, 74.06) --
	(256.29, 74.06) --
	(256.89, 74.06) --
	(257.49, 74.06) --
	(258.09, 74.06) --
	(258.69, 74.06) --
	(259.29, 74.06) --
	(259.89, 74.06) --
	(260.49, 74.06) --
	(261.09, 73.11) --
	(261.69, 73.11) --
	(262.29, 73.11) --
	(262.89, 73.11) --
	(263.49, 73.11) --
	(264.08, 73.11) --
	(264.68, 73.11) --
	(265.28, 73.11) --
	(265.88, 73.11) --
	(266.48, 72.47) --
	(267.08, 72.47) --
	(267.68, 72.47) --
	(268.28, 72.47) --
	(268.88, 72.47) --
	(269.48, 72.47) --
	(270.08, 72.47) --
	(270.68, 72.47) --
	(271.28, 72.47) --
	(271.88, 72.18) --
	(272.48, 72.18) --
	(273.08, 72.18) --
	(273.68, 72.18) --
	(274.28, 72.18) --
	(274.88, 72.18) --
	(275.48, 72.18) --
	(276.08, 72.18) --
	(276.68, 72.18) --
	(277.28, 72.86) --
	(277.88, 72.86) --
	(278.48, 72.86) --
	(279.07, 72.86) --
	(279.67, 72.86) --
	(280.27, 72.86) --
	(280.87, 72.86) --
	(281.47, 72.86) --
	(282.07, 72.86) --
	(282.67, 72.29) --
	(283.27, 72.29) --
	(283.87, 72.29) --
	(284.47, 72.29) --
	(285.07, 72.29) --
	(285.67, 72.29) --
	(286.27, 72.29) --
	(286.87, 72.29) --
	(287.47, 72.29) --
	(288.07, 71.52) --
	(288.67, 71.52) --
	(289.27, 71.52) --
	(289.87, 71.52) --
	(290.47, 71.52) --
	(291.07, 71.52) --
	(291.67, 71.52) --
	(292.27, 71.52) --
	(292.87, 71.52) --
	(293.46, 69.97) --
	(294.06, 69.97) --
	(294.66, 69.97) --
	(295.26, 69.97) --
	(295.86, 69.97) --
	(296.46, 69.97) --
	(297.06, 69.97) --
	(297.66, 69.97) --
	(298.26, 69.97) --
	(298.86, 69.97) --
	(299.46, 69.21) --
	(300.06, 69.21) --
	(300.66, 69.21) --
	(301.26, 69.21) --
	(301.86, 69.21) --
	(302.46, 69.21) --
	(303.06, 69.21) --
	(303.66, 69.21) --
	(304.26, 69.21) --
	(304.86, 69.53) --
	(305.46, 69.53) --
	(306.06, 69.53) --
	(306.66, 69.53) --
	(307.26, 69.53) --
	(307.86, 69.53) --
	(308.45, 69.53) --
	(309.05, 69.53) --
	(309.65, 69.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.54,238.49) --
	( 48.83,229.65) --
	( 49.43,229.65) --
	( 50.03,229.65) --
	( 50.63,229.65) --
	( 51.23,229.65) --
	( 51.83,229.65) --
	( 52.43,229.65) --
	( 53.03,229.65) --
	( 53.63,229.65) --
	( 54.23,206.47) --
	( 54.83,206.47) --
	( 55.43,206.47) --
	( 56.03,206.47) --
	( 56.63,206.47) --
	( 57.23,206.47) --
	( 57.82,206.47) --
	( 58.42,206.47) --
	( 59.02,206.47) --
	( 59.62,186.48) --
	( 60.22,186.48) --
	( 60.82,186.48) --
	( 61.42,186.48) --
	( 62.02,186.48) --
	( 62.62,186.48) --
	( 63.22,186.48) --
	( 63.82,186.48) --
	( 64.42,186.48) --
	( 65.02,178.33) --
	( 65.62,178.33) --
	( 66.22,178.33) --
	( 66.82,178.33) --
	( 67.42,178.33) --
	( 68.02,178.33) --
	( 68.62,178.33) --
	( 69.22,178.33) --
	( 69.82,178.33) --
	( 70.42,167.93) --
	( 71.02,167.93) --
	( 71.62,167.93) --
	( 72.21,167.93) --
	( 72.81,167.93) --
	( 73.41,167.93) --
	( 74.01,167.93) --
	( 74.61,167.93) --
	( 75.21,167.93) --
	( 75.81,167.93) --
	( 76.41,150.00) --
	( 77.01,150.00) --
	( 77.61,150.00) --
	( 78.21,150.00) --
	( 78.81,150.00) --
	( 79.41,150.00) --
	( 80.01,150.00) --
	( 80.61,150.00) --
	( 81.21,150.00) --
	( 81.81,148.28) --
	( 82.41,148.28) --
	( 83.01,148.28) --
	( 83.61,148.28) --
	( 84.21,148.28) --
	( 84.81,148.28) --
	( 85.41,148.28) --
	( 86.01,148.28) --
	( 86.61,148.28) --
	( 87.20,152.33) --
	( 87.80,152.33) --
	( 88.40,152.33) --
	( 89.00,152.33) --
	( 89.60,152.33) --
	( 90.20,152.33) --
	( 90.80,152.33) --
	( 91.40,152.33) --
	( 92.00,152.33) --
	( 92.60,142.77) --
	( 93.20,142.77) --
	( 93.80,142.77) --
	( 94.40,142.77) --
	( 95.00,142.77) --
	( 95.60,142.77) --
	( 96.20,142.77) --
	( 96.80,142.77) --
	( 97.40,142.77) --
	( 98.00,133.48) --
	( 98.60,133.48) --
	( 99.20,133.48) --
	( 99.80,133.48) --
	(100.40,133.48) --
	(101.00,133.48) --
	(101.59,133.48) --
	(102.19,133.48) --
	(102.79,133.48) --
	(103.39,129.16) --
	(103.99,129.16) --
	(104.59,129.16) --
	(105.19,129.16) --
	(105.79,129.16) --
	(106.39,129.16) --
	(106.99,129.16) --
	(107.59,129.16) --
	(108.19,129.16) --
	(108.79,118.24) --
	(109.39,118.24) --
	(109.99,118.24) --
	(110.59,118.24) --
	(111.19,118.24) --
	(111.79,118.24) --
	(112.39,118.24) --
	(112.99,118.24) --
	(113.59,118.24) --
	(114.19,113.88) --
	(114.79,113.88) --
	(115.39,113.88) --
	(115.99,113.88) --
	(116.58,113.88) --
	(117.18,113.88) --
	(117.78,113.88) --
	(118.38,113.88) --
	(118.98,113.88) --
	(119.58,108.33) --
	(120.18,108.33) --
	(120.78,108.33) --
	(121.38,108.33) --
	(121.98,108.33) --
	(122.58,108.33) --
	(123.18,108.33) --
	(123.78,108.33) --
	(124.38,108.33) --
	(124.98,112.98) --
	(125.58,112.98) --
	(126.18,112.98) --
	(126.78,112.98) --
	(127.38,112.98) --
	(127.98,112.98) --
	(128.58,112.98) --
	(129.18,112.98) --
	(129.78,112.98) --
	(130.38,108.45) --
	(130.98,108.45) --
	(131.57,108.45) --
	(132.17,108.45) --
	(132.77,108.45) --
	(133.37,108.45) --
	(133.97,108.45) --
	(134.57,108.45) --
	(135.17,108.45) --
	(135.77,104.64) --
	(136.37,104.64) --
	(136.97,104.64) --
	(137.57,104.64) --
	(138.17,104.64) --
	(138.77,104.64) --
	(139.37,104.64) --
	(139.97,104.64) --
	(140.57,104.64) --
	(141.17,106.96) --
	(141.77,106.96) --
	(142.37,106.96) --
	(142.97,106.96) --
	(143.57,106.96) --
	(144.17,106.96) --
	(144.77,106.96) --
	(145.37,106.96) --
	(145.96,106.96) --
	(146.56, 97.27) --
	(147.16, 97.27) --
	(147.76, 97.27) --
	(148.36, 97.27) --
	(148.96, 97.27) --
	(149.56, 97.27) --
	(150.16, 97.27) --
	(150.76, 97.27) --
	(151.36, 97.27) --
	(151.96, 97.27) --
	(152.56,101.35) --
	(153.16,101.35) --
	(153.76,101.35) --
	(154.36,101.35) --
	(154.96,101.35) --
	(155.56,101.35) --
	(156.16,101.35) --
	(156.76,101.35) --
	(157.36,101.35) --
	(157.96, 98.36) --
	(158.56, 98.36) --
	(159.16, 98.36) --
	(159.76, 98.36) --
	(160.36, 98.36) --
	(160.95, 98.36) --
	(161.55, 98.36) --
	(162.15, 98.36) --
	(162.75, 98.36) --
	(163.35, 93.34) --
	(163.95, 93.34) --
	(164.55, 93.34) --
	(165.15, 93.34) --
	(165.75, 93.34) --
	(166.35, 93.34) --
	(166.95, 93.34) --
	(167.55, 93.34) --
	(168.15, 93.34) --
	(168.75, 93.74) --
	(169.35, 93.74) --
	(169.95, 93.74) --
	(170.55, 93.74) --
	(171.15, 93.74) --
	(171.75, 93.74) --
	(172.35, 93.74) --
	(172.95, 93.74) --
	(173.55, 93.74) --
	(174.15, 90.21) --
	(174.75, 90.21) --
	(175.35, 90.21) --
	(175.94, 90.21) --
	(176.54, 90.21) --
	(177.14, 90.21) --
	(177.74, 90.21) --
	(178.34, 90.21) --
	(178.94, 90.21) --
	(179.54, 88.44) --
	(180.14, 88.44) --
	(180.74, 88.44) --
	(181.34, 88.44) --
	(181.94, 88.44) --
	(182.54, 88.44) --
	(183.14, 88.44) --
	(183.74, 88.44) --
	(184.34, 88.44) --
	(184.94, 89.38) --
	(185.54, 89.38) --
	(186.14, 89.38) --
	(186.74, 89.38) --
	(187.34, 89.38) --
	(187.94, 89.38) --
	(188.54, 89.38) --
	(189.14, 89.38) --
	(189.74, 89.38) --
	(190.33, 85.80) --
	(190.93, 85.80) --
	(191.53, 85.80) --
	(192.13, 85.80) --
	(192.73, 85.80) --
	(193.33, 85.80) --
	(193.93, 85.80) --
	(194.53, 85.80) --
	(195.13, 85.80) --
	(195.73, 86.37) --
	(196.33, 86.37) --
	(196.93, 86.37) --
	(197.53, 86.37) --
	(198.13, 86.37) --
	(198.73, 86.37) --
	(199.33, 86.37) --
	(199.93, 86.37) --
	(200.53, 86.37) --
	(201.13, 86.21) --
	(201.73, 86.21) --
	(202.33, 86.21) --
	(202.93, 86.21) --
	(203.53, 86.21) --
	(204.13, 86.21) --
	(204.73, 86.21) --
	(205.32, 86.21) --
	(205.92, 86.21) --
	(206.52, 87.70) --
	(207.12, 87.70) --
	(207.72, 87.70) --
	(208.32, 87.70) --
	(208.92, 87.70) --
	(209.52, 87.70) --
	(210.12, 87.70) --
	(210.72, 87.70) --
	(211.32, 87.70) --
	(211.92, 87.35) --
	(212.52, 87.35) --
	(213.12, 87.35) --
	(213.72, 87.35) --
	(214.32, 87.35) --
	(214.92, 87.35) --
	(215.52, 87.35) --
	(216.12, 87.35) --
	(216.72, 87.35) --
	(217.32, 83.05) --
	(217.92, 83.05) --
	(218.52, 83.05) --
	(219.12, 83.05) --
	(219.71, 83.05) --
	(220.31, 83.05) --
	(220.91, 83.05) --
	(221.51, 83.05) --
	(222.11, 83.05) --
	(222.71, 83.05) --
	(223.31, 84.16) --
	(223.91, 84.16) --
	(224.51, 84.16) --
	(225.11, 84.16) --
	(225.71, 84.16) --
	(226.31, 84.16) --
	(226.91, 84.16) --
	(227.51, 84.16) --
	(228.11, 84.16) --
	(228.71, 84.04) --
	(229.31, 84.04) --
	(229.91, 84.04) --
	(230.51, 84.04) --
	(231.11, 84.04) --
	(231.71, 84.04) --
	(232.31, 84.04) --
	(232.91, 84.04) --
	(233.51, 84.04) --
	(234.11, 84.69) --
	(234.70, 84.69) --
	(235.30, 84.69) --
	(235.90, 84.69) --
	(236.50, 84.69) --
	(237.10, 84.69) --
	(237.70, 84.69) --
	(238.30, 84.69) --
	(238.90, 84.69) --
	(239.50, 81.96) --
	(240.10, 81.96) --
	(240.70, 81.96) --
	(241.30, 81.96) --
	(241.90, 81.96) --
	(242.50, 81.96) --
	(243.10, 81.96) --
	(243.70, 81.96) --
	(244.30, 81.96) --
	(244.90, 81.85) --
	(245.50, 81.85) --
	(246.10, 81.85) --
	(246.70, 81.85) --
	(247.30, 81.85) --
	(247.90, 81.85) --
	(248.50, 81.85) --
	(249.10, 81.85) --
	(249.69, 81.85) --
	(250.29, 81.58) --
	(250.89, 81.58) --
	(251.49, 81.58) --
	(252.09, 81.58) --
	(252.69, 81.58) --
	(253.29, 81.58) --
	(253.89, 81.58) --
	(254.49, 81.58) --
	(255.09, 81.58) --
	(255.69, 79.48) --
	(256.29, 79.48) --
	(256.89, 79.48) --
	(257.49, 79.48) --
	(258.09, 79.48) --
	(258.69, 79.48) --
	(259.29, 79.48) --
	(259.89, 79.48) --
	(260.49, 79.48) --
	(261.09, 78.36) --
	(261.69, 78.36) --
	(262.29, 78.36) --
	(262.89, 78.36) --
	(263.49, 78.36) --
	(264.08, 78.36) --
	(264.68, 78.36) --
	(265.28, 78.36) --
	(265.88, 78.36) --
	(266.48, 77.41) --
	(267.08, 77.41) --
	(267.68, 77.41) --
	(268.28, 77.41) --
	(268.88, 77.41) --
	(269.48, 77.41) --
	(270.08, 77.41) --
	(270.68, 77.41) --
	(271.28, 77.41) --
	(271.88, 76.92) --
	(272.48, 76.92) --
	(273.08, 76.92) --
	(273.68, 76.92) --
	(274.28, 76.92) --
	(274.88, 76.92) --
	(275.48, 76.92) --
	(276.08, 76.92) --
	(276.68, 76.92) --
	(277.28, 78.22) --
	(277.88, 78.22) --
	(278.48, 78.22) --
	(279.07, 78.22) --
	(279.67, 78.22) --
	(280.27, 78.22) --
	(280.87, 78.22) --
	(281.47, 78.22) --
	(282.07, 78.22) --
	(282.67, 78.09) --
	(283.27, 78.09) --
	(283.87, 78.09) --
	(284.47, 78.09) --
	(285.07, 78.09) --
	(285.67, 78.09) --
	(286.27, 78.09) --
	(286.87, 78.09) --
	(287.47, 78.09) --
	(288.07, 77.09) --
	(288.67, 77.09) --
	(289.27, 77.09) --
	(289.87, 77.09) --
	(290.47, 77.09) --
	(291.07, 77.09) --
	(291.67, 77.09) --
	(292.27, 77.09) --
	(292.87, 77.09) --
	(293.46, 74.48) --
	(294.06, 74.48) --
	(294.66, 74.48) --
	(295.26, 74.48) --
	(295.86, 74.48) --
	(296.46, 74.48) --
	(297.06, 74.48) --
	(297.66, 74.48) --
	(298.26, 74.48) --
	(298.86, 74.48) --
	(299.46, 73.18) --
	(300.06, 73.18) --
	(300.66, 73.18) --
	(301.26, 73.18) --
	(301.86, 73.18) --
	(302.46, 73.18) --
	(303.06, 73.18) --
	(303.66, 73.18) --
	(304.26, 73.18) --
	(304.86, 73.98) --
	(305.46, 73.98) --
	(306.06, 73.98) --
	(306.66, 73.98) --
	(307.26, 73.98) --
	(307.86, 73.98) --
	(308.45, 73.98) --
	(309.05, 73.98) --
	(309.65, 73.98);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.09,238.49) --
	( 54.23,232.68) --
	( 54.83,232.68) --
	( 55.43,232.68) --
	( 56.03,232.68) --
	( 56.63,232.68) --
	( 57.23,232.68) --
	( 57.82,232.68) --
	( 58.42,232.68) --
	( 59.02,232.68) --
	( 59.62,208.25) --
	( 60.22,208.25) --
	( 60.82,208.25) --
	( 61.42,208.25) --
	( 62.02,208.25) --
	( 62.62,208.25) --
	( 63.22,208.25) --
	( 63.82,208.25) --
	( 64.42,208.25) --
	( 65.02,200.62) --
	( 65.62,200.62) --
	( 66.22,200.62) --
	( 66.82,200.62) --
	( 67.42,200.62) --
	( 68.02,200.62) --
	( 68.62,200.62) --
	( 69.22,200.62) --
	( 69.82,200.62) --
	( 70.42,190.55) --
	( 71.02,190.55) --
	( 71.62,190.55) --
	( 72.21,190.55) --
	( 72.81,190.55) --
	( 73.41,190.55) --
	( 74.01,190.55) --
	( 74.61,190.55) --
	( 75.21,190.55) --
	( 75.81,190.55) --
	( 76.41,167.40) --
	( 77.01,167.40) --
	( 77.61,167.40) --
	( 78.21,167.40) --
	( 78.81,167.40) --
	( 79.41,167.40) --
	( 80.01,167.40) --
	( 80.61,167.40) --
	( 81.21,167.40) --
	( 81.81,166.16) --
	( 82.41,166.16) --
	( 83.01,166.16) --
	( 83.61,166.16) --
	( 84.21,166.16) --
	( 84.81,166.16) --
	( 85.41,166.16) --
	( 86.01,166.16) --
	( 86.61,166.16) --
	( 87.20,172.79) --
	( 87.80,172.79) --
	( 88.40,172.79) --
	( 89.00,172.79) --
	( 89.60,172.79) --
	( 90.20,172.79) --
	( 90.80,172.79) --
	( 91.40,172.79) --
	( 92.00,172.79) --
	( 92.60,161.06) --
	( 93.20,161.06) --
	( 93.80,161.06) --
	( 94.40,161.06) --
	( 95.00,161.06) --
	( 95.60,161.06) --
	( 96.20,161.06) --
	( 96.80,161.06) --
	( 97.40,161.06) --
	( 98.00,149.78) --
	( 98.60,149.78) --
	( 99.20,149.78) --
	( 99.80,149.78) --
	(100.40,149.78) --
	(101.00,149.78) --
	(101.59,149.78) --
	(102.19,149.78) --
	(102.79,149.78) --
	(103.39,145.21) --
	(103.99,145.21) --
	(104.59,145.21) --
	(105.19,145.21) --
	(105.79,145.21) --
	(106.39,145.21) --
	(106.99,145.21) --
	(107.59,145.21) --
	(108.19,145.21) --
	(108.79,131.46) --
	(109.39,131.46) --
	(109.99,131.46) --
	(110.59,131.46) --
	(111.19,131.46) --
	(111.79,131.46) --
	(112.39,131.46) --
	(112.99,131.46) --
	(113.59,131.46) --
	(114.19,125.97) --
	(114.79,125.97) --
	(115.39,125.97) --
	(115.99,125.97) --
	(116.58,125.97) --
	(117.18,125.97) --
	(117.78,125.97) --
	(118.38,125.97) --
	(118.98,125.97) --
	(119.58,119.53) --
	(120.18,119.53) --
	(120.78,119.53) --
	(121.38,119.53) --
	(121.98,119.53) --
	(122.58,119.53) --
	(123.18,119.53) --
	(123.78,119.53) --
	(124.38,119.53) --
	(124.98,127.19) --
	(125.58,127.19) --
	(126.18,127.19) --
	(126.78,127.19) --
	(127.38,127.19) --
	(127.98,127.19) --
	(128.58,127.19) --
	(129.18,127.19) --
	(129.78,127.19) --
	(130.38,119.90) --
	(130.98,119.90) --
	(131.57,119.90) --
	(132.17,119.90) --
	(132.77,119.90) --
	(133.37,119.90) --
	(133.97,119.90) --
	(134.57,119.90) --
	(135.17,119.90) --
	(135.77,115.53) --
	(136.37,115.53) --
	(136.97,115.53) --
	(137.57,115.53) --
	(138.17,115.53) --
	(138.77,115.53) --
	(139.37,115.53) --
	(139.97,115.53) --
	(140.57,115.53) --
	(141.17,118.08) --
	(141.77,118.08) --
	(142.37,118.08) --
	(142.97,118.08) --
	(143.57,118.08) --
	(144.17,118.08) --
	(144.77,118.08) --
	(145.37,118.08) --
	(145.96,118.08) --
	(146.56,106.04) --
	(147.16,106.04) --
	(147.76,106.04) --
	(148.36,106.04) --
	(148.96,106.04) --
	(149.56,106.04) --
	(150.16,106.04) --
	(150.76,106.04) --
	(151.36,106.04) --
	(151.96,106.04) --
	(152.56,111.38) --
	(153.16,111.38) --
	(153.76,111.38) --
	(154.36,111.38) --
	(154.96,111.38) --
	(155.56,111.38) --
	(156.16,111.38) --
	(156.76,111.38) --
	(157.36,111.38) --
	(157.96,107.97) --
	(158.56,107.97) --
	(159.16,107.97) --
	(159.76,107.97) --
	(160.36,107.97) --
	(160.95,107.97) --
	(161.55,107.97) --
	(162.15,107.97) --
	(162.75,107.97) --
	(163.35,101.23) --
	(163.95,101.23) --
	(164.55,101.23) --
	(165.15,101.23) --
	(165.75,101.23) --
	(166.35,101.23) --
	(166.95,101.23) --
	(167.55,101.23) --
	(168.15,101.23) --
	(168.75,102.32) --
	(169.35,102.32) --
	(169.95,102.32) --
	(170.55,102.32) --
	(171.15,102.32) --
	(171.75,102.32) --
	(172.35,102.32) --
	(172.95,102.32) --
	(173.55,102.32) --
	(174.15, 97.83) --
	(174.75, 97.83) --
	(175.35, 97.83) --
	(175.94, 97.83) --
	(176.54, 97.83) --
	(177.14, 97.83) --
	(177.74, 97.83) --
	(178.34, 97.83) --
	(178.94, 97.83) --
	(179.54, 95.25) --
	(180.14, 95.25) --
	(180.74, 95.25) --
	(181.34, 95.25) --
	(181.94, 95.25) --
	(182.54, 95.25) --
	(183.14, 95.25) --
	(183.74, 95.25) --
	(184.34, 95.25) --
	(184.94, 97.09) --
	(185.54, 97.09) --
	(186.14, 97.09) --
	(186.74, 97.09) --
	(187.34, 97.09) --
	(187.94, 97.09) --
	(188.54, 97.09) --
	(189.14, 97.09) --
	(189.74, 97.09) --
	(190.33, 92.53) --
	(190.93, 92.53) --
	(191.53, 92.53) --
	(192.13, 92.53) --
	(192.73, 92.53) --
	(193.33, 92.53) --
	(193.93, 92.53) --
	(194.53, 92.53) --
	(195.13, 92.53) --
	(195.73, 93.49) --
	(196.33, 93.49) --
	(196.93, 93.49) --
	(197.53, 93.49) --
	(198.13, 93.49) --
	(198.73, 93.49) --
	(199.33, 93.49) --
	(199.93, 93.49) --
	(200.53, 93.49) --
	(201.13, 93.66) --
	(201.73, 93.66) --
	(202.33, 93.66) --
	(202.93, 93.66) --
	(203.53, 93.66) --
	(204.13, 93.66) --
	(204.73, 93.66) --
	(205.32, 93.66) --
	(205.92, 93.66) --
	(206.52, 95.54) --
	(207.12, 95.54) --
	(207.72, 95.54) --
	(208.32, 95.54) --
	(208.92, 95.54) --
	(209.52, 95.54) --
	(210.12, 95.54) --
	(210.72, 95.54) --
	(211.32, 95.54) --
	(211.92, 95.28) --
	(212.52, 95.28) --
	(213.12, 95.28) --
	(213.72, 95.28) --
	(214.32, 95.28) --
	(214.92, 95.28) --
	(215.52, 95.28) --
	(216.12, 95.28) --
	(216.72, 95.28) --
	(217.32, 89.42) --
	(217.92, 89.42) --
	(218.52, 89.42) --
	(219.12, 89.42) --
	(219.71, 89.42) --
	(220.31, 89.42) --
	(220.91, 89.42) --
	(221.51, 89.42) --
	(222.11, 89.42) --
	(222.71, 89.42) --
	(223.31, 90.92) --
	(223.91, 90.92) --
	(224.51, 90.92) --
	(225.11, 90.92) --
	(225.71, 90.92) --
	(226.31, 90.92) --
	(226.91, 90.92) --
	(227.51, 90.92) --
	(228.11, 90.92) --
	(228.71, 91.33) --
	(229.31, 91.33) --
	(229.91, 91.33) --
	(230.51, 91.33) --
	(231.11, 91.33) --
	(231.71, 91.33) --
	(232.31, 91.33) --
	(232.91, 91.33) --
	(233.51, 91.33) --
	(234.11, 92.20) --
	(234.70, 92.20) --
	(235.30, 92.20) --
	(235.90, 92.20) --
	(236.50, 92.20) --
	(237.10, 92.20) --
	(237.70, 92.20) --
	(238.30, 92.20) --
	(238.90, 92.20) --
	(239.50, 88.19) --
	(240.10, 88.19) --
	(240.70, 88.19) --
	(241.30, 88.19) --
	(241.90, 88.19) --
	(242.50, 88.19) --
	(243.10, 88.19) --
	(243.70, 88.19) --
	(244.30, 88.19) --
	(244.90, 88.37) --
	(245.50, 88.37) --
	(246.10, 88.37) --
	(246.70, 88.37) --
	(247.30, 88.37) --
	(247.90, 88.37) --
	(248.50, 88.37) --
	(249.10, 88.37) --
	(249.69, 88.37) --
	(250.29, 87.86) --
	(250.89, 87.86) --
	(251.49, 87.86) --
	(252.09, 87.86) --
	(252.69, 87.86) --
	(253.29, 87.86) --
	(253.89, 87.86) --
	(254.49, 87.86) --
	(255.09, 87.86) --
	(255.69, 84.90) --
	(256.29, 84.90) --
	(256.89, 84.90) --
	(257.49, 84.90) --
	(258.09, 84.90) --
	(258.69, 84.90) --
	(259.29, 84.90) --
	(259.89, 84.90) --
	(260.49, 84.90) --
	(261.09, 83.61) --
	(261.69, 83.61) --
	(262.29, 83.61) --
	(262.89, 83.61) --
	(263.49, 83.61) --
	(264.08, 83.61) --
	(264.68, 83.61) --
	(265.28, 83.61) --
	(265.88, 83.61) --
	(266.48, 82.35) --
	(267.08, 82.35) --
	(267.68, 82.35) --
	(268.28, 82.35) --
	(268.88, 82.35) --
	(269.48, 82.35) --
	(270.08, 82.35) --
	(270.68, 82.35) --
	(271.28, 82.35) --
	(271.88, 81.66) --
	(272.48, 81.66) --
	(273.08, 81.66) --
	(273.68, 81.66) --
	(274.28, 81.66) --
	(274.88, 81.66) --
	(275.48, 81.66) --
	(276.08, 81.66) --
	(276.68, 81.66) --
	(277.28, 83.58) --
	(277.88, 83.58) --
	(278.48, 83.58) --
	(279.07, 83.58) --
	(279.67, 83.58) --
	(280.27, 83.58) --
	(280.87, 83.58) --
	(281.47, 83.58) --
	(282.07, 83.58) --
	(282.67, 83.90) --
	(283.27, 83.90) --
	(283.87, 83.90) --
	(284.47, 83.90) --
	(285.07, 83.90) --
	(285.67, 83.90) --
	(286.27, 83.90) --
	(286.87, 83.90) --
	(287.47, 83.90) --
	(288.07, 82.65) --
	(288.67, 82.65) --
	(289.27, 82.65) --
	(289.87, 82.65) --
	(290.47, 82.65) --
	(291.07, 82.65) --
	(291.67, 82.65) --
	(292.27, 82.65) --
	(292.87, 82.65) --
	(293.46, 78.99) --
	(294.06, 78.99) --
	(294.66, 78.99) --
	(295.26, 78.99) --
	(295.86, 78.99) --
	(296.46, 78.99) --
	(297.06, 78.99) --
	(297.66, 78.99) --
	(298.26, 78.99) --
	(298.86, 78.99) --
	(299.46, 77.14) --
	(300.06, 77.14) --
	(300.66, 77.14) --
	(301.26, 77.14) --
	(301.86, 77.14) --
	(302.46, 77.14) --
	(303.06, 77.14) --
	(303.66, 77.14) --
	(304.26, 77.14) --
	(304.86, 78.43) --
	(305.46, 78.43) --
	(306.06, 78.43) --
	(306.66, 78.43) --
	(307.26, 78.43) --
	(307.86, 78.43) --
	(308.45, 78.43) --
	(309.05, 78.43) --
	(309.65, 78.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 43.43,163.01) --
	( 44.03,163.01) --
	( 44.63,163.01) --
	( 45.23,163.01) --
	( 45.83,163.01) --
	( 46.43,163.01) --
	( 47.03,163.01) --
	( 47.63,163.01) --
	( 48.23,163.01) --
	( 48.83,146.61) --
	( 49.43,146.61) --
	( 50.03,146.61) --
	( 50.63,146.61) --
	( 51.23,146.61) --
	( 51.83,146.61) --
	( 52.43,146.61) --
	( 53.03,146.61) --
	( 53.63,146.61) --
	( 54.23,127.86) --
	( 54.83,127.86) --
	( 55.43,127.86) --
	( 56.03,127.86) --
	( 56.63,127.86) --
	( 57.23,127.86) --
	( 57.82,127.86) --
	( 58.42,127.86) --
	( 59.02,127.86) --
	( 59.62,121.18) --
	( 60.22,121.18) --
	( 60.82,121.18) --
	( 61.42,121.18) --
	( 62.02,121.18) --
	( 62.62,121.18) --
	( 63.22,121.18) --
	( 63.82,121.18) --
	( 64.42,121.18) --
	( 65.02,111.46) --
	( 65.62,111.46) --
	( 66.22,111.46) --
	( 66.82,111.46) --
	( 67.42,111.46) --
	( 68.02,111.46) --
	( 68.62,111.46) --
	( 69.22,111.46) --
	( 69.82,111.46) --
	( 70.42,100.06) --
	( 71.02,100.06) --
	( 71.62,100.06) --
	( 72.21,100.06) --
	( 72.81,100.06) --
	( 73.41,100.06) --
	( 74.01,100.06) --
	( 74.61,100.06) --
	( 75.21,100.06) --
	( 75.81,100.06) --
	( 76.41, 97.81) --
	( 77.01, 97.81) --
	( 77.61, 97.81) --
	( 78.21, 97.81) --
	( 78.81, 97.81) --
	( 79.41, 97.81) --
	( 80.01, 97.81) --
	( 80.61, 97.81) --
	( 81.21, 97.81) --
	( 81.81, 94.65) --
	( 82.41, 94.65) --
	( 83.01, 94.65) --
	( 83.61, 94.65) --
	( 84.21, 94.65) --
	( 84.81, 94.65) --
	( 85.41, 94.65) --
	( 86.01, 94.65) --
	( 86.61, 94.65) --
	( 87.20, 90.95) --
	( 87.80, 90.95) --
	( 88.40, 90.95) --
	( 89.00, 90.95) --
	( 89.60, 90.95) --
	( 90.20, 90.95) --
	( 90.80, 90.95) --
	( 91.40, 90.95) --
	( 92.00, 90.95) --
	( 92.60, 87.90) --
	( 93.20, 87.90) --
	( 93.80, 87.90) --
	( 94.40, 87.90) --
	( 95.00, 87.90) --
	( 95.60, 87.90) --
	( 96.20, 87.90) --
	( 96.80, 87.90) --
	( 97.40, 87.90) --
	( 98.00, 84.58) --
	( 98.60, 84.58) --
	( 99.20, 84.58) --
	( 99.80, 84.58) --
	(100.40, 84.58) --
	(101.00, 84.58) --
	(101.59, 84.58) --
	(102.19, 84.58) --
	(102.79, 84.58) --
	(103.39, 81.00) --
	(103.99, 81.00) --
	(104.59, 81.00) --
	(105.19, 81.00) --
	(105.79, 81.00) --
	(106.39, 81.00) --
	(106.99, 81.00) --
	(107.59, 81.00) --
	(108.19, 81.00) --
	(108.79, 78.57) --
	(109.39, 78.57) --
	(109.99, 78.57) --
	(110.59, 78.57) --
	(111.19, 78.57) --
	(111.79, 78.57) --
	(112.39, 78.57) --
	(112.99, 78.57) --
	(113.59, 78.57) --
	(114.19, 77.63) --
	(114.79, 77.63) --
	(115.39, 77.63) --
	(115.99, 77.63) --
	(116.58, 77.63) --
	(117.18, 77.63) --
	(117.78, 77.63) --
	(118.38, 77.63) --
	(118.98, 77.63) --
	(119.58, 74.72) --
	(120.18, 74.72) --
	(120.78, 74.72) --
	(121.38, 74.72) --
	(121.98, 74.72) --
	(122.58, 74.72) --
	(123.18, 74.72) --
	(123.78, 74.72) --
	(124.38, 74.72) --
	(124.98, 70.35) --
	(125.58, 70.35) --
	(126.18, 70.35) --
	(126.78, 70.35) --
	(127.38, 70.35) --
	(127.98, 70.35) --
	(128.58, 70.35) --
	(129.18, 70.35) --
	(129.78, 70.35) --
	(130.38, 74.11) --
	(130.98, 74.11) --
	(131.57, 74.11) --
	(132.17, 74.11) --
	(132.77, 74.11) --
	(133.37, 74.11) --
	(133.97, 74.11) --
	(134.57, 74.11) --
	(135.17, 74.11) --
	(135.77, 71.98) --
	(136.37, 71.98) --
	(136.97, 71.98) --
	(137.57, 71.98) --
	(138.17, 71.98) --
	(138.77, 71.98) --
	(139.37, 71.98) --
	(139.97, 71.98) --
	(140.57, 71.98) --
	(141.17, 73.62) --
	(141.77, 73.62) --
	(142.37, 73.62) --
	(142.97, 73.62) --
	(143.57, 73.62) --
	(144.17, 73.62) --
	(144.77, 73.62) --
	(145.37, 73.62) --
	(145.96, 73.62) --
	(146.56, 70.97) --
	(147.16, 70.97) --
	(147.76, 70.97) --
	(148.36, 70.97) --
	(148.96, 70.97) --
	(149.56, 70.97) --
	(150.16, 70.97) --
	(150.76, 70.97) --
	(151.36, 70.97) --
	(151.96, 70.97) --
	(152.56, 71.26) --
	(153.16, 71.26) --
	(153.76, 71.26) --
	(154.36, 71.26) --
	(154.96, 71.26) --
	(155.56, 71.26) --
	(156.16, 71.26) --
	(156.76, 71.26) --
	(157.36, 71.26) --
	(157.96, 69.53) --
	(158.56, 69.53) --
	(159.16, 69.53) --
	(159.76, 69.53) --
	(160.36, 69.53) --
	(160.95, 69.53) --
	(161.55, 69.53) --
	(162.15, 69.53) --
	(162.75, 69.53) --
	(163.35, 69.69) --
	(163.95, 69.69) --
	(164.55, 69.69) --
	(165.15, 69.69) --
	(165.75, 69.69) --
	(166.35, 69.69) --
	(166.95, 69.69) --
	(167.55, 69.69) --
	(168.15, 69.69) --
	(168.75, 67.98) --
	(169.35, 67.98) --
	(169.95, 67.98) --
	(170.55, 67.98) --
	(171.15, 67.98) --
	(171.75, 67.98) --
	(172.35, 67.98) --
	(172.95, 67.98) --
	(173.55, 67.98) --
	(174.15, 67.34) --
	(174.75, 67.34) --
	(175.35, 67.34) --
	(175.94, 67.34) --
	(176.54, 67.34) --
	(177.14, 67.34) --
	(177.74, 67.34) --
	(178.34, 67.34) --
	(178.94, 67.34) --
	(179.54, 67.99) --
	(180.14, 67.99) --
	(180.74, 67.99) --
	(181.34, 67.99) --
	(181.94, 67.99) --
	(182.54, 67.99) --
	(183.14, 67.99) --
	(183.74, 67.99) --
	(184.34, 67.99) --
	(184.94, 66.24) --
	(185.54, 66.24) --
	(186.14, 66.24) --
	(186.74, 66.24) --
	(187.34, 66.24) --
	(187.94, 66.24) --
	(188.54, 66.24) --
	(189.14, 66.24) --
	(189.74, 66.24) --
	(190.33, 65.60) --
	(190.93, 65.60) --
	(191.53, 65.60) --
	(192.13, 65.60) --
	(192.73, 65.60) --
	(193.33, 65.60) --
	(193.93, 65.60) --
	(194.53, 65.60) --
	(195.13, 65.60) --
	(195.73, 65.03) --
	(196.33, 65.03) --
	(196.93, 65.03) --
	(197.53, 65.03) --
	(198.13, 65.03) --
	(198.73, 65.03) --
	(199.33, 65.03) --
	(199.93, 65.03) --
	(200.53, 65.03) --
	(201.13, 63.83) --
	(201.73, 63.83) --
	(202.33, 63.83) --
	(202.93, 63.83) --
	(203.53, 63.83) --
	(204.13, 63.83) --
	(204.73, 63.83) --
	(205.32, 63.83) --
	(205.92, 63.83) --
	(206.52, 64.19) --
	(207.12, 64.19) --
	(207.72, 64.19) --
	(208.32, 64.19) --
	(208.92, 64.19) --
	(209.52, 64.19) --
	(210.12, 64.19) --
	(210.72, 64.19) --
	(211.32, 64.19) --
	(211.92, 63.56) --
	(212.52, 63.56) --
	(213.12, 63.56) --
	(213.72, 63.56) --
	(214.32, 63.56) --
	(214.92, 63.56) --
	(215.52, 63.56) --
	(216.12, 63.56) --
	(216.72, 63.56) --
	(217.32, 63.91) --
	(217.92, 63.91) --
	(218.52, 63.91) --
	(219.12, 63.91) --
	(219.71, 63.91) --
	(220.31, 63.91) --
	(220.91, 63.91) --
	(221.51, 63.91) --
	(222.11, 63.91) --
	(222.71, 63.91) --
	(223.31, 63.86) --
	(223.91, 63.86) --
	(224.51, 63.86) --
	(225.11, 63.86) --
	(225.71, 63.86) --
	(226.31, 63.86) --
	(226.91, 63.86) --
	(227.51, 63.86) --
	(228.11, 63.86) --
	(228.71, 62.18) --
	(229.31, 62.18) --
	(229.91, 62.18) --
	(230.51, 62.18) --
	(231.11, 62.18) --
	(231.71, 62.18) --
	(232.31, 62.18) --
	(232.91, 62.18) --
	(233.51, 62.18) --
	(234.11, 62.15) --
	(234.70, 62.15) --
	(235.30, 62.15) --
	(235.90, 62.15) --
	(236.50, 62.15) --
	(237.10, 62.15) --
	(237.70, 62.15) --
	(238.30, 62.15) --
	(238.90, 62.15) --
	(239.50, 63.29) --
	(240.10, 63.29) --
	(240.70, 63.29) --
	(241.30, 63.29) --
	(241.90, 63.29) --
	(242.50, 63.29) --
	(243.10, 63.29) --
	(243.70, 63.29) --
	(244.30, 63.29) --
	(244.90, 62.28) --
	(245.50, 62.28) --
	(246.10, 62.28) --
	(246.70, 62.28) --
	(247.30, 62.28) --
	(247.90, 62.28) --
	(248.50, 62.28) --
	(249.10, 62.28) --
	(249.69, 62.28) --
	(250.29, 62.75) --
	(250.89, 62.75) --
	(251.49, 62.75) --
	(252.09, 62.75) --
	(252.69, 62.75) --
	(253.29, 62.75) --
	(253.89, 62.75) --
	(254.49, 62.75) --
	(255.09, 62.75) --
	(255.69, 63.22) --
	(256.29, 63.22) --
	(256.89, 63.22) --
	(257.49, 63.22) --
	(258.09, 63.22) --
	(258.69, 63.22) --
	(259.29, 63.22) --
	(259.89, 63.22) --
	(260.49, 63.22) --
	(261.09, 62.61) --
	(261.69, 62.61) --
	(262.29, 62.61) --
	(262.89, 62.61) --
	(263.49, 62.61) --
	(264.08, 62.61) --
	(264.68, 62.61) --
	(265.28, 62.61) --
	(265.88, 62.61) --
	(266.48, 62.59) --
	(267.08, 62.59) --
	(267.68, 62.59) --
	(268.28, 62.59) --
	(268.88, 62.59) --
	(269.48, 62.59) --
	(270.08, 62.59) --
	(270.68, 62.59) --
	(271.28, 62.59) --
	(271.88, 62.71) --
	(272.48, 62.71) --
	(273.08, 62.71) --
	(273.68, 62.71) --
	(274.28, 62.71) --
	(274.88, 62.71) --
	(275.48, 62.71) --
	(276.08, 62.71) --
	(276.68, 62.71) --
	(277.28, 62.14) --
	(277.88, 62.14) --
	(278.48, 62.14) --
	(279.07, 62.14) --
	(279.67, 62.14) --
	(280.27, 62.14) --
	(280.87, 62.14) --
	(281.47, 62.14) --
	(282.07, 62.14) --
	(282.67, 60.68) --
	(283.27, 60.68) --
	(283.87, 60.68) --
	(284.47, 60.68) --
	(285.07, 60.68) --
	(285.67, 60.68) --
	(286.27, 60.68) --
	(286.87, 60.68) --
	(287.47, 60.68) --
	(288.07, 60.38) --
	(288.67, 60.38) --
	(289.27, 60.38) --
	(289.87, 60.38) --
	(290.47, 60.38) --
	(291.07, 60.38) --
	(291.67, 60.38) --
	(292.27, 60.38) --
	(292.87, 60.38) --
	(293.46, 60.95) --
	(294.06, 60.95) --
	(294.66, 60.95) --
	(295.26, 60.95) --
	(295.86, 60.95) --
	(296.46, 60.95) --
	(297.06, 60.95) --
	(297.66, 60.95) --
	(298.26, 60.95) --
	(298.86, 60.95) --
	(299.46, 61.27) --
	(300.06, 61.27) --
	(300.66, 61.27) --
	(301.26, 61.27) --
	(301.86, 61.27) --
	(302.46, 61.27) --
	(303.06, 61.27) --
	(303.66, 61.27) --
	(304.26, 61.27) --
	(304.86, 60.64) --
	(305.46, 60.64) --
	(306.06, 60.64) --
	(306.66, 60.64) --
	(307.26, 60.64) --
	(307.86, 60.64) --
	(308.45, 60.64) --
	(309.05, 60.64) --
	(309.65, 60.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.43,134.68) --
	( 44.03,134.68) --
	( 44.63,134.68) --
	( 45.23,134.68) --
	( 45.83,134.68) --
	( 46.43,134.68) --
	( 47.03,134.68) --
	( 47.63,134.68) --
	( 48.23,134.68) --
	( 48.83,118.92) --
	( 49.43,118.92) --
	( 50.03,118.92) --
	( 50.63,118.92) --
	( 51.23,118.92) --
	( 51.83,118.92) --
	( 52.43,118.92) --
	( 53.03,118.92) --
	( 53.63,118.92) --
	( 54.23,101.65) --
	( 54.83,101.65) --
	( 55.43,101.65) --
	( 56.03,101.65) --
	( 56.63,101.65) --
	( 57.23,101.65) --
	( 57.82,101.65) --
	( 58.42,101.65) --
	( 59.02,101.65) --
	( 59.62, 99.42) --
	( 60.22, 99.42) --
	( 60.82, 99.42) --
	( 61.42, 99.42) --
	( 62.02, 99.42) --
	( 62.62, 99.42) --
	( 63.22, 99.42) --
	( 63.82, 99.42) --
	( 64.42, 99.42) --
	( 65.02, 89.17) --
	( 65.62, 89.17) --
	( 66.22, 89.17) --
	( 66.82, 89.17) --
	( 67.42, 89.17) --
	( 68.02, 89.17) --
	( 68.62, 89.17) --
	( 69.22, 89.17) --
	( 69.82, 89.17) --
	( 70.42, 77.44) --
	( 71.02, 77.44) --
	( 71.62, 77.44) --
	( 72.21, 77.44) --
	( 72.81, 77.44) --
	( 73.41, 77.44) --
	( 74.01, 77.44) --
	( 74.61, 77.44) --
	( 75.21, 77.44) --
	( 75.81, 77.44) --
	( 76.41, 80.42) --
	( 77.01, 80.42) --
	( 77.61, 80.42) --
	( 78.21, 80.42) --
	( 78.81, 80.42) --
	( 79.41, 80.42) --
	( 80.01, 80.42) --
	( 80.61, 80.42) --
	( 81.21, 80.42) --
	( 81.81, 76.77) --
	( 82.41, 76.77) --
	( 83.01, 76.77) --
	( 83.61, 76.77) --
	( 84.21, 76.77) --
	( 84.81, 76.77) --
	( 85.41, 76.77) --
	( 86.01, 76.77) --
	( 86.61, 76.77) --
	( 87.20, 70.49) --
	( 87.80, 70.49) --
	( 88.40, 70.49) --
	( 89.00, 70.49) --
	( 89.60, 70.49) --
	( 90.20, 70.49) --
	( 90.80, 70.49) --
	( 91.40, 70.49) --
	( 92.00, 70.49) --
	( 92.60, 69.61) --
	( 93.20, 69.61) --
	( 93.80, 69.61) --
	( 94.40, 69.61) --
	( 95.00, 69.61) --
	( 95.60, 69.61) --
	( 96.20, 69.61) --
	( 96.80, 69.61) --
	( 97.40, 69.61) --
	( 98.00, 68.28) --
	( 98.60, 68.28) --
	( 99.20, 68.28) --
	( 99.80, 68.28) --
	(100.40, 68.28) --
	(101.00, 68.28) --
	(101.59, 68.28) --
	(102.19, 68.28) --
	(102.79, 68.28) --
	(103.39, 64.95) --
	(103.99, 64.95) --
	(104.59, 64.95) --
	(105.19, 64.95) --
	(105.79, 64.95) --
	(106.39, 64.95) --
	(106.99, 64.95) --
	(107.59, 64.95) --
	(108.19, 64.95) --
	(108.79, 65.35) --
	(109.39, 65.35) --
	(109.99, 65.35) --
	(110.59, 65.35) --
	(111.19, 65.35) --
	(111.79, 65.35) --
	(112.39, 65.35) --
	(112.99, 65.35) --
	(113.59, 65.35) --
	(114.19, 65.54) --
	(114.79, 65.54) --
	(115.39, 65.54) --
	(115.99, 65.54) --
	(116.58, 65.54) --
	(117.18, 65.54) --
	(117.78, 65.54) --
	(118.38, 65.54) --
	(118.98, 65.54) --
	(119.58, 63.51) --
	(120.18, 63.51) --
	(120.78, 63.51) --
	(121.38, 63.51) --
	(121.98, 63.51) --
	(122.58, 63.51) --
	(123.18, 63.51) --
	(123.78, 63.51) --
	(124.38, 63.51) --
	(124.98, 56.14) --
	(125.58, 56.14) --
	(126.18, 56.14) --
	(126.78, 56.14) --
	(127.38, 56.14) --
	(127.98, 56.14) --
	(128.58, 56.14) --
	(129.18, 56.14) --
	(129.78, 56.14) --
	(130.38, 62.66) --
	(130.98, 62.66) --
	(131.57, 62.66) --
	(132.17, 62.66) --
	(132.77, 62.66) --
	(133.37, 62.66) --
	(133.97, 62.66) --
	(134.57, 62.66) --
	(135.17, 62.66) --
	(135.77, 61.09) --
	(136.37, 61.09) --
	(136.97, 61.09) --
	(137.57, 61.09) --
	(138.17, 61.09) --
	(138.77, 61.09) --
	(139.37, 61.09) --
	(139.97, 61.09) --
	(140.57, 61.09) --
	(141.17, 62.51) --
	(141.77, 62.51) --
	(142.37, 62.51) --
	(142.97, 62.51) --
	(143.57, 62.51) --
	(144.17, 62.51) --
	(144.77, 62.51) --
	(145.37, 62.51) --
	(145.96, 62.51) --
	(146.56, 62.20) --
	(147.16, 62.20) --
	(147.76, 62.20) --
	(148.36, 62.20) --
	(148.96, 62.20) --
	(149.56, 62.20) --
	(150.16, 62.20) --
	(150.76, 62.20) --
	(151.36, 62.20) --
	(151.96, 62.20) --
	(152.56, 61.23) --
	(153.16, 61.23) --
	(153.76, 61.23) --
	(154.36, 61.23) --
	(154.96, 61.23) --
	(155.56, 61.23) --
	(156.16, 61.23) --
	(156.76, 61.23) --
	(157.36, 61.23) --
	(157.96, 59.92) --
	(158.56, 59.92) --
	(159.16, 59.92) --
	(159.76, 59.92) --
	(160.36, 59.92) --
	(160.95, 59.92) --
	(161.55, 59.92) --
	(162.15, 59.92) --
	(162.75, 59.92) --
	(163.35, 61.80) --
	(163.95, 61.80) --
	(164.55, 61.80) --
	(165.15, 61.80) --
	(165.75, 61.80) --
	(166.35, 61.80) --
	(166.95, 61.80) --
	(167.55, 61.80) --
	(168.15, 61.80) --
	(168.75, 59.40) --
	(169.35, 59.40) --
	(169.95, 59.40) --
	(170.55, 59.40) --
	(171.15, 59.40) --
	(171.75, 59.40) --
	(172.35, 59.40) --
	(172.95, 59.40) --
	(173.55, 59.40) --
	(174.15, 59.72) --
	(174.75, 59.72) --
	(175.35, 59.72) --
	(175.94, 59.72) --
	(176.54, 59.72) --
	(177.14, 59.72) --
	(177.74, 59.72) --
	(178.34, 59.72) --
	(178.94, 59.72) --
	(179.54, 61.18) --
	(180.14, 61.18) --
	(180.74, 61.18) --
	(181.34, 61.18) --
	(181.94, 61.18) --
	(182.54, 61.18) --
	(183.14, 61.18) --
	(183.74, 61.18) --
	(184.34, 61.18) --
	(184.94, 58.53) --
	(185.54, 58.53) --
	(186.14, 58.53) --
	(186.74, 58.53) --
	(187.34, 58.53) --
	(187.94, 58.53) --
	(188.54, 58.53) --
	(189.14, 58.53) --
	(189.74, 58.53) --
	(190.33, 58.87) --
	(190.93, 58.87) --
	(191.53, 58.87) --
	(192.13, 58.87) --
	(192.73, 58.87) --
	(193.33, 58.87) --
	(193.93, 58.87) --
	(194.53, 58.87) --
	(195.13, 58.87) --
	(195.73, 57.91) --
	(196.33, 57.91) --
	(196.93, 57.91) --
	(197.53, 57.91) --
	(198.13, 57.91) --
	(198.73, 57.91) --
	(199.33, 57.91) --
	(199.93, 57.91) --
	(200.53, 57.91) --
	(201.13, 56.37) --
	(201.73, 56.37) --
	(202.33, 56.37) --
	(202.93, 56.37) --
	(203.53, 56.37) --
	(204.13, 56.37) --
	(204.73, 56.37) --
	(205.32, 56.37) --
	(205.92, 56.37) --
	(206.52, 56.35) --
	(207.12, 56.35) --
	(207.72, 56.35) --
	(208.32, 56.35) --
	(208.92, 56.35) --
	(209.52, 56.35) --
	(210.12, 56.35) --
	(210.72, 56.35) --
	(211.32, 56.35) --
	(211.92, 55.62) --
	(212.52, 55.62) --
	(213.12, 55.62) --
	(213.72, 55.62) --
	(214.32, 55.62) --
	(214.92, 55.62) --
	(215.52, 55.62) --
	(216.12, 55.62) --
	(216.72, 55.62) --
	(217.32, 57.54) --
	(217.92, 57.54) --
	(218.52, 57.54) --
	(219.12, 57.54) --
	(219.71, 57.54) --
	(220.31, 57.54) --
	(220.91, 57.54) --
	(221.51, 57.54) --
	(222.11, 57.54) --
	(222.71, 57.54) --
	(223.31, 57.10) --
	(223.91, 57.10) --
	(224.51, 57.10) --
	(225.11, 57.10) --
	(225.71, 57.10) --
	(226.31, 57.10) --
	(226.91, 57.10) --
	(227.51, 57.10) --
	(228.11, 57.10) --
	(228.71, 54.89) --
	(229.31, 54.89) --
	(229.91, 54.89) --
	(230.51, 54.89) --
	(231.11, 54.89) --
	(231.71, 54.89) --
	(232.31, 54.89) --
	(232.91, 54.89) --
	(233.51, 54.89) --
	(234.11, 54.63) --
	(234.70, 54.63) --
	(235.30, 54.63) --
	(235.90, 54.63) --
	(236.50, 54.63) --
	(237.10, 54.63) --
	(237.70, 54.63) --
	(238.30, 54.63) --
	(238.90, 54.63) --
	(239.50, 57.07) --
	(240.10, 57.07) --
	(240.70, 57.07) --
	(241.30, 57.07) --
	(241.90, 57.07) --
	(242.50, 57.07) --
	(243.10, 57.07) --
	(243.70, 57.07) --
	(244.30, 57.07) --
	(244.90, 55.76) --
	(245.50, 55.76) --
	(246.10, 55.76) --
	(246.70, 55.76) --
	(247.30, 55.76) --
	(247.90, 55.76) --
	(248.50, 55.76) --
	(249.10, 55.76) --
	(249.69, 55.76) --
	(250.29, 56.47) --
	(250.89, 56.47) --
	(251.49, 56.47) --
	(252.09, 56.47) --
	(252.69, 56.47) --
	(253.29, 56.47) --
	(253.89, 56.47) --
	(254.49, 56.47) --
	(255.09, 56.47) --
	(255.69, 57.79) --
	(256.29, 57.79) --
	(256.89, 57.79) --
	(257.49, 57.79) --
	(258.09, 57.79) --
	(258.69, 57.79) --
	(259.29, 57.79) --
	(259.89, 57.79) --
	(260.49, 57.79) --
	(261.09, 57.36) --
	(261.69, 57.36) --
	(262.29, 57.36) --
	(262.89, 57.36) --
	(263.49, 57.36) --
	(264.08, 57.36) --
	(264.68, 57.36) --
	(265.28, 57.36) --
	(265.88, 57.36) --
	(266.48, 57.65) --
	(267.08, 57.65) --
	(267.68, 57.65) --
	(268.28, 57.65) --
	(268.88, 57.65) --
	(269.48, 57.65) --
	(270.08, 57.65) --
	(270.68, 57.65) --
	(271.28, 57.65) --
	(271.88, 57.97) --
	(272.48, 57.97) --
	(273.08, 57.97) --
	(273.68, 57.97) --
	(274.28, 57.97) --
	(274.88, 57.97) --
	(275.48, 57.97) --
	(276.08, 57.97) --
	(276.68, 57.97) --
	(277.28, 56.78) --
	(277.88, 56.78) --
	(278.48, 56.78) --
	(279.07, 56.78) --
	(279.67, 56.78) --
	(280.27, 56.78) --
	(280.87, 56.78) --
	(281.47, 56.78) --
	(282.07, 56.78) --
	(282.67, 54.88) --
	(283.27, 54.88) --
	(283.87, 54.88) --
	(284.47, 54.88) --
	(285.07, 54.88) --
	(285.67, 54.88) --
	(286.27, 54.88) --
	(286.87, 54.88) --
	(287.47, 54.88) --
	(288.07, 54.81) --
	(288.67, 54.81) --
	(289.27, 54.81) --
	(289.87, 54.81) --
	(290.47, 54.81) --
	(291.07, 54.81) --
	(291.67, 54.81) --
	(292.27, 54.81) --
	(292.87, 54.81) --
	(293.46, 56.44) --
	(294.06, 56.44) --
	(294.66, 56.44) --
	(295.26, 56.44) --
	(295.86, 56.44) --
	(296.46, 56.44) --
	(297.06, 56.44) --
	(297.66, 56.44) --
	(298.26, 56.44) --
	(298.86, 56.44) --
	(299.46, 57.31) --
	(300.06, 57.31) --
	(300.66, 57.31) --
	(301.26, 57.31) --
	(301.86, 57.31) --
	(302.46, 57.31) --
	(303.06, 57.31) --
	(303.66, 57.31) --
	(304.26, 57.31) --
	(304.86, 56.19) --
	(305.46, 56.19) --
	(306.06, 56.19) --
	(306.66, 56.19) --
	(307.26, 56.19) --
	(307.86, 56.19) --
	(308.45, 56.19) --
	(309.05, 56.19) --
	(309.65, 56.19);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 43.43,106.34) --
	( 44.03,106.34) --
	( 44.63,106.34) --
	( 45.23,106.34) --
	( 45.83,106.34) --
	( 46.43,106.34) --
	( 47.03,106.34) --
	( 47.63,106.34) --
	( 48.23,106.34) --
	( 48.83, 91.24) --
	( 49.43, 91.24) --
	( 50.03, 91.24) --
	( 50.63, 91.24) --
	( 51.23, 91.24) --
	( 51.83, 91.24) --
	( 52.43, 91.24) --
	( 53.03, 91.24) --
	( 53.63, 91.24) --
	( 54.23, 75.44) --
	( 54.83, 75.44) --
	( 55.43, 75.44) --
	( 56.03, 75.44) --
	( 56.63, 75.44) --
	( 57.23, 75.44) --
	( 57.82, 75.44) --
	( 58.42, 75.44) --
	( 59.02, 75.44) --
	( 59.62, 77.65) --
	( 60.22, 77.65) --
	( 60.82, 77.65) --
	( 61.42, 77.65) --
	( 62.02, 77.65) --
	( 62.62, 77.65) --
	( 63.22, 77.65) --
	( 63.82, 77.65) --
	( 64.42, 77.65) --
	( 65.02, 66.88) --
	( 65.62, 66.88) --
	( 66.22, 66.88) --
	( 66.82, 66.88) --
	( 67.42, 66.88) --
	( 68.02, 66.88) --
	( 68.62, 66.88) --
	( 69.22, 66.88) --
	( 69.82, 66.88) --
	( 70.42, 54.81) --
	( 71.02, 54.81) --
	( 71.62, 54.81) --
	( 72.21, 54.81) --
	( 72.81, 54.81) --
	( 73.41, 54.81) --
	( 74.01, 54.81) --
	( 74.61, 54.81) --
	( 75.21, 54.81) --
	( 75.81, 54.81) --
	( 76.41, 63.02) --
	( 77.01, 63.02) --
	( 77.61, 63.02) --
	( 78.21, 63.02) --
	( 78.81, 63.02) --
	( 79.41, 63.02) --
	( 80.01, 63.02) --
	( 80.61, 63.02) --
	( 81.21, 63.02) --
	( 81.81, 58.89) --
	( 82.41, 58.89) --
	( 83.01, 58.89) --
	( 83.61, 58.89) --
	( 84.21, 58.89) --
	( 84.81, 58.89) --
	( 85.41, 58.89) --
	( 86.01, 58.89) --
	( 86.61, 58.89) --
	( 87.20, 50.03) --
	( 87.80, 50.03) --
	( 88.40, 50.03) --
	( 89.00, 50.03) --
	( 89.60, 50.03) --
	( 90.20, 50.03) --
	( 90.80, 50.03) --
	( 91.40, 50.03) --
	( 92.00, 50.03) --
	( 92.60, 51.32) --
	( 93.20, 51.32) --
	( 93.80, 51.32) --
	( 94.40, 51.32) --
	( 95.00, 51.32) --
	( 95.60, 51.32) --
	( 96.20, 51.32) --
	( 96.80, 51.32) --
	( 97.40, 51.32) --
	( 98.00, 51.98) --
	( 98.60, 51.98) --
	( 99.20, 51.98) --
	( 99.80, 51.98) --
	(100.40, 51.98) --
	(101.00, 51.98) --
	(101.59, 51.98) --
	(102.19, 51.98) --
	(102.79, 51.98) --
	(103.39, 48.89) --
	(103.99, 48.89) --
	(104.59, 48.89) --
	(105.19, 48.89) --
	(105.79, 48.89) --
	(106.39, 48.89) --
	(106.99, 48.89) --
	(107.59, 48.89) --
	(108.19, 48.89) --
	(108.79, 52.13) --
	(109.39, 52.13) --
	(109.99, 52.13) --
	(110.59, 52.13) --
	(111.19, 52.13) --
	(111.79, 52.13) --
	(112.39, 52.13) --
	(112.99, 52.13) --
	(113.59, 52.13) --
	(114.19, 53.46) --
	(114.79, 53.46) --
	(115.39, 53.46) --
	(115.99, 53.46) --
	(116.58, 53.46) --
	(117.18, 53.46) --
	(117.78, 53.46) --
	(118.38, 53.46) --
	(118.98, 53.46) --
	(119.58, 52.31) --
	(120.18, 52.31) --
	(120.78, 52.31) --
	(121.38, 52.31) --
	(121.98, 52.31) --
	(122.58, 52.31) --
	(123.18, 52.31) --
	(123.78, 52.31) --
	(124.38, 52.31) --
	(124.98, 41.93) --
	(125.58, 41.93) --
	(126.18, 41.93) --
	(126.78, 41.93) --
	(127.38, 41.93) --
	(127.98, 41.93) --
	(128.58, 41.93) --
	(129.18, 41.93) --
	(129.78, 41.93) --
	(130.38, 51.21) --
	(130.98, 51.21) --
	(131.57, 51.21) --
	(132.17, 51.21) --
	(132.77, 51.21) --
	(133.37, 51.21) --
	(133.97, 51.21) --
	(134.57, 51.21) --
	(135.17, 51.21) --
	(135.77, 50.21) --
	(136.37, 50.21) --
	(136.97, 50.21) --
	(137.57, 50.21) --
	(138.17, 50.21) --
	(138.77, 50.21) --
	(139.37, 50.21) --
	(139.97, 50.21) --
	(140.57, 50.21) --
	(141.17, 51.40) --
	(141.77, 51.40) --
	(142.37, 51.40) --
	(142.97, 51.40) --
	(143.57, 51.40) --
	(144.17, 51.40) --
	(144.77, 51.40) --
	(145.37, 51.40) --
	(145.96, 51.40) --
	(146.56, 53.44) --
	(147.16, 53.44) --
	(147.76, 53.44) --
	(148.36, 53.44) --
	(148.96, 53.44) --
	(149.56, 53.44) --
	(150.16, 53.44) --
	(150.76, 53.44) --
	(151.36, 53.44) --
	(151.96, 53.44) --
	(152.56, 51.20) --
	(153.16, 51.20) --
	(153.76, 51.20) --
	(154.36, 51.20) --
	(154.96, 51.20) --
	(155.56, 51.20) --
	(156.16, 51.20) --
	(156.76, 51.20) --
	(157.36, 51.20) --
	(157.96, 50.31) --
	(158.56, 50.31) --
	(159.16, 50.31) --
	(159.76, 50.31) --
	(160.36, 50.31) --
	(160.95, 50.31) --
	(161.55, 50.31) --
	(162.15, 50.31) --
	(162.75, 50.31) --
	(163.35, 53.91) --
	(163.95, 53.91) --
	(164.55, 53.91) --
	(165.15, 53.91) --
	(165.75, 53.91) --
	(166.35, 53.91) --
	(166.95, 53.91) --
	(167.55, 53.91) --
	(168.15, 53.91) --
	(168.75, 50.82) --
	(169.35, 50.82) --
	(169.95, 50.82) --
	(170.55, 50.82) --
	(171.15, 50.82) --
	(171.75, 50.82) --
	(172.35, 50.82) --
	(172.95, 50.82) --
	(173.55, 50.82) --
	(174.15, 52.10) --
	(174.75, 52.10) --
	(175.35, 52.10) --
	(175.94, 52.10) --
	(176.54, 52.10) --
	(177.14, 52.10) --
	(177.74, 52.10) --
	(178.34, 52.10) --
	(178.94, 52.10) --
	(179.54, 54.37) --
	(180.14, 54.37) --
	(180.74, 54.37) --
	(181.34, 54.37) --
	(181.94, 54.37) --
	(182.54, 54.37) --
	(183.14, 54.37) --
	(183.74, 54.37) --
	(184.34, 54.37) --
	(184.94, 50.82) --
	(185.54, 50.82) --
	(186.14, 50.82) --
	(186.74, 50.82) --
	(187.34, 50.82) --
	(187.94, 50.82) --
	(188.54, 50.82) --
	(189.14, 50.82) --
	(189.74, 50.82) --
	(190.33, 52.14) --
	(190.93, 52.14) --
	(191.53, 52.14) --
	(192.13, 52.14) --
	(192.73, 52.14) --
	(193.33, 52.14) --
	(193.93, 52.14) --
	(194.53, 52.14) --
	(195.13, 52.14) --
	(195.73, 50.80) --
	(196.33, 50.80) --
	(196.93, 50.80) --
	(197.53, 50.80) --
	(198.13, 50.80) --
	(198.73, 50.80) --
	(199.33, 50.80) --
	(199.93, 50.80) --
	(200.53, 50.80) --
	(201.13, 48.91) --
	(201.73, 48.91) --
	(202.33, 48.91) --
	(202.93, 48.91) --
	(203.53, 48.91) --
	(204.13, 48.91) --
	(204.73, 48.91) --
	(205.32, 48.91) --
	(205.92, 48.91) --
	(206.52, 48.52) --
	(207.12, 48.52) --
	(207.72, 48.52) --
	(208.32, 48.52) --
	(208.92, 48.52) --
	(209.52, 48.52) --
	(210.12, 48.52) --
	(210.72, 48.52) --
	(211.32, 48.52) --
	(211.92, 47.69) --
	(212.52, 47.69) --
	(213.12, 47.69) --
	(213.72, 47.69) --
	(214.32, 47.69) --
	(214.92, 47.69) --
	(215.52, 47.69) --
	(216.12, 47.69) --
	(216.72, 47.69) --
	(217.32, 51.16) --
	(217.92, 51.16) --
	(218.52, 51.16) --
	(219.12, 51.16) --
	(219.71, 51.16) --
	(220.31, 51.16) --
	(220.91, 51.16) --
	(221.51, 51.16) --
	(222.11, 51.16) --
	(222.71, 51.16) --
	(223.31, 50.33) --
	(223.91, 50.33) --
	(224.51, 50.33) --
	(225.11, 50.33) --
	(225.71, 50.33) --
	(226.31, 50.33) --
	(226.91, 50.33) --
	(227.51, 50.33) --
	(228.11, 50.33) --
	(228.71, 47.61) --
	(229.31, 47.61) --
	(229.91, 47.61) --
	(230.51, 47.61) --
	(231.11, 47.61) --
	(231.71, 47.61) --
	(232.31, 47.61) --
	(232.91, 47.61) --
	(233.51, 47.61) --
	(234.11, 47.12) --
	(234.70, 47.12) --
	(235.30, 47.12) --
	(235.90, 47.12) --
	(236.50, 47.12) --
	(237.10, 47.12) --
	(237.70, 47.12) --
	(238.30, 47.12) --
	(238.90, 47.12) --
	(239.50, 50.84) --
	(240.10, 50.84) --
	(240.70, 50.84) --
	(241.30, 50.84) --
	(241.90, 50.84) --
	(242.50, 50.84) --
	(243.10, 50.84) --
	(243.70, 50.84) --
	(244.30, 50.84) --
	(244.90, 49.24) --
	(245.50, 49.24) --
	(246.10, 49.24) --
	(246.70, 49.24) --
	(247.30, 49.24) --
	(247.90, 49.24) --
	(248.50, 49.24) --
	(249.10, 49.24) --
	(249.69, 49.24) --
	(250.29, 50.19) --
	(250.89, 50.19) --
	(251.49, 50.19) --
	(252.09, 50.19) --
	(252.69, 50.19) --
	(253.29, 50.19) --
	(253.89, 50.19) --
	(254.49, 50.19) --
	(255.09, 50.19) --
	(255.69, 52.37) --
	(256.29, 52.37) --
	(256.89, 52.37) --
	(257.49, 52.37) --
	(258.09, 52.37) --
	(258.69, 52.37) --
	(259.29, 52.37) --
	(259.89, 52.37) --
	(260.49, 52.37) --
	(261.09, 52.10) --
	(261.69, 52.10) --
	(262.29, 52.10) --
	(262.89, 52.10) --
	(263.49, 52.10) --
	(264.08, 52.10) --
	(264.68, 52.10) --
	(265.28, 52.10) --
	(265.88, 52.10) --
	(266.48, 52.71) --
	(267.08, 52.71) --
	(267.68, 52.71) --
	(268.28, 52.71) --
	(268.88, 52.71) --
	(269.48, 52.71) --
	(270.08, 52.71) --
	(270.68, 52.71) --
	(271.28, 52.71) --
	(271.88, 53.23) --
	(272.48, 53.23) --
	(273.08, 53.23) --
	(273.68, 53.23) --
	(274.28, 53.23) --
	(274.88, 53.23) --
	(275.48, 53.23) --
	(276.08, 53.23) --
	(276.68, 53.23) --
	(277.28, 51.42) --
	(277.88, 51.42) --
	(278.48, 51.42) --
	(279.07, 51.42) --
	(279.67, 51.42) --
	(280.27, 51.42) --
	(280.87, 51.42) --
	(281.47, 51.42) --
	(282.07, 51.42) --
	(282.67, 49.08) --
	(283.27, 49.08) --
	(283.87, 49.08) --
	(284.47, 49.08) --
	(285.07, 49.08) --
	(285.67, 49.08) --
	(286.27, 49.08) --
	(286.87, 49.08) --
	(287.47, 49.08) --
	(288.07, 49.25) --
	(288.67, 49.25) --
	(289.27, 49.25) --
	(289.87, 49.25) --
	(290.47, 49.25) --
	(291.07, 49.25) --
	(291.67, 49.25) --
	(292.27, 49.25) --
	(292.87, 49.25) --
	(293.46, 51.93) --
	(294.06, 51.93) --
	(294.66, 51.93) --
	(295.26, 51.93) --
	(295.86, 51.93) --
	(296.46, 51.93) --
	(297.06, 51.93) --
	(297.66, 51.93) --
	(298.26, 51.93) --
	(298.86, 51.93) --
	(299.46, 53.34) --
	(300.06, 53.34) --
	(300.66, 53.34) --
	(301.26, 53.34) --
	(301.86, 53.34) --
	(302.46, 53.34) --
	(303.06, 53.34) --
	(303.66, 53.34) --
	(304.26, 53.34) --
	(304.86, 51.75) --
	(305.46, 51.75) --
	(306.06, 51.75) --
	(306.66, 51.75) --
	(307.26, 51.75) --
	(307.86, 51.75) --
	(308.45, 51.75) --
	(309.05, 51.75) --
	(309.65, 51.75);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20, 50.02) -- (309.76, 50.02);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20, 77.10) -- (309.76, 77.10);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,104.17) -- (309.76,104.17);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,131.25) -- (309.76,131.25);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,158.32) -- (309.76,158.32);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,185.40) -- (309.76,185.40);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.20,212.47) -- (309.76,212.47);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.04, 49.20) -- ( 35.04,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.24, 49.20) -- ( 62.24,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.44, 49.20) -- ( 89.44,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.64, 49.20) -- (116.64,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (143.84, 49.20) -- (143.84,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (171.04, 49.20) -- (171.04,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.24, 49.20) -- (198.24,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.44, 49.20) -- (225.44,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (252.64, 49.20) -- (252.64,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (279.84, 49.20) -- (279.84,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (307.04, 49.20) -- (307.04,213.29);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (334.24, 49.20) -- (334.24,213.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.60,207.06) rectangle (301.52,153.06);
\definecolor{drawColor}{RGB}{253,65,3}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.70,196.26) -- (189.90,196.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (173.70,185.46) -- (189.90,185.46);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.70,174.66) -- (189.90,174.66);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (173.70,163.86) -- (189.90,163.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.00,193.16) {Mean RMSE (validation)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.00,182.36) {$\leq\!1$ standard deviation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.00,171.56) {$\leq\!2$ std. devs.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (198.00,160.76) {$\leq\!3$ std. devs.};
\end{scope}
\end{tikzpicture}

